Digging deeper into the dense Galactic globular cluster Terzan 5 with Electron-Multiplying CCDs. Variable star detection and new discoveries

Context. High frame-rate imaging was employed to mitigate the effects of atmospheric turbulence (seeing) in observations of globular cluster Terzan 5. Aims. High-precision time-series photometry has been obtained with the highest angular resolution so far taken in the crowded central region of Terzan 5, with ground-based telescopes, and ways to avoid saturation of the brightest stars in the field observed. Methods. The Electron-Multiplying Charge Coupled Device (EMCCD) camera installed at the Danish 1.54-m telescope at the ESO La Silla Observatory was employed to produce thousands of short-exposure time images (ten images per second) that were stacked to produce the normal-exposure-time images (minutes). We employed difference image analysis in the stacked images to produce high-precision photometry using the DanDIA pipeline. Results. Light curves of 1670 stars with 242 epochs were analyzed in the crowded central region of Terzan 5 to statistically detect variable stars in the field observed. We present a possible visual counterpart outburst at the position of the pulsar J1748-2446N, and the visual counterpart light curve of the low-mass X-ray binary CX 3. Additionally, we present the discovery of 4 semiregular variables. We also present updated ephemerides and properties of the only RR Lyrae star previously known in the field covered by our observations in Terzan 5. Finally, we report a significant displacement of two sources by ~0.62 and 0.59 arcseconds with respect to their positions in previous images available in the literature.

==> tables/1995yCat.33080733O.ortolani.txt <==
2 & 385.37 & 4.63 & 23.847 & 19.903 & 3.944 & 0434.209 & 0007.881 & 17:48:05.17 & -24:47:50.4 \\
3 & 191.65 & 6.60 & 20.511 & 15.630 & 4.881 & 0240.103 & 0009.768 & 17:48:07.00 & -24:47:49.1 \\
4 & 676.71 & 7.23 & 23.119 & 19.760 & 3.359 & 0725.375 & 0010.373 & 17:48:02.41 & -24:47:51.8 \\
5 & 224.59 & 9.80 & 24.793 & 20.336 & 4.457 & 0272.618 & 0013.252 & 17:48:06.69 & -24:47:48.8 \\
6 & 986.43 & 11.48 & 23.770 & 19.611 & 4.159 & 1035.160 & 0014.713 & 17:47:59.48 & -24:47:53.0 \\
7 & 519.65 & 14.34 & 23.524 & 19.659 & 3.865 & 0568.315 & 0017.447 & 17:48:03.89 & -24:47:50.0 \\
8 & 953.33 & 18.94 & 22.372 & 19.221 & 3.151 & 1002.240 & 0022.159 & 17:47:59.79 & -24:47:51.9 \\
9 & 222.02 & 22.28 & 23.881 & 19.128 & 4.753 & 0270.431 & 0025.429 & 17:48:06.71 & -24:47:47.2 \\
10 & 679.69 & 22.81 & 24.514 & 20.114 & 4.400 & 0728.420 & 0025.808 & 17:48:02.38 & -24:47:49.8 \\
11 & 968.26 & 23.08 & 21.317 & 17.111 & 4.206 & 1017.080 & 0026.202 & 17:47:59.65 & -24:47:51.4 \\
12 & 656.75 & 24.58 & 23.320 & 19.582 & 3.738 & 0705.411 & 0027.724 & 17:48:02.59 & -24:47:49.4 \\
13 & 785.35 & 25.00 & 21.540 & 17.540 & 4.000 & 0834.095 & 0028.176 & 17:48:01.38 & -24:47:50.1 \\
14 & 995.28 & 27.93 & 22.277 & 17.928 & 4.349 & 1044.080 & 0031.096 & 17:47:59.39 & -24:47:50.9 \\
15 & 618.03 & 28.66 & 23.885 & 20.401 & 3.484 & 0666.660 & 0031.934 & 17:48:02.96 & -24:47:48.7 \\
16 & 154.93 & 29.26 & 24.342 & 20.219 & 4.123 & 0202.982 & 0032.409 & 17:48:07.34 & -24:47:46.0 \\
17 & 943.31 & 29.31 & 21.399 & 17.179 & 4.220 & 0992.092 & 0032.486 & 17:47:59.88 & -24:47:50.5 \\
18 & 705.16 & 29.69 & 20.889 & 17.028 & 3.861 & 0753.913 & 0032.898 & 17:48:02.13 & -24:47:49.1 \\
19 & 761.58 & 33.05 & 22.244 & 18.442 & 3.802 & 0810.310 & 0036.231 & 17:48:01.60 & -24:47:48.9 \\
20 & 491.37 & 33.46 & 23.152 & 19.313 & 3.839 & 0540.081 & 0036.686 & 17:48:04.15 & -24:47:47.3 \\
21 & 565.70 & 33.69 & 24.337 & 20.151 & 4.186 & 0614.866 & 0036.969 & 17:48:03.45 & -24:47:47.7 \\
22 & 483.64 & 34.16 & 22.062 & 17.994 & 4.068 & 0532.204 & 0037.321 & 17:48:04.23 & -24:47:47.2 \\
23 & 752.36 & 34.64 & 23.488 & 20.031 & 3.457 & 0801.108 & 0037.869 & 17:48:01.69 & -24:47:48.7 \\
24 & 142.98 & 34.97 & 24.020 & 20.161 & 3.859 & 0191.467 & 0038.243 & 17:48:07.45 & -24:47:45.1 \\
25 & 339.94 & 37.15 & 21.762 & 17.903 & 3.859 & 0388.408 & 0040.313 & 17:48:05.58 & -24:47:46.0 \\
26 & 616.19 & 37.44 & 21.384 & 17.589 & 3.795 & 0664.892 & 0040.540 & 17:48:02.97 & -24:47:47.6 \\
28 & 854.88 & 38.57 & 24.286 & 20.249 & 4.037 & 0903.333 & 0041.704 & 17:48:00.72 & -24:47:48.8 \\
29 & 498.09 & 42.44 & 24.334 & 20.101 & 4.233 & 0546.544 & 0045.688 & 17:48:04.09 & -24:47:46.2 \\
30 & 170.92 & 43.08 & 24.438 & 20.208 & 4.230 & 0219.466 & 0046.286 & 17:48:07.18 & -24:47:44.3 \\
31 & 334.66 & 44.84 & 21.874 & 17.993 & 3.881 & 0383.160 & 0048.007 & 17:48:05.63 & -24:47:45.0 \\
32 & 121.48 & 45.24 & 21.436 & 15.191 & 6.245 & 0169.916 & 0048.436 & 17:48:07.65 & -24:47:43.7 \\
33 & 249.23 & 46.32 & 23.015 & 18.810 & 4.205 & 0297.712 & 0049.449 & 17:48:06.44 & -24:47:44.3 \\
34 & 224.02 & 47.38 & 20.587 & 18.241 & 2.346 & 0272.178 & 0050.640 & 17:48:06.68 & -24:47:44.0 \\
35 & 292.13 & 51.90 & 19.566 & 17.561 & 2.005 & 0340.619 & 0055.104 & 17:48:06.03 & -24:47:43.8 \\
36 & 571.30 & 52.33 & 24.249 & 20.203 & 4.046 & 0619.844 & 0055.551 & 17:48:03.39 & -24:47:45.4 \\
37 & 269.89 & 53.61 & 23.695 & 19.463 & 4.232 & 0318.479 & 0056.569 & 17:48:06.24 & -24:47:43.5 \\
39 & 372.45 & 55.35 & 23.406 & 19.660 & 3.746 & 0421.001 & 0058.616 & 17:48:05.27 & -24:47:43.8 \\
40 & 1001.52 & 59.69 & 24.176 & 19.985 & 4.191 & 1050.570 & 0062.792 & 17:47:59.32 & -24:47:46.9 \\
41 & 767.40 & 60.11 & 22.017 & 18.128 & 3.889 & 0816.143 & 0063.307 & 17:48:01.53 & -24:47:45.5 \\
42 & 805.43 & 60.48 & 22.607 & 17.955 & 4.652 & 0854.252 & 0063.701 & 17:48:01.17 & -24:47:45.7 \\
43 & 212.09 & 61.89 & 20.480 & 15.716 & 4.764 & 0260.572 & 0065.095 & 17:48:06.78 & -24:47:42.1 \\
44 & 938.34 & 63.35 & 24.265 & 19.922 & 4.343 & 0987.109 & 0066.635 & 17:47:59.92 & -24:47:46.0 \\
45 & 514.99 & 64.26 & 21.967 & 17.977 & 3.990 & 0563.636 & 0067.433 & 17:48:03.92 & -24:47:43.5 \\
46 & 777.99 & 65.62 & 24.269 & 20.075 & 4.194 & 0826.571 & 0068.636 & 17:48:01.43 & -24:47:44.9 \\
47 & 888.38 & 67.24 & 23.893 & 20.043 & 3.850 & 0937.376 & 0070.508 & 17:48:00.38 & -24:47:45.3 \\
48 & 524.87 & 71.05 & 21.797 & 17.873 & 3.924 & 0573.517 & 0074.249 & 17:48:03.82 & -24:47:42.7 \\
49 & 654.71 & 72.64 & 21.474 & 17.726 & 3.748 & 0703.406 & 0075.852 & 17:48:02.59 & -24:47:43.2 \\
50 & 547.40 & 73.01 & 23.909 & 20.261 & 3.648 & 0596.114 & 0076.198 & 17:48:03.61 & -24:47:42.6 \\
51 & 867.77 & 74.82 & 21.170 & 17.166 & 4.004 & 0916.588 & 0078.014 & 17:48:00.58 & -24:47:44.2 \\
52 & 227.73 & 77.52 & 22.187 & 18.101 & 4.086 & 0276.153 & 0080.733 & 17:48:06.63 & -24:47:40.2 \\
53 & 783.38 & 79.30 & 21.091 & 17.065 & 4.026 & 0832.117 & 0082.504 & 17:48:01.37 & -24:47:43.1 \\
54 & 541.52 & 81.92 & 21.543 & 17.761 & 3.782 & 0590.149 & 0085.122 & 17:48:03.66 & -24:47:41.4 \\
56 & 505.19 & 87.94 & 23.859 & 19.806 & 4.053 & 0553.747 & 0091.317 & 17:48:04.00 & -24:47:40.4 \\
57 & 320.06 & 94.28 & 23.445 & 19.321 & 4.124 & 0368.597 & 0097.480 & 17:48:05.75 & -24:47:38.5 \\
58 & 128.85 & 92.13 & 22.827 & 18.448 & 4.379 & 0177.394 & 0095.381 & 17:48:07.56 & -24:47:37.7 \\
59 & 481.58 & 92.69 & 20.760 & 16.289 & 4.471 & 0530.184 & 0095.868 & 17:48:04.22 & -24:47:39.7 \\
60 & 608.91 & 95.74 & 19.865 & 15.486 & 4.379 & 0657.578 & 0098.934 & 17:48:03.02 & -24:47:40.0 \\
61 & 714.10 & 100.43 & 23.645 & 20.037 & 3.608 & 0762.727 & 0103.610 & 17:48:02.02 & -24:47:40.0 \\
62 & 797.30 & 101.67 & 23.488 & 19.759 & 3.729 & 0846.143 & 0105.041 & 17:48:01.23 & -24:47:40.3 \\
64 & 899.46 & 104.46 & 24.414 & 20.382 & 4.032 & 0948.514 & 0107.409 & 17:48:00.26 & -24:47:40.6 \\
65 & 131.48 & 104.69 & 23.102 & 18.856 & 4.246 & 0179.922 & 0107.929 & 17:48:07.53 & -24:47:36.1 \\
66 & 496.38 & 107.16 & 22.713 & 19.238 & 3.475 & 0544.967 & 0110.449 & 17:48:04.08 & -24:47:37.9 \\
67 & 801.16 & 109.40 & 21.321 & 17.496 & 3.825 & 0849.944 & 0112.626 & 17:48:01.19 & -24:47:39.3 \\
68 & 204.74 & 110.72 & 23.762 & 19.439 & 4.323 & 0252.954 & 0113.941 & 17:48:06.83 & -24:47:35.7 \\
69 & 925.02 & 111.89 & 24.063 & 19.822 & 4.241 & 0973.890 & 0115.420 & 17:48:00.02 & -24:47:39.7 \\
70 & 779.87 & 115.76 & 22.076 & 18.833 & 3.243 & 0828.608 & 0118.963 & 17:48:01.39 & -24:47:38.4 \\
71 & 196.82 & 117.16 & 22.698 & 18.277 & 4.421 & 0245.291 & 0120.340 & 17:48:06.90 & -24:47:34.9 \\
72 & 673.46 & 117.64 & 22.011 & 18.003 & 4.008 & 0722.154 & 0120.860 & 17:48:02.40 & -24:47:37.5 \\
73 & 334.30 & 119.13 & 24.576 & 20.596 & 3.980 & 0382.969 & 0122.406 & 17:48:05.60 & -24:47:35.4 \\
74 & 500.87 & 122.18 & 22.173 & 18.049 & 4.124 & 0549.493 & 0125.384 & 17:48:04.03 & -24:47:36.0 \\
75 & 124.25 & 122.40 & 22.362 & 18.235 & 4.127 & 0172.754 & 0125.648 & 17:48:07.59 & -24:47:33.8 \\
76 & 305.44 & 122.67 & 21.944 & 17.976 & 3.968 & 0353.965 & 0125.876 & 17:48:05.87 & -24:47:34.8 \\
77 & 728.98 & 122.95 & 21.941 & 17.951 & 3.990 & 0777.731 & 0126.148 & 17:48:01.87 & -24:47:37.2 \\
78 & 814.18 & 124.61 & 22.612 & 18.450 & 4.162 & 0862.981 & 0127.852 & 17:48:01.06 & -24:47:37.4 \\
79 & 69.75 & 125.24 & 23.044 & 18.410 & 4.634 & 0118.143 & 0128.420 & 17:48:08.10 & -24:47:33.1 \\
80 & 342.29 & 125.31 & 21.810 & 17.921 & 3.889 & 0390.867 & 0128.486 & 17:48:05.52 & -24:47:34.7 \\
81 & 595.10 & 127.60 & 21.454 & 17.404 & 4.050 & 0643.789 & 0130.807 & 17:48:03.13 & -24:47:35.8 \\
82 & 370.51 & 128.53 & 22.864 & 18.959 & 3.905 & 0418.974 & 0131.746 & 17:48:05.26 & -24:47:34.4 \\
83 & 514.85 & 128.65 & 24.133 & 20.284 & 3.849 & 0563.563 & 0132.029 & 17:48:03.89 & -24:47:35.2 \\
84 & 468.61 & 129.00 & 17.893 & 16.022 & 1.871 & 0517.164 & 0132.227 & 17:48:04.33 & -24:47:34.9 \\
85 & 127.16 & 135.70 & 21.303 & 16.818 & 4.485 & 0175.576 & 0138.944 & 17:48:07.56 & -24:47:32.1 \\
86 & 625.70 & 136.19 & 22.014 & 17.988 & 4.026 & 0674.403 & 0139.370 & 17:48:02.84 & -24:47:34.9 \\
87 & 847.04 & 140.68 & 22.773 & 18.572 & 4.201 & 0895.670 & 0143.855 & 17:48:00.75 & -24:47:35.6 \\
88 & 442.14 & 140.75 & 20.439 & 16.265 & 4.174 & 0490.741 & 0143.968 & 17:48:04.57 & -24:47:33.2 \\
89 & 898.34 & 141.82 & 23.482 & 19.921 & 3.561 & 0946.873 & 0144.967 & 17:48:00.26 & -24:47:35.7 \\
90 & 269.76 & 143.77 & 22.410 & 18.105 & 4.305 & 0318.336 & 0146.990 & 17:48:06.20 & -24:47:31.9 \\
92 & 276.58 & 145.06 & 21.867 & 17.936 & 3.931 & 0325.070 & 0148.272 & 17:48:06.14 & -24:47:31.7 \\
93 & 491.55 & 145.52 & 21.360 & 17.099 & 4.261 & 0540.213 & 0148.759 & 17:48:04.10 & -24:47:32.9 \\
94 & 341.70 & 148.79 & 22.975 & 19.646 & 3.329 & 0390.454 & 0151.937 & 17:48:05.52 & -24:47:31.6 \\
95 & 54.56 & 148.40 & 23.061 & 18.511 & 4.550 & 0102.953 & 0151.675 & 17:48:08.24 & -24:47:30.0 \\
96 & 409.80 & 151.52 & 20.478 & 15.845 & 4.633 & 0458.382 & 0154.738 & 17:48:04.88 & -24:47:31.7 \\
97 & 384.58 & 153.12 & 21.716 & 17.326 & 4.390 & 0433.125 & 0156.340 & 17:48:05.11 & -24:47:31.3 \\
98 & 296.55 & 153.15 & 23.718 & 19.631 & 4.087 & 0345.279 & 0156.362 & 17:48:05.94 & -24:47:30.8 \\
101 & 970.73 & 154.53 & 23.465 & 19.862 & 3.603 & 1019.540 & 0157.701 & 17:47:59.57 & -24:47:34.5 \\
102 & 882.98 & 155.38 & 22.806 & 18.586 & 4.220 & 0931.723 & 0158.556 & 17:48:00.40 & -24:47:33.9 \\
103 & 188.62 & 155.73 & 22.680 & 18.380 & 4.300 & 0237.077 & 0158.935 & 17:48:06.97 & -24:47:29.9 \\
105 & 95.71 & 156.95 & 22.562 & 18.328 & 4.234 & 0144.055 & 0160.236 & 17:48:07.84 & -24:47:29.2 \\
106 & 126.11 & 162.32 & 22.560 & 18.386 & 4.174 & 0174.532 & 0165.579 & 17:48:07.55 & -24:47:28.6 \\
107 & 484.92 & 162.76 & 21.784 & 17.896 & 3.888 & 0533.533 & 0165.972 & 17:48:04.16 & -24:47:30.7 \\
108 & 403.69 & 165.69 & 24.450 & 20.421 & 4.029 & 0452.302 & 0168.470 & 17:48:04.93 & -24:47:29.9 \\
109 & 498.46 & 165.30 & 22.005 & 19.349 & 2.656 & 0547.014 & 0168.573 & 17:48:04.03 & -24:47:30.4 \\
110 & 656.67 & 166.59 & 23.841 & 19.700 & 4.141 & 0705.259 & 0169.741 & 17:48:02.54 & -24:47:31.1 \\
111 & 559.59 & 167.84 & 21.474 & 17.647 & 3.827 & 0608.210 & 0171.067 & 17:48:03.45 & -24:47:30.4 \\
112 & 913.18 & 168.74 & 22.072 & 18.025 & 4.047 & 0961.958 & 0171.985 & 17:48:00.11 & -24:47:32.3 \\
113 & 359.99 & 171.19 & 23.181 & 19.216 & 3.965 & 0408.464 & 0174.433 & 17:48:05.34 & -24:47:28.8 \\
114 & 187.80 & 171.93 & 24.138 & 19.932 & 4.206 & 0236.425 & 0175.024 & 17:48:06.97 & -24:47:27.8 \\
116 & 68.15 & 176.35 & 21.426 & 16.625 & 4.801 & 0116.532 & 0179.572 & 17:48:08.10 & -24:47:26.5 \\
117 & 141.92 & 176.62 & 24.346 & 20.252 & 4.094 & 0189.953 & 0179.947 & 17:48:07.40 & -24:47:26.9 \\
118 & 442.68 & 180.04 & 21.886 & 17.853 & 4.033 & 0491.255 & 0183.247 & 17:48:04.55 & -24:47:28.2 \\
119 & 619.38 & 180.08 & 21.160 & 17.083 & 4.077 & 0668.057 & 0183.338 & 17:48:02.88 & -24:47:29.2 \\
120 & 808.60 & 180.42 & 20.718 & 18.307 & 2.411 & 0857.307 & 0183.701 & 17:48:01.09 & -24:47:30.2 \\
121 & 656.65 & 181.42 & 24.052 & 19.908 & 4.144 & 0705.280 & 0184.804 & 17:48:02.53 & -24:47:29.2 \\
122 & 664.75 & 182.49 & 22.706 & 18.567 & 4.139 & 0713.481 & 0185.750 & 17:48:02.45 & -24:47:29.1 \\
123 & 289.96 & 187.18 & 22.533 & 18.554 & 3.979 & 0338.550 & 0190.531 & 17:48:05.99 & -24:47:26.4 \\
124 & 434.39 & 188.83 & 20.777 & 16.725 & 4.052 & 0482.995 & 0192.108 & 17:48:04.63 & -24:47:27.0 \\
125 & 215.60 & 189.50 & 22.376 & 17.843 & 4.533 & 0264.081 & 0192.696 & 17:48:06.70 & -24:47:25.7 \\
126 & 347.47 & 191.73 & 20.169 & 15.842 & 4.327 & 0396.014 & 0194.990 & 17:48:05.45 & -24:47:26.1 \\
128 & 680.46 & 193.13 & 20.173 & 15.869 & 4.304 & 0729.196 & 0196.366 & 17:48:02.30 & -24:47:27.9 \\
129 & 644.52 & 194.71 & 22.894 & 18.645 & 4.249 & 0693.293 & 0197.962 & 17:48:02.64 & -24:47:27.4 \\
130 & 280.04 & 196.00 & 20.253 & 18.000 & 2.253 & 0328.478 & 0199.288 & 17:48:06.09 & -24:47:25.2 \\
131 & 379.04 & 196.26 & 21.585 & 17.788 & 3.797 & 0427.544 & 0199.496 & 17:48:05.15 & -24:47:25.7 \\
132 & 830.74 & 198.22 & 21.102 & 16.715 & 4.387 & 0879.548 & 0201.494 & 17:48:00.88 & -24:47:28.1 \\
133 & 752.27 & 198.40 & 22.780 & 18.378 & 4.402 & 0800.948 & 0201.645 & 17:48:01.62 & -24:47:27.6 \\
134 & 941.73 & 201.17 & 22.244 & 18.135 & 4.109 & 0990.521 & 0204.412 & 17:47:59.83 & -24:47:28.3 \\
136 & 479.87 & 204.09 & 23.333 & 19.433 & 3.900 & 0528.595 & 0207.360 & 17:48:04.19 & -24:47:25.3 \\
137 & 515.61 & 205.05 & 22.568 & 18.403 & 4.165 & 0564.372 & 0208.250 & 17:48:03.85 & -24:47:25.4 \\
138 & 620.48 & 209.93 & 21.971 & 17.996 & 3.975 & 0669.206 & 0213.220 & 17:48:02.86 & -24:47:25.3 \\
139 & 245.18 & 210.29 & 24.497 & 20.385 & 4.112 & 0293.375 & 0213.352 & 17:48:06.41 & -24:47:23.2 \\
140 & 493.60 & 212.43 & 22.507 & 18.616 & 3.891 & 0542.215 & 0215.655 & 17:48:04.06 & -24:47:24.3 \\
142 & 709.23 & 214.04 & 22.669 & 19.829 & 2.840 & 0758.217 & 0217.329 & 17:48:02.02 & -24:47:25.3 \\
143 & 20.44 & 215.19 & 21.770 & 17.121 & 4.649 & 0068.842 & 0218.497 & 17:48:08.53 & -24:47:21.2 \\
144 & 436.54 & 215.49 & 23.943 & 20.112 & 3.831 & 0485.195 & 0218.711 & 17:48:04.60 & -24:47:23.6 \\
146 & 971.44 & 216.34 & 23.408 & 19.260 & 4.148 & 1020.350 & 0219.694 & 17:47:59.54 & -24:47:26.5 \\
148 & 536.04 & 218.69 & 24.301 & 19.981 & 4.320 & 0584.462 & 0222.050 & 17:48:03.66 & -24:47:23.7 \\
149 & 937.50 & 222.00 & 24.171 & 20.022 & 4.149 & 0986.337 & 0225.194 & 17:47:59.86 & -24:47:25.6 \\
150 & 787.95 & 222.42 & 22.664 & 19.852 & 2.812 & 0836.826 & 0225.697 & 17:48:01.27 & -24:47:24.7 \\
151 & 599.17 & 223.99 & 20.752 & 16.553 & 4.199 & 0647.845 & 0227.251 & 17:48:03.06 & -24:47:23.4 \\
152 & 194.08 & 225.15 & 22.218 & 17.683 & 4.535 & 0242.534 & 0228.447 & 17:48:06.89 & -24:47:20.9 \\
153 & 543.76 & 225.33 & 22.017 & 18.004 & 4.013 & 0592.391 & 0228.676 & 17:48:03.58 & -24:47:22.9 \\
154 & 374.97 & 226.13 & 20.127 & 15.920 & 4.207 & 0423.514 & 0229.401 & 17:48:05.17 & -24:47:21.8 \\
155 & 418.47 & 226.79 & 21.622 & 17.811 & 3.811 & 0466.986 & 0230.037 & 17:48:04.76 & -24:47:22.0 \\
156 & 310.15 & 227.07 & 20.760 & 16.359 & 4.401 & 0358.664 & 0230.366 & 17:48:05.79 & -24:47:21.4 \\
157 & 888.11 & 229.23 & 23.369 & 19.117 & 4.252 & 0936.922 & 0232.523 & 17:48:00.32 & -24:47:24.4 \\
158 & 670.84 & 229.33 & 24.690 & 20.459 & 4.231 & 0719.895 & 0232.516 & 17:48:02.37 & -24:47:23.1 \\
159 & 133.61 & 229.68 & 24.065 & 19.751 & 4.314 & 0181.991 & 0232.937 & 17:48:07.46 & -24:47:20.0 \\
160 & 292.91 & 230.74 & 22.049 & 18.035 & 4.014 & 0341.430 & 0234.032 & 17:48:05.95 & -24:47:20.8 \\
162 & 486.91 & 231.19 & 22.455 & 18.334 & 4.121 & 0535.657 & 0234.551 & 17:48:04.11 & -24:47:21.8 \\
163 & 205.45 & 236.71 & 22.303 & 17.273 & 5.030 & 0253.963 & 0239.991 & 17:48:06.77 & -24:47:19.5 \\
164 & 801.13 & 237.84 & 21.549 & 17.518 & 4.031 & 0849.912 & 0241.101 & 17:48:01.14 & -24:47:22.8 \\
165 & 924.80 & 238.80 & 22.868 & 19.898 & 2.970 & 0973.465 & 0242.017 & 17:47:59.97 & -24:47:23.4 \\
166 & 591.93 & 239.20 & 24.497 & 20.263 & 4.234 & 0640.282 & 0242.526 & 17:48:03.12 & -24:47:21.4 \\
167 & 48.82 & 239.48 & 21.573 & 16.836 & 4.737 & 0097.161 & 0242.768 & 17:48:08.25 & -24:47:18.3 \\
168 & 840.14 & 243.34 & 23.925 & 19.040 & 4.885 & 0888.979 & 0246.598 & 17:48:00.77 & -24:47:22.3 \\
169 & 993.21 & 244.87 & 22.591 & 18.518 & 4.073 & 1042.080 & 0248.092 & 17:47:59.32 & -24:47:23.0 \\
170 & 640.01 & 245.28 & 23.681 & 19.876 & 3.805 & 0688.826 & 0248.350 & 17:48:02.66 & -24:47:20.9 \\
171 & 524.79 & 248.22 & 22.744 & 18.759 & 3.985 & 0573.494 & 0251.600 & 17:48:03.75 & -24:47:19.8 \\
172 & 592.76 & 245.58 & 23.201 & 19.124 & 4.077 & 0641.421 & 0248.846 & 17:48:03.11 & -24:47:20.6 \\
173 & 702.51 & 246.49 & 22.715 & 18.729 & 3.986 & 0751.381 & 0249.699 & 17:48:02.07 & -24:47:21.1 \\
174 & 84.22 & 248.05 & 22.036 & 17.464 & 4.572 & 0132.573 & 0251.340 & 17:48:07.92 & -24:47:17.4 \\
175 & 506.00 & 248.53 & 22.839 & 19.133 & 3.706 & 0554.714 & 0251.820 & 17:48:03.93 & -24:47:19.7 \\
178 & 279.70 & 253.61 & 20.297 & 15.405 & 4.892 & 0328.208 & 0256.911 & 17:48:06.06 & -24:47:17.8 \\
179 & 627.29 & 257.48 & 22.027 & 17.966 & 4.061 & 0675.993 & 0260.782 & 17:48:02.78 & -24:47:19.3 \\
180 & 461.20 & 258.75 & 23.758 & 19.673 & 4.085 & 0509.725 & 0261.795 & 17:48:04.35 & -24:47:18.2 \\
181 & 968.05 & 259.18 & 24.506 & 20.021 & 4.485 & 1017.430 & 0262.527 & 17:47:59.55 & -24:47:21.0 \\
182 & 568.08 & 261.07 & 21.976 & 17.859 & 4.117 & 0616.758 & 0264.336 & 17:48:03.33 & -24:47:18.5 \\
183 & 197.62 & 261.33 & 23.139 & 18.825 & 4.314 & 0246.066 & 0264.613 & 17:48:06.84 & -24:47:16.3 \\
184 & 45.30 & 262.73 & 20.135 & 16.282 & 3.853 & 0093.707 & 0266.031 & 17:48:08.28 & -24:47:15.2 \\
185 & 103.22 & 264.04 & 23.685 & 19.152 & 4.533 & 0151.672 & 0267.163 & 17:48:07.73 & -24:47:15.4 \\
186 & 258.91 & 269.00 & 23.275 & 18.907 & 4.368 & 0307.238 & 0272.338 & 17:48:06.26 & -24:47:15.7 \\
187 & 997.78 & 270.35 & 24.215 & 20.235 & 3.980 & 1046.500 & 0273.697 & 17:47:59.27 & -24:47:19.7 \\
188 & 339.89 & 271.02 & 20.617 & 16.269 & 4.348 & 0388.283 & 0274.330 & 17:48:05.49 & -24:47:15.9 \\
189 & 772.88 & 271.22 & 21.823 & 17.133 & 4.690 & 0821.670 & 0274.509 & 17:48:01.39 & -24:47:18.3 \\
190 & 589.53 & 273.57 & 22.191 & 18.028 & 4.163 & 0638.189 & 0276.838 & 17:48:03.13 & -24:47:17.0 \\
191 & 233.02 & 274.22 & 22.975 & 18.561 & 4.414 & 0281.400 & 0277.498 & 17:48:06.50 & -24:47:14.8 \\
192 & 880.99 & 274.33 & 22.195 & 18.014 & 4.181 & 0929.916 & 0277.589 & 17:48:00.37 & -24:47:18.5 \\
193 & 213.43 & 274.84 & 24.117 & 19.864 & 4.253 & 0261.947 & 0278.098 & 17:48:06.68 & -24:47:14.6 \\
194 & 168.06 & 275.32 & 22.788 & 18.379 & 4.409 & 0216.491 & 0278.572 & 17:48:07.11 & -24:47:14.3 \\
195 & 60.33 & 276.06 & 21.007 & 16.054 & 4.953 & 0108.742 & 0279.333 & 17:48:08.13 & -24:47:13.6 \\
196 & 740.86 & 276.47 & 23.710 & 19.661 & 4.049 & 0789.614 & 0279.906 & 17:48:01.69 & -24:47:17.4 \\
197 & 81.71 & 279.74 & 23.464 & 18.886 & 4.578 & 0130.158 & 0283.085 & 17:48:07.92 & -24:47:13.2 \\
198 & 527.62 & 281.78 & 21.923 & 17.885 & 4.038 & 0576.342 & 0285.052 & 17:48:03.71 & -24:47:15.6 \\
199 & 807.47 & 281.87 & 21.395 & 17.059 & 4.336 & 0856.214 & 0285.161 & 17:48:01.06 & -24:47:17.1 \\
200 & 891.45 & 282.29 & 22.151 & 17.960 & 4.191 & 0940.341 & 0285.538 & 17:48:00.27 & -24:47:17.6 \\
201 & 590.21 & 286.12 & 22.306 & 18.044 & 4.262 & 0638.928 & 0289.389 & 17:48:03.11 & -24:47:15.4 \\
202 & 772.18 & 287.93 & 22.954 & 18.671 & 4.283 & 0820.974 & 0291.140 & 17:48:01.39 & -24:47:16.2 \\
203 & 554.78 & 290.15 & 20.045 & 15.413 & 4.632 & 0603.459 & 0293.428 & 17:48:03.45 & -24:47:14.6 \\
204 & 310.84 & 290.33 & 21.578 & 17.103 & 4.475 & 0359.380 & 0293.618 & 17:48:05.75 & -24:47:13.2 \\
205 & 251.75 & 291.26 & 24.422 & 19.984 & 4.438 & 0300.596 & 0294.634 & 17:48:06.31 & -24:47:12.7 \\
206 & 194.98 & 291.86 & 22.954 & 18.501 & 4.453 & 0243.393 & 0295.150 & 17:48:06.85 & -24:47:12.3 \\
207 & 649.38 & 293.34 & 22.031 & 17.928 & 4.103 & 0698.096 & 0296.644 & 17:48:02.55 & -24:47:14.8 \\
208 & 711.54 & 293.82 & 22.796 & 18.413 & 4.383 & 0760.207 & 0297.183 & 17:48:01.96 & -24:47:15.0 \\
209 & 870.25 & 294.07 & 23.264 & 18.821 & 4.443 & 0918.953 & 0297.305 & 17:48:00.46 & -24:47:15.9 \\
210 & 375.16 & 296.18 & 23.394 & 19.340 & 4.054 & 0423.536 & 0299.517 & 17:48:05.15 & -24:47:12.8 \\
211 & 67.73 & 297.79 & 22.915 & 18.523 & 4.392 & 0116.017 & 0301.147 & 17:48:08.05 & -24:47:10.8 \\
212 & 507.03 & 299.03 & 21.702 & 17.735 & 3.967 & 0555.677 & 0302.342 & 17:48:03.90 & -24:47:13.2 \\
213 & 450.57 & 302.50 & 22.271 & 18.135 & 4.136 & 0499.212 & 0305.768 & 17:48:04.43 & -24:47:12.4 \\
214 & 91.77 & 303.24 & 23.740 & 19.293 & 4.447 & 0140.132 & 0306.500 & 17:48:07.82 & -24:47:10.3 \\
215 & 173.47 & 303.68 & 22.775 & 18.267 & 4.508 & 0221.958 & 0307.009 & 17:48:07.05 & -24:47:10.7 \\
216 & 314.74 & 303.79 & 22.468 & 18.278 & 4.190 & 0363.266 & 0307.054 & 17:48:05.71 & -24:47:11.5 \\
217 & 66.22 & 305.43 & 23.329 & 18.651 & 4.678 & 0114.661 & 0308.681 & 17:48:08.06 & -24:47:09.9 \\
218 & 651.73 & 307.28 & 21.310 & 17.072 & 4.238 & 0700.498 & 0310.527 & 17:48:02.52 & -24:47:13.0 \\
219 & 366.37 & 307.76 & 21.062 & 16.806 & 4.256 & 0414.947 & 0311.059 & 17:48:05.22 & -24:47:11.3 \\
220 & 457.77 & 307.97 & 20.279 & 15.876 & 4.403 & 0506.413 & 0311.255 & 17:48:04.36 & -24:47:11.8 \\
221 & 638.88 & 309.38 & 21.980 & 17.891 & 4.089 & 0687.534 & 0312.643 & 17:48:02.64 & -24:47:12.6 \\
222 & 970.65 & 310.21 & 24.554 & 19.921 & 4.633 & 1019.710 & 0313.504 & 17:47:59.51 & -24:47:14.4 \\
223 & 517.27 & 311.81 & 22.374 & 18.057 & 4.317 & 0565.905 & 0315.107 & 17:48:03.79 & -24:47:11.6 \\
224 & 952.64 & 313.24 & 23.443 & 18.800 & 4.643 & 1001.520 & 0316.401 & 17:47:59.68 & -24:47:13.9 \\
225 & 749.77 & 315.47 & 22.141 & 17.966 & 4.175 & 0798.534 & 0318.752 & 17:48:01.59 & -24:47:12.5 \\
226 & 144.45 & 315.97 & 22.836 & 18.171 & 4.665 & 0192.861 & 0319.344 & 17:48:07.32 & -24:47:08.9 \\
227 & 706.15 & 316.14 & 21.978 & 17.977 & 4.001 & 0754.898 & 0319.458 & 17:48:02.01 & -24:47:12.1 \\
228 & 532.78 & 317.52 & 22.852 & 18.645 & 4.207 & 0581.395 & 0320.820 & 17:48:03.64 & -24:47:11.0 \\
229 & 24.84 & 318.86 & 21.570 & 16.582 & 4.988 & 0074.628 & 0321.668 & 17:48:08.43 & -24:47:08.0 \\
230 & 336.74 & 321.08 & 22.866 & 18.347 & 4.519 & 0385.329 & 0324.282 & 17:48:05.50 & -24:47:09.4 \\
231 & 736.08 & 321.53 & 22.546 & 18.240 & 4.306 & 0784.826 & 0324.919 & 17:48:01.72 & -24:47:11.6 \\
232 & 595.15 & 322.66 & 23.523 & 19.108 & 4.415 & 0643.874 & 0325.884 & 17:48:03.05 & -24:47:10.7 \\
233 & 384.63 & 326.46 & 21.499 & 17.128 & 4.371 & 0433.202 & 0329.754 & 17:48:05.04 & -24:47:09.0 \\
235 & 268.73 & 337.78 & 23.980 & 19.514 & 4.466 & 0317.239 & 0340.962 & 17:48:06.13 & -24:47:06.9 \\
236 & 339.64 & 331.92 & 22.681 & 18.340 & 4.341 & 0388.193 & 0335.280 & 17:48:05.46 & -24:47:08.0 \\
237 & 520.27 & 334.77 & 21.612 & 17.589 & 4.023 & 0568.948 & 0338.072 & 17:48:03.75 & -24:47:08.7 \\
238 & 222.26 & 335.82 & 22.547 & 17.341 & 5.206 & 0270.818 & 0339.136 & 17:48:06.57 & -24:47:06.8 \\
239 & 678.36 & 336.08 & 22.070 & 17.431 & 4.639 & 0727.098 & 0339.412 & 17:48:02.26 & -24:47:09.4 \\
240 & 254.03 & 336.28 & 22.108 & 16.818 & 5.290 & 0302.560 & 0339.535 & 17:48:06.27 & -24:47:07.0 \\
241 & 559.65 & 336.34 & 22.512 & 18.248 & 4.264 & 0608.429 & 0339.616 & 17:48:03.38 & -24:47:08.7 \\
242 & 645.26 & 337.60 & 22.030 & 17.769 & 4.261 & 0694.060 & 0340.900 & 17:48:02.57 & -24:47:09.0 \\
243 & 393.17 & 338.94 & 20.594 & 16.194 & 4.400 & 0441.807 & 0342.236 & 17:48:04.95 & -24:47:07.4 \\
244 & 405.98 & 339.40 & 17.833 & 16.122 & 1.711 & 0454.501 & 0342.748 & 17:48:04.83 & -24:47:07.4 \\
245 & 304.44 & 342.22 & 23.263 & 19.540 & 3.723 & 0352.928 & 0345.426 & 17:48:05.79 & -24:47:06.5 \\
247 & 560.94 & 347.67 & 22.282 & 18.093 & 4.189 & 0609.655 & 0350.976 & 17:48:03.36 & -24:47:07.3 \\
248 & 226.30 & 348.94 & 21.580 & 16.746 & 4.834 & 0274.814 & 0352.241 & 17:48:06.53 & -24:47:05.2 \\
249 & 297.21 & 349.20 & 22.984 & 18.464 & 4.520 & 0345.789 & 0352.512 & 17:48:05.86 & -24:47:05.5 \\
250 & 692.65 & 350.92 & 22.228 & 18.114 & 4.114 & 0741.341 & 0354.220 & 17:48:02.12 & -24:47:07.6 \\
251 & 307.15 & 353.05 & 20.238 & 17.572 & 2.666 & 0355.637 & 0356.414 & 17:48:05.76 & -24:47:05.1 \\
252 & 522.38 & 353.47 & 21.863 & 17.928 & 3.935 & 0571.029 & 0356.815 & 17:48:03.73 & -24:47:06.3 \\
253 & 194.77 & 358.47 & 23.464 & 18.744 & 4.720 & 0243.173 & 0361.611 & 17:48:06.82 & -24:47:03.8 \\
254 & 598.52 & 354.77 & 23.129 & 18.507 & 4.622 & 0647.396 & 0358.104 & 17:48:03.01 & -24:47:06.6 \\
255 & 454.91 & 360.16 & 22.931 & 18.708 & 4.223 & 0503.457 & 0363.620 & 17:48:04.36 & -24:47:05.0 \\
256 & 132.66 & 360.36 & 23.717 & 18.998 & 4.719 & 0181.136 & 0363.760 & 17:48:07.41 & -24:47:03.1 \\
257 & 376.13 & 363.80 & 21.071 & 16.467 & 4.604 & 0424.696 & 0367.095 & 17:48:05.11 & -24:47:04.1 \\
258 & 792.68 & 364.29 & 24.378 & 19.757 & 4.621 & 0841.646 & 0367.529 & 17:48:01.17 & -24:47:06.4 \\
259 & 567.70 & 364.36 & 22.573 & 18.277 & 4.296 & 0616.496 & 0367.607 & 17:48:03.29 & -24:47:05.1 \\
260 & 201.37 & 364.54 & 23.591 & 18.774 & 4.817 & 0249.846 & 0367.783 & 17:48:06.76 & -24:47:03.0 \\
262 & 179.51 & 366.87 & 23.418 & 18.815 & 4.603 & 0228.083 & 0370.113 & 17:48:06.96 & -24:47:02.6 \\
263 & 291.58 & 367.19 & 23.218 & 18.682 & 4.536 & 0340.115 & 0370.601 & 17:48:05.90 & -24:47:03.2 \\
264 & 427.72 & 368.31 & 21.603 & 17.237 & 4.366 & 0476.381 & 0371.621 & 17:48:04.62 & -24:47:03.8 \\
265 & 99.22 & 371.13 & 22.974 & 20.268 & 2.706 & 0147.418 & 0374.374 & 17:48:07.72 & -24:47:01.6 \\
266 & 613.42 & 372.94 & 22.841 & 18.448 & 4.393 & 0662.210 & 0376.308 & 17:48:02.86 & -24:47:04.3 \\
267 & 986.28 & 373.89 & 23.520 & 19.902 & 3.618 & 1034.780 & 0377.344 & 17:47:59.34 & -24:47:06.3 \\
268 & 747.68 & 375.64 & 23.261 & 18.842 & 4.419 & 0796.366 & 0379.043 & 17:48:01.59 & -24:47:04.7 \\
269 & 445.05 & 375.90 & 22.567 & 18.446 & 4.121 & 0493.617 & 0379.282 & 17:48:04.45 & -24:47:02.9 \\
270 & 316.14 & 379.83 & 22.929 & 18.579 & 4.350 & 0364.753 & 0383.118 & 17:48:05.67 & -24:47:01.7 \\
271 & 976.03 & 378.42 & 23.391 & 19.341 & 4.050 & 1025.010 & 0381.648 & 17:47:59.43 & -24:47:05.7 \\
272 & 274.14 & 378.68 & 23.849 & 19.233 & 4.616 & 0322.976 & 0381.845 & 17:48:06.06 & -24:47:01.6 \\
273 & 198.24 & 379.44 & 24.728 & 20.090 & 4.638 & 0246.667 & 0382.737 & 17:48:06.78 & -24:47:01.1 \\
274 & 689.73 & 383.57 & 22.111 & 19.356 & 2.755 & 0738.663 & 0386.763 & 17:48:02.13 & -24:47:03.4 \\
275 & 730.26 & 383.89 & 22.733 & 18.565 & 4.168 & 0779.044 & 0387.178 & 17:48:01.75 & -24:47:03.6 \\
276 & 327.95 & 384.41 & 22.760 & 18.448 & 4.312 & 0376.544 & 0387.680 & 17:48:05.55 & -24:47:01.2 \\
277 & 775.09 & 384.42 & 24.998 & 20.547 & 4.451 & 0823.568 & 0388.146 & 17:48:01.33 & -24:47:03.7 \\
278 & 255.20 & 384.74 & 24.373 & 19.535 & 4.838 & 0303.958 & 0388.062 & 17:48:06.24 & -24:47:00.7 \\
279 & 108.52 & 385.04 & 23.320 & 18.927 & 4.393 & 0157.219 & 0388.482 & 17:48:07.63 & -24:46:59.8 \\
280 & 490.36 & 388.84 & 22.419 & 18.000 & 4.419 & 0538.819 & 0392.129 & 17:48:04.02 & -24:47:01.5 \\
281 & 313.39 & 389.85 & 22.737 & 18.065 & 4.672 & 0362.023 & 0393.148 & 17:48:05.69 & -24:47:00.4 \\
282 & 967.17 & 391.94 & 22.326 & 17.675 & 4.651 & 1016.050 & 0395.158 & 17:47:59.51 & -24:47:03.9 \\
283 & 287.19 & 392.13 & 25.112 & 20.108 & 5.004 & 0335.733 & 0395.668 & 17:48:05.94 & -24:46:59.9 \\
284 & 880.09 & 392.23 & 23.837 & 19.647 & 4.190 & 0928.975 & 0395.513 & 17:48:00.33 & -24:47:03.3 \\
285 & 675.64 & 393.34 & 22.159 & 18.070 & 4.089 & 0724.385 & 0396.696 & 17:48:02.26 & -24:47:02.0 \\
286 & 121.41 & 394.27 & 23.707 & 19.317 & 4.390 & 0169.904 & 0397.592 & 17:48:07.50 & -24:46:58.7 \\
287 & 327.43 & 394.28 & 22.045 & 17.229 & 4.816 & 0375.923 & 0397.650 & 17:48:05.55 & -24:46:59.9 \\
288 & 570.90 & 394.55 & 20.850 & 15.936 & 4.914 & 0619.585 & 0397.879 & 17:48:03.25 & -24:47:01.3 \\
289 & 700.56 & 395.98 & 22.139 & 18.087 & 4.052 & 0749.243 & 0399.300 & 17:48:02.03 & -24:47:01.8 \\
290 & 645.99 & 396.32 & 23.897 & 19.115 & 4.782 & 0694.628 & 0399.707 & 17:48:02.54 & -24:47:01.5 \\
291 & 917.81 & 397.48 & 22.978 & 18.614 & 4.364 & 0966.581 & 0400.733 & 17:47:59.97 & -24:47:02.9 \\
292 & 523.76 & 406.57 & 23.355 & 19.002 & 4.353 & 0572.322 & 0409.933 & 17:48:03.69 & -24:46:59.4 \\
293 & 547.03 & 401.10 & 22.604 & 18.310 & 4.294 & 0595.698 & 0404.389 & 17:48:03.47 & -24:47:00.3 \\
294 & 965.16 & 401.07 & 24.204 & 20.046 & 4.158 & 1013.890 & 0404.435 & 17:47:59.52 & -24:47:02.7 \\
295 & 688.14 & 401.82 & 23.258 & 18.295 & 4.963 & 0736.961 & 0405.108 & 17:48:02.14 & -24:47:01.0 \\
296 & 530.01 & 405.95 & 22.547 & 18.142 & 4.405 & 0578.821 & 0409.337 & 17:48:03.63 & -24:46:59.6 \\
297 & 739.28 & 408.02 & 22.464 & 17.668 & 4.796 & 0788.087 & 0411.210 & 17:48:01.65 & -24:47:00.5 \\
298 & 954.20 & 408.29 & 22.970 & 18.909 & 4.061 & 1003.140 & 0411.563 & 17:47:59.62 & -24:47:01.7 \\
299 & 606.75 & 408.67 & 22.712 & 18.334 & 4.378 & 0655.529 & 0411.999 & 17:48:02.91 & -24:46:59.7 \\
300 & 268.35 & 409.21 & 21.453 & 16.689 & 4.764 & 0316.867 & 0412.528 & 17:48:06.11 & -24:46:57.6 \\
301 & 974.22 & 410.21 & 23.005 & 18.971 & 4.034 & 1023.020 & 0413.475 & 17:47:59.43 & -24:47:01.6 \\
302 & 84.53 & 410.58 & 23.430 & 18.819 & 4.611 & 0132.908 & 0413.997 & 17:48:07.84 & -24:46:56.4 \\
303 & 117.50 & 411.85 & 20.636 & 18.591 & 2.045 & 0165.855 & 0415.172 & 17:48:07.53 & -24:46:56.4 \\
304 & 248.54 & 412.20 & 21.951 & 16.273 & 5.678 & 0297.048 & 0415.514 & 17:48:06.29 & -24:46:57.1 \\
305 & 760.73 & 414.80 & 21.982 & 17.920 & 4.062 & 0809.465 & 0418.059 & 17:48:01.45 & -24:46:59.8 \\
306 & 636.98 & 417.32 & 23.001 & 18.541 & 4.460 & 0685.569 & 0420.736 & 17:48:02.62 & -24:46:58.7 \\
307 & 946.37 & 417.96 & 21.372 & 18.465 & 2.907 & 0995.234 & 0421.376 & 17:47:59.69 & -24:47:00.4 \\
308 & 443.34 & 420.90 & 23.008 & 18.404 & 4.604 & 0492.020 & 0424.223 & 17:48:04.45 & -24:46:57.1 \\
309 & 43.60 & 421.20 & 23.533 & 18.689 & 4.844 & 0091.985 & 0424.551 & 17:48:08.23 & -24:46:54.8 \\
310 & 864.16 & 422.68 & 23.406 & 19.137 & 4.269 & 0912.958 & 0425.978 & 17:48:00.47 & -24:46:59.3 \\
311 & 764.66 & 423.41 & 23.913 & 19.716 & 4.197 & 0813.511 & 0426.849 & 17:48:01.41 & -24:46:58.6 \\
312 & 798.67 & 426.56 & 22.172 & 17.958 & 4.214 & 0847.480 & 0429.836 & 17:48:01.08 & -24:46:58.5 \\
313 & 624.30 & 428.84 & 23.903 & 19.414 & 4.489 & 0672.855 & 0432.002 & 17:48:02.73 & -24:46:57.2 \\
314 & 311.13 & 430.81 & 23.809 & 19.331 & 4.478 & 0360.271 & 0434.632 & 17:48:05.69 & -24:46:55.0 \\
315 & 920.13 & 432.88 & 21.882 & 17.895 & 3.987 & 0968.990 & 0436.220 & 17:47:59.93 & -24:46:58.3 \\
316 & 267.02 & 433.12 & 20.838 & 15.828 & 5.010 & 0315.524 & 0436.479 & 17:48:06.11 & -24:46:54.6 \\
317 & 169.94 & 433.85 & 23.516 & 18.736 & 4.780 & 0218.253 & 0437.176 & 17:48:07.03 & -24:46:53.9 \\
318 & 588.48 & 434.81 & 22.909 & 18.266 & 4.643 & 0637.205 & 0438.129 & 17:48:03.07 & -24:46:56.2 \\
319 & 407.53 & 437.89 & 22.016 & 17.742 & 4.274 & 0456.741 & 0441.514 & 17:48:04.77 & -24:46:54.7 \\
320 & 636.11 & 435.58 & 23.634 & 18.999 & 4.635 & 0684.853 & 0438.911 & 17:48:02.62 & -24:46:56.4 \\
321 & 318.50 & 436.14 & 23.217 & 18.473 & 4.744 & 0367.078 & 0439.632 & 17:48:05.62 & -24:46:54.4 \\
322 & 745.25 & 439.01 & 24.172 & 19.951 & 4.221 & 0793.942 & 0442.263 & 17:48:01.59 & -24:46:56.5 \\
323 & 458.45 & 439.24 & 22.829 & 18.399 & 4.430 & 0507.121 & 0442.590 & 17:48:04.30 & -24:46:54.9 \\
324 & 691.23 & 439.51 & 22.352 & 18.035 & 4.317 & 0739.957 & 0442.778 & 17:48:02.10 & -24:46:56.2 \\
325 & 595.52 & 439.84 & 23.838 & 19.034 & 4.804 & 0644.178 & 0443.203 & 17:48:03.00 & -24:46:55.6 \\
326 & 192.18 & 441.03 & 23.754 & 19.137 & 4.617 & 0240.922 & 0444.332 & 17:48:06.81 & -24:46:53.1 \\
327 & 516.94 & 441.26 & 23.391 & 18.530 & 4.861 & 0565.587 & 0444.547 & 17:48:03.74 & -24:46:54.9 \\
328 & 734.47 & 441.60 & 22.166 & 18.078 & 4.088 & 0783.195 & 0444.924 & 17:48:01.69 & -24:46:56.1 \\
329 & 755.55 & 442.23 & 22.090 & 18.058 & 4.032 & 0804.254 & 0445.534 & 17:48:01.49 & -24:46:56.2 \\
330 & 561.50 & 443.68 & 22.795 & 18.165 & 4.630 & 0610.238 & 0447.035 & 17:48:03.32 & -24:46:54.9 \\
331 & 169.49 & 443.50 & 23.408 & 18.764 & 4.644 & 0218.326 & 0447.104 & 17:48:07.02 & -24:46:52.6 \\
332 & 496.10 & 444.01 & 23.807 & 18.540 & 5.267 & 0544.815 & 0447.477 & 17:48:03.94 & -24:46:54.4 \\
333 & 639.72 & 447.90 & 23.906 & 19.558 & 4.348 & 0688.612 & 0451.229 & 17:48:02.58 & -24:46:54.8 \\
334 & 273.36 & 449.81 & 22.860 & 18.238 & 4.622 & 0321.929 & 0453.247 & 17:48:06.04 & -24:46:52.4 \\
336 & 318.67 & 452.19 & 22.908 & 18.290 & 4.618 & 0367.111 & 0455.596 & 17:48:05.61 & -24:46:52.4 \\
337 & 692.90 & 454.00 & 22.346 & 18.140 & 4.206 & 0741.710 & 0457.363 & 17:48:02.07 & -24:46:54.3 \\
338 & 192.73 & 454.00 & 20.368 & 18.060 & 2.308 & 0241.196 & 0457.396 & 17:48:06.80 & -24:46:51.4 \\
339 & 986.01 & 456.84 & 24.540 & 20.413 & 4.127 & 1034.910 & 0460.339 & 17:47:59.30 & -24:46:55.6 \\
340 & 773.36 & 455.25 & 23.605 & 19.296 & 4.309 & 0822.227 & 0458.518 & 17:48:01.31 & -24:46:54.6 \\
341 & 668.56 & 455.45 & 22.303 & 15.367 & 6.936 & 0717.432 & 0458.799 & 17:48:02.30 & -24:46:54.0 \\
342 & 224.85 & 456.73 & 21.614 & 16.733 & 4.881 & 0273.353 & 0460.082 & 17:48:06.50 & -24:46:51.3 \\
343 & 933.28 & 459.22 & 23.372 & 18.893 & 4.479 & 0982.155 & 0462.421 & 17:47:59.80 & -24:46:55.0 \\
344 & 977.13 & 465.82 & 22.020 & 17.862 & 4.158 & 1026.040 & 0469.135 & 17:47:59.38 & -24:46:54.4 \\
345 & 289.29 & 473.85 & 23.862 & 19.013 & 4.849 & 0337.773 & 0476.992 & 17:48:05.88 & -24:46:49.5 \\
346 & 249.54 & 470.30 & 21.750 & 16.990 & 4.760 & 0298.031 & 0473.654 & 17:48:06.26 & -24:46:49.7 \\
347 & 860.52 & 471.19 & 24.088 & 19.961 & 4.127 & 0909.553 & 0474.558 & 17:48:00.48 & -24:46:53.0 \\
348 & 920.77 & 471.32 & 22.940 & 18.441 & 4.499 & 0969.751 & 0474.584 & 17:47:59.91 & -24:46:53.4 \\
349 & 647.69 & 471.65 & 24.179 & 19.571 & 4.608 & 0696.656 & 0475.111 & 17:48:02.49 & -24:46:51.8 \\
350 & 150.09 & 473.07 & 23.871 & 18.696 & 5.175 & 0198.779 & 0476.404 & 17:48:07.20 & -24:46:48.7 \\
351 & 55.45 & 479.67 & 20.625 & 18.242 & 2.383 & 0103.773 & 0483.053 & 17:48:08.09 & -24:46:47.3 \\
352 & 504.70 & 481.17 & 24.349 & 18.843 & 5.506 & 0552.995 & 0484.579 & 17:48:03.85 & -24:46:49.7 \\
353 & 879.31 & 483.82 & 20.747 & 16.420 & 4.327 & 0928.160 & 0487.113 & 17:48:00.30 & -24:46:51.5 \\
354 & 964.39 & 484.55 & 21.604 & 18.955 & 2.649 & 1013.180 & 0487.916 & 17:47:59.49 & -24:46:51.9 \\
355 & 551.66 & 486.60 & 22.449 & 17.530 & 4.919 & 0600.406 & 0489.892 & 17:48:03.39 & -24:46:49.3 \\
356 & 280.99 & 487.25 & 23.129 & 18.488 & 4.641 & 0329.209 & 0490.615 & 17:48:05.96 & -24:46:47.7 \\
357 & 506.68 & 490.66 & 23.608 & 18.873 & 4.735 & 0555.162 & 0494.003 & 17:48:03.82 & -24:46:48.5 \\
358 & 651.24 & 490.70 & 23.124 & 18.750 & 4.374 & 0700.139 & 0493.999 & 17:48:02.45 & -24:46:49.3 \\
359 & 942.54 & 490.98 & 23.758 & 19.036 & 4.722 & 0991.542 & 0494.222 & 17:47:59.70 & -24:46:51.0 \\
360 & 798.31 & 491.36 & 24.154 & 20.239 & 3.915 & 0847.016 & 0494.865 & 17:48:01.06 & -24:46:50.1 \\
361 & 217.49 & 493.36 & 25.062 & 19.928 & 5.134 & 0265.720 & 0496.701 & 17:48:06.55 & -24:46:46.5 \\
362 & 140.04 & 493.42 & 23.044 & 18.455 & 4.589 & 0188.438 & 0496.756 & 17:48:07.29 & -24:46:46.1 \\
363 & 338.54 & 496.22 & 22.218 & 16.796 & 5.422 & 0387.059 & 0499.628 & 17:48:05.41 & -24:46:46.8 \\
364 & 658.89 & 497.21 & 20.546 & 15.747 & 4.799 & 0707.685 & 0500.525 & 17:48:02.38 & -24:46:48.5 \\
365 & 730.30 & 497.48 & 22.360 & 18.160 & 4.200 & 0779.032 & 0500.809 & 17:48:01.70 & -24:46:48.9 \\
366 & 307.46 & 498.23 & 25.042 & 18.963 & 6.079 & 0356.251 & 0501.598 & 17:48:05.70 & -24:46:46.4 \\
367 & 802.69 & 498.97 & 22.974 & 18.685 & 4.289 & 0851.536 & 0502.288 & 17:48:01.02 & -24:46:49.1 \\
368 & 787.17 & 499.09 & 23.549 & 19.424 & 4.125 & 0836.099 & 0502.436 & 17:48:01.16 & -24:46:49.0 \\
369 & 689.87 & 499.45 & 22.469 & 18.224 & 4.245 & 0738.639 & 0502.796 & 17:48:02.08 & -24:46:48.4 \\
370 & 387.69 & 499.70 & 23.246 & 17.962 & 5.284 & 0436.456 & 0502.979 & 17:48:04.94 & -24:46:46.7 \\
371 & 279.15 & 499.85 & 23.362 & 18.528 & 4.834 & 0327.605 & 0503.241 & 17:48:05.97 & -24:46:46.0 \\
372 & 544.73 & 501.39 & 22.865 & 18.410 & 4.455 & 0593.427 & 0504.743 & 17:48:03.45 & -24:46:47.4 \\
373 & 259.97 & 502.10 & 23.200 & 18.459 & 4.741 & 0308.389 & 0505.303 & 17:48:06.15 & -24:46:45.6 \\
375 & 874.51 & 504.46 & 21.964 & 19.364 & 2.600 & 0923.317 & 0507.776 & 17:48:00.34 & -24:46:48.8 \\
376 & 446.08 & 506.27 & 21.251 & 15.465 & 5.786 & 0494.703 & 0509.462 & 17:48:04.39 & -24:46:46.2 \\
377 & 143.63 & 508.39 & 22.302 & 17.607 & 4.695 & 0192.015 & 0511.807 & 17:48:07.25 & -24:46:44.1 \\
378 & 827.10 & 508.50 & 24.257 & 20.444 & 3.813 & 0875.776 & 0511.782 & 17:48:00.78 & -24:46:48.1 \\
379 & 407.10 & 511.26 & 22.122 & 16.186 & 5.936 & 0455.765 & 0514.426 & 17:48:04.75 & -24:46:45.3 \\
381 & 214.62 & 511.17 & 18.835 & 17.097 & 1.738 & 0263.066 & 0514.555 & 17:48:06.57 & -24:46:44.2 \\
382 & 249.18 & 511.80 & 22.041 & 17.274 & 4.767 & 0297.707 & 0515.150 & 17:48:06.24 & -24:46:44.3 \\
383 & 966.83 & 513.57 & 24.666 & 20.350 & 4.316 & 1015.320 & 0516.780 & 17:47:59.46 & -24:46:48.2 \\
384 & 359.62 & 513.38 & 21.802 & 17.331 & 4.471 & 0408.242 & 0516.710 & 17:48:05.20 & -24:46:44.7 \\
385 & 420.65 & 516.23 & 20.966 & 15.486 & 5.480 & 0469.282 & 0519.532 & 17:48:04.62 & -24:46:44.7 \\
386 & 505.42 & 516.52 & 24.532 & 18.969 & 5.563 & 0554.414 & 0519.927 & 17:48:03.82 & -24:46:45.2 \\
387 & 879.43 & 521.17 & 23.915 & 19.581 & 4.334 & 0928.156 & 0524.680 & 17:48:00.28 & -24:46:46.7 \\
388 & 463.73 & 517.88 & 21.189 & 16.506 & 4.683 & 0512.323 & 0521.171 & 17:48:04.21 & -24:46:44.8 \\
389 & 575.82 & 519.77 & 22.430 & 17.840 & 4.590 & 0624.646 & 0523.163 & 17:48:03.15 & -24:46:45.2 \\
390 & 690.53 & 520.12 & 22.462 & 18.247 & 4.215 & 0739.277 & 0523.464 & 17:48:02.07 & -24:46:45.8 \\
391 & 163.82 & 522.44 & 24.437 & 19.609 & 4.828 & 0212.361 & 0525.778 & 17:48:07.05 & -24:46:42.5 \\
392 & 595.05 & 524.50 & 24.490 & 20.400 & 4.090 & 0643.866 & 0527.746 & 17:48:02.97 & -24:46:44.7 \\
393 & 644.77 & 524.90 & 20.693 & 16.057 & 4.636 & 0693.512 & 0528.195 & 17:48:02.50 & -24:46:44.9 \\
394 & 784.08 & 525.04 & 21.000 & 16.777 & 4.223 & 0832.817 & 0528.374 & 17:48:01.18 & -24:46:45.7 \\
395 & 753.73 & 532.67 & 24.354 & 19.949 & 4.405 & 0802.332 & 0536.236 & 17:48:01.47 & -24:46:44.5 \\
396 & 842.84 & 526.17 & 23.759 & 20.007 & 3.752 & 0891.547 & 0529.735 & 17:48:00.63 & -24:46:45.8 \\
397 & 198.09 & 526.72 & 23.327 & 18.680 & 4.647 & 0246.503 & 0530.112 & 17:48:06.72 & -24:46:42.1 \\
398 & 983.22 & 528.20 & 21.986 & 17.944 & 4.042 & 1032.100 & 0531.482 & 17:47:59.30 & -24:46:46.4 \\
399 & 541.52 & 528.34 & 23.099 & 19.280 & 3.819 & 0589.918 & 0531.667 & 17:48:03.48 & -24:46:43.9 \\
400 & 872.45 & 533.03 & 21.544 & 17.732 & 3.812 & 0921.243 & 0536.369 & 17:48:00.34 & -24:46:45.2 \\
401 & 429.55 & 536.56 & 22.424 & 17.435 & 4.989 & 0478.004 & 0539.420 & 17:48:04.53 & -24:46:42.2 \\
402 & 11.09 & 537.38 & 23.058 & 18.591 & 4.467 & 0059.502 & 0540.788 & 17:48:08.49 & -24:46:39.6 \\
403 & 579.11 & 537.63 & 20.824 & 16.177 & 4.647 & 0627.792 & 0540.986 & 17:48:03.11 & -24:46:42.9 \\
404 & 357.09 & 537.71 & 21.690 & 16.658 & 5.032 & 0405.270 & 0541.050 & 17:48:05.22 & -24:46:41.6 \\
405 & 1001.68 & 538.58 & 21.845 & 17.913 & 3.932 & 1050.530 & 0541.897 & 17:47:59.12 & -24:46:45.2 \\
406 & 567.74 & 539.17 & 22.078 & 17.436 & 4.642 & 0616.471 & 0542.529 & 17:48:03.22 & -24:46:42.6 \\
407 & 37.58 & 541.22 & 24.638 & 20.023 & 4.615 & 0085.590 & 0544.252 & 17:48:08.24 & -24:46:39.3 \\
408 & 620.30 & 541.18 & 22.410 & 18.018 & 4.392 & 0669.043 & 0544.527 & 17:48:02.72 & -24:46:42.7 \\
409 & 928.50 & 541.58 & 23.356 & 18.994 & 4.362 & 0977.408 & 0544.809 & 17:47:59.81 & -24:46:44.4 \\
410 & 798.29 & 543.69 & 24.370 & 20.412 & 3.958 & 0846.757 & 0547.135 & 17:48:01.04 & -24:46:43.3 \\
411 & 808.63 & 545.08 & 24.826 & 20.206 & 4.620 & 0857.937 & 0548.341 & 17:48:00.94 & -24:46:43.2 \\
412 & 213.15 & 545.80 & 22.894 & 18.373 & 4.521 & 0261.687 & 0549.184 & 17:48:06.57 & -24:46:39.7 \\
413 & 199.42 & 545.93 & 24.732 & 20.526 & 4.206 & 0248.172 & 0549.418 & 17:48:06.70 & -24:46:39.6 \\
414 & 378.40 & 548.55 & 22.111 & 17.403 & 4.708 & 0427.383 & 0551.836 & 17:48:05.00 & -24:46:40.3 \\
415 & 343.09 & 551.68 & 21.421 & 16.155 & 5.266 & 0391.704 & 0555.034 & 17:48:05.34 & -24:46:39.7 \\
416 & 521.63 & 551.91 & 22.553 & 17.972 & 4.581 & 0570.276 & 0555.206 & 17:48:03.65 & -24:46:40.7 \\
417 & 201.70 & 552.53 & 23.827 & 19.276 & 4.551 & 0250.191 & 0556.025 & 17:48:06.68 & -24:46:38.8 \\
418 & 787.42 & 553.54 & 22.093 & 17.828 & 4.265 & 0836.231 & 0556.855 & 17:48:01.14 & -24:46:42.0 \\
420 & 134.26 & 556.30 & 23.614 & 18.672 & 4.942 & 0182.689 & 0559.638 & 17:48:07.31 & -24:46:37.9 \\
421 & 505.92 & 556.28 & 19.415 & 17.438 & 1.977 & 0554.460 & 0559.721 & 17:48:03.80 & -24:46:40.0 \\
422 & 251.05 & 556.78 & 23.992 & 18.968 & 5.024 & 0299.526 & 0560.258 & 17:48:06.21 & -24:46:38.5 \\
423 & 821.49 & 558.87 & 22.268 & 18.042 & 4.226 & 0870.264 & 0562.213 & 17:48:00.81 & -24:46:41.5 \\
424 & 45.83 & 558.88 & 24.791 & 19.977 & 4.814 & 0094.133 & 0562.191 & 17:48:08.15 & -24:46:37.1 \\
425 & 406.47 & 558.82 & 21.745 & 16.902 & 4.843 & 0455.100 & 0562.215 & 17:48:04.74 & -24:46:39.2 \\
426 & 955.49 & 560.22 & 23.460 & 18.876 & 4.584 & 1004.220 & 0563.318 & 17:47:59.55 & -24:46:42.2 \\
427 & 489.01 & 560.42 & 21.896 & 15.396 & 6.500 & 0537.907 & 0563.636 & 17:48:03.95 & -24:46:39.4 \\
428 & 125.16 & 565.61 & 22.891 & 18.517 & 4.374 & 0173.644 & 0568.929 & 17:48:07.40 & -24:46:36.7 \\
429 & 355.07 & 567.94 & 23.499 & 18.458 & 5.041 & 0403.545 & 0571.316 & 17:48:05.22 & -24:46:37.7 \\
430 & 576.55 & 569.98 & 22.470 & 18.217 & 4.253 & 0625.186 & 0573.303 & 17:48:03.13 & -24:46:38.7 \\
431 & 565.59 & 569.90 & 23.059 & 18.503 & 4.556 & 0614.291 & 0573.303 & 17:48:03.23 & -24:46:38.6 \\
432 & 683.98 & 570.15 & 23.230 & 18.890 & 4.340 & 0732.677 & 0573.510 & 17:48:02.11 & -24:46:39.3 \\
433 & 272.24 & 570.20 & 19.408 & 17.568 & 1.840 & 0320.602 & 0573.543 & 17:48:06.00 & -24:46:36.9 \\
434 & 222.88 & 570.41 & 22.642 & 17.650 & 4.992 & 0271.465 & 0573.691 & 17:48:06.47 & -24:46:36.6 \\
435 & 517.86 & 572.94 & 23.877 & 18.816 & 5.061 & 0566.639 & 0576.335 & 17:48:03.68 & -24:46:38.0 \\
436 & 604.18 & 574.94 & 24.399 & 20.032 & 4.367 & 0653.136 & 0578.378 & 17:48:02.86 & -24:46:38.2 \\
437 & 792.03 & 580.25 & 23.103 & 18.727 & 4.376 & 0840.805 & 0583.504 & 17:48:01.08 & -24:46:38.6 \\
438 & 302.20 & 580.68 & 23.280 & 18.496 & 4.784 & 0351.063 & 0584.347 & 17:48:05.71 & -24:46:35.7 \\
439 & 718.05 & 582.84 & 22.152 & 18.913 & 3.239 & 0766.841 & 0586.183 & 17:48:01.78 & -24:46:37.9 \\
440 & 524.12 & 583.17 & 22.456 & 17.460 & 4.996 & 0572.779 & 0586.505 & 17:48:03.62 & -24:46:36.7 \\
441 & 288.17 & 584.54 & 22.721 & 17.713 & 5.008 & 0336.747 & 0587.866 & 17:48:05.85 & -24:46:35.2 \\
442 & 271.34 & 585.32 & 24.022 & 18.738 & 5.284 & 0319.743 & 0588.673 & 17:48:06.01 & -24:46:35.0 \\
443 & 684.30 & 588.27 & 20.006 & 15.233 & 4.773 & 0733.073 & 0591.617 & 17:48:02.10 & -24:46:37.0 \\
444 & 523.23 & 590.78 & 21.213 & 16.858 & 4.355 & 0571.932 & 0594.116 & 17:48:03.62 & -24:46:35.7 \\
445 & 492.23 & 591.64 & 22.668 & 18.155 & 4.513 & 0540.918 & 0595.018 & 17:48:03.91 & -24:46:35.4 \\
447 & 595.22 & 592.94 & 24.525 & 19.573 & 4.952 & 0644.169 & 0596.363 & 17:48:02.94 & -24:46:35.8 \\
448 & 237.32 & 594.03 & 24.540 & 19.475 & 5.065 & 0285.898 & 0597.313 & 17:48:06.32 & -24:46:33.7 \\
449 & 188.01 & 595.49 & 24.132 & 19.042 & 5.090 & 0236.476 & 0598.703 & 17:48:06.79 & -24:46:33.2 \\
450 & 577.12 & 600.38 & 23.227 & 18.852 & 4.375 & 0625.810 & 0603.511 & 17:48:03.11 & -24:46:34.8 \\
452 & 676.06 & 601.96 & 18.674 & 16.910 & 1.764 & 0724.734 & 0605.354 & 17:48:02.17 & -24:46:35.1 \\
453 & 241.03 & 604.86 & 23.624 & 18.459 & 5.165 & 0289.660 & 0608.257 & 17:48:06.28 & -24:46:32.3 \\
454 & 519.00 & 605.92 & 23.289 & 18.628 & 4.661 & 0567.716 & 0609.257 & 17:48:03.65 & -24:46:33.7 \\
455 & 878.47 & 606.31 & 22.736 & 18.297 & 4.439 & 0927.309 & 0609.638 & 17:48:00.26 & -24:46:35.7 \\
456 & 491.26 & 606.30 & 22.044 & 17.384 & 4.660 & 0539.954 & 0609.677 & 17:48:03.92 & -24:46:33.5 \\
457 & 784.87 & 606.34 & 23.201 & 18.789 & 4.412 & 0833.693 & 0609.730 & 17:48:01.14 & -24:46:35.2 \\
458 & 164.65 & 608.02 & 22.526 & 17.520 & 5.006 & 0213.034 & 0611.362 & 17:48:07.01 & -24:46:31.4 \\
459 & 635.45 & 610.31 & 22.966 & 18.431 & 4.535 & 0684.198 & 0613.679 & 17:48:02.55 & -24:46:33.8 \\
460 & 5.98 & 612.90 & 23.364 & 18.938 & 4.426 & 0054.561 & 0616.226 & 17:48:08.50 & -24:46:29.9 \\
461 & 183.18 & 613.02 & 23.707 & 18.614 & 5.093 & 0231.648 & 0616.291 & 17:48:06.83 & -24:46:30.9 \\
462 & 600.51 & 613.31 & 21.599 & 19.246 & 2.353 & 0649.134 & 0616.724 & 17:48:02.88 & -24:46:33.2 \\
463 & 561.17 & 615.41 & 23.348 & 18.942 & 4.406 & 0609.766 & 0618.724 & 17:48:03.25 & -24:46:32.8 \\
464 & 684.72 & 617.95 & 23.642 & 19.451 & 4.191 & 0733.435 & 0621.493 & 17:48:02.08 & -24:46:33.1 \\
465 & 477.22 & 621.84 & 22.802 & 18.309 & 4.493 & 0525.898 & 0625.326 & 17:48:04.04 & -24:46:31.4 \\
466 & 99.63 & 622.01 & 24.147 & 19.562 & 4.585 & 0148.146 & 0625.337 & 17:48:07.61 & -24:46:29.3 \\
467 & 221.53 & 624.09 & 23.794 & 18.889 & 4.905 & 0269.839 & 0627.339 & 17:48:06.46 & -24:46:29.7 \\
468 & 798.49 & 624.29 & 24.515 & 20.070 & 4.445 & 0847.404 & 0627.451 & 17:48:01.00 & -24:46:33.0 \\
469 & 364.03 & 625.50 & 22.884 & 18.313 & 4.571 & 0412.578 & 0628.826 & 17:48:05.11 & -24:46:30.3 \\
470 & 500.66 & 627.04 & 23.567 & 18.932 & 4.635 & 0549.342 & 0630.255 & 17:48:03.82 & -24:46:30.9 \\
471 & 356.85 & 627.17 & 23.242 & 18.569 & 4.673 & 0405.323 & 0630.547 & 17:48:05.18 & -24:46:30.1 \\
472 & 417.66 & 629.80 & 22.740 & 18.285 & 4.455 & 0466.520 & 0633.326 & 17:48:04.60 & -24:46:30.1 \\
473 & 591.85 & 634.36 & 22.727 & 18.073 & 4.654 & 0640.570 & 0637.632 & 17:48:02.95 & -24:46:30.5 \\
474 & 484.15 & 637.60 & 22.033 & 17.742 & 4.291 & 0532.563 & 0640.763 & 17:48:03.97 & -24:46:29.5 \\
475 & 535.14 & 635.32 & 22.648 & 18.397 & 4.251 & 0583.854 & 0638.580 & 17:48:03.49 & -24:46:30.1 \\
476 & 431.84 & 638.33 & 23.626 & 18.887 & 4.739 & 0480.340 & 0641.531 & 17:48:04.47 & -24:46:29.1 \\
477 & 227.10 & 639.53 & 23.941 & 18.799 & 5.142 & 0275.531 & 0643.029 & 17:48:06.40 & -24:46:27.7 \\
478 & 665.40 & 640.03 & 23.041 & 18.745 & 4.296 & 0714.122 & 0643.432 & 17:48:02.26 & -24:46:30.2 \\
479 & 900.30 & 641.86 & 21.207 & 17.572 & 3.635 & 0949.111 & 0645.185 & 17:48:00.04 & -24:46:31.3 \\
480 & 188.21 & 643.25 & 23.191 & 18.556 & 4.635 & 0236.544 & 0646.623 & 17:48:06.77 & -24:46:27.0 \\
481 & 341.28 & 644.47 & 23.519 & 18.877 & 4.642 & 0389.833 & 0647.792 & 17:48:05.32 & -24:46:27.8 \\
482 & 370.88 & 652.48 & 23.521 & 18.957 & 4.564 & 0419.477 & 0655.852 & 17:48:05.04 & -24:46:26.9 \\
483 & 412.24 & 645.91 & 23.114 & 18.420 & 4.694 & 0460.779 & 0649.208 & 17:48:04.65 & -24:46:28.0 \\
484 & 302.53 & 647.39 & 23.355 & 18.610 & 4.745 & 0350.984 & 0650.727 & 17:48:05.69 & -24:46:27.2 \\
485 & 359.04 & 648.08 & 23.831 & 19.139 & 4.692 & 0407.308 & 0651.409 & 17:48:05.15 & -24:46:27.4 \\
486 & 817.94 & 649.90 & 22.277 & 18.113 & 4.164 & 0866.723 & 0653.200 & 17:48:00.81 & -24:46:29.8 \\
487 & 875.38 & 650.23 & 24.554 & 20.270 & 4.284 & 0923.910 & 0653.483 & 17:48:00.27 & -24:46:30.1 \\
488 & 295.33 & 651.77 & 23.102 & 18.520 & 4.582 & 0343.840 & 0655.175 & 17:48:05.75 & -24:46:26.5 \\
489 & 224.28 & 658.95 & 23.513 & 18.781 & 4.732 & 0272.844 & 0662.284 & 17:48:06.42 & -24:46:25.2 \\
490 & 278.11 & 663.99 & 24.045 & 19.372 & 4.673 & 0326.438 & 0667.548 & 17:48:05.91 & -24:46:24.8 \\
491 & 521.35 & 661.78 & 22.632 & 18.161 & 4.471 & 0570.053 & 0665.147 & 17:48:03.61 & -24:46:26.6 \\
492 & 307.29 & 662.13 & 22.708 & 18.246 & 4.462 & 0355.868 & 0665.431 & 17:48:05.63 & -24:46:25.3 \\
493 & 411.32 & 663.22 & 22.444 & 18.022 & 4.422 & 0459.952 & 0666.624 & 17:48:04.65 & -24:46:25.7 \\
495 & 511.54 & 664.76 & 22.295 & 18.129 & 4.166 & 0560.129 & 0668.128 & 17:48:03.70 & -24:46:26.1 \\
496 & 481.86 & 665.80 & 22.838 & 18.431 & 4.407 & 0530.490 & 0669.174 & 17:48:03.98 & -24:46:25.8 \\
497 & 977.13 & 666.22 & 23.329 & 20.409 & 2.920 & 1025.920 & 0669.600 & 17:47:59.30 & -24:46:28.6 \\
498 & 951.11 & 666.89 & 22.838 & 19.988 & 2.850 & 0999.947 & 0670.201 & 17:47:59.54 & -24:46:28.4 \\
499 & 270.85 & 667.03 & 23.440 & 18.695 & 4.745 & 0319.563 & 0670.326 & 17:48:05.97 & -24:46:24.5 \\
500 & 467.58 & 668.05 & 22.796 & 18.266 & 4.530 & 0516.401 & 0671.547 & 17:48:04.11 & -24:46:25.4 \\
501 & 319.93 & 670.46 & 21.289 & 16.561 & 4.728 & 0368.508 & 0673.835 & 17:48:05.51 & -24:46:24.3 \\
502 & 190.99 & 672.15 & 24.027 & 19.163 & 4.864 & 0239.171 & 0675.580 & 17:48:06.73 & -24:46:23.3 \\
503 & 789.13 & 673.10 & 20.910 & 16.491 & 4.419 & 0837.946 & 0676.458 & 17:48:01.07 & -24:46:26.6 \\
504 & 965.08 & 673.26 & 21.067 & 16.480 & 4.587 & 1013.960 & 0676.565 & 17:47:59.41 & -24:46:27.6 \\
505 & 696.09 & 674.05 & 22.211 & 18.078 & 4.133 & 0744.893 & 0677.417 & 17:48:01.95 & -24:46:26.0 \\
506 & 217.41 & 678.30 & 24.181 & 19.339 & 4.842 & 0265.881 & 0681.979 & 17:48:06.48 & -24:46:22.6 \\
507 & 10.81 & 682.13 & 23.923 & 19.201 & 4.722 & 0059.109 & 0685.574 & 17:48:08.43 & -24:46:21.0 \\
508 & 287.79 & 684.99 & 22.638 & 18.266 & 4.372 & 0336.469 & 0688.358 & 17:48:05.81 & -24:46:22.2 \\
509 & 448.09 & 686.78 & 22.704 & 18.375 & 4.329 & 0496.640 & 0690.181 & 17:48:04.29 & -24:46:22.9 \\
510 & 311.93 & 688.36 & 24.020 & 19.680 & 4.340 & 0360.880 & 0691.731 & 17:48:05.57 & -24:46:21.9 \\
511 & 353.42 & 690.26 & 24.485 & 20.026 & 4.459 & 0401.805 & 0693.303 & 17:48:05.19 & -24:46:22.0 \\
512 & 679.87 & 689.52 & 21.925 & 17.696 & 4.229 & 0728.565 & 0692.878 & 17:48:02.10 & -24:46:23.9 \\
513 & 394.42 & 691.60 & 24.479 & 20.053 & 4.426 & 0443.149 & 0695.163 & 17:48:04.80 & -24:46:22.0 \\
514 & 173.57 & 692.60 & 22.403 & 18.012 & 4.391 & 0221.914 & 0695.988 & 17:48:06.89 & -24:46:20.6 \\
515 & 644.93 & 692.75 & 24.122 & 19.740 & 4.382 & 0693.707 & 0696.048 & 17:48:02.43 & -24:46:23.3 \\
516 & 715.44 & 694.42 & 24.134 & 20.073 & 4.061 & 0764.347 & 0697.717 & 17:48:01.76 & -24:46:23.5 \\
517 & 571.52 & 694.67 & 22.484 & 17.933 & 4.551 & 0620.281 & 0698.000 & 17:48:03.12 & -24:46:22.6 \\
518 & 126.83 & 696.59 & 23.173 & 18.481 & 4.692 & 0175.179 & 0700.066 & 17:48:07.33 & -24:46:19.8 \\
519 & 620.61 & 697.32 & 23.544 & 18.949 & 4.595 & 0669.316 & 0700.681 & 17:48:02.66 & -24:46:22.5 \\
520 & 648.08 & 700.66 & 22.899 & 18.900 & 3.999 & 0696.801 & 0704.080 & 17:48:02.40 & -24:46:22.3 \\
521 & 435.52 & 702.53 & 23.090 & 18.419 & 4.671 & 0484.097 & 0706.011 & 17:48:04.40 & -24:46:20.8 \\
522 & 382.08 & 703.43 & 23.601 & 18.974 & 4.627 & 0430.516 & 0706.596 & 17:48:04.91 & -24:46:20.4 \\
523 & 502.08 & 704.28 & 24.348 & 20.031 & 4.317 & 0550.555 & 0707.501 & 17:48:03.78 & -24:46:21.0 \\
524 & 483.53 & 708.93 & 23.400 & 18.897 & 4.503 & 0532.145 & 0712.214 & 17:48:03.95 & -24:46:20.3 \\
525 & 571.32 & 708.92 & 23.862 & 19.249 & 4.613 & 0620.098 & 0712.490 & 17:48:03.12 & -24:46:20.7 \\
526 & 253.17 & 709.68 & 23.518 & 18.762 & 4.756 & 0301.704 & 0712.976 & 17:48:06.13 & -24:46:18.9 \\
527 & 793.85 & 710.43 & 24.338 & 20.497 & 3.841 & 0842.517 & 0713.847 & 17:48:01.01 & -24:46:21.8 \\
528 & 167.59 & 710.67 & 20.681 & 15.088 & 5.593 & 0216.059 & 0714.057 & 17:48:06.93 & -24:46:18.2 \\
529 & 433.31 & 711.55 & 23.048 & 18.528 & 4.520 & 0481.966 & 0714.872 & 17:48:04.42 & -24:46:19.6 \\
530 & 673.02 & 711.73 & 23.714 & 19.440 & 4.274 & 0721.819 & 0715.064 & 17:48:02.15 & -24:46:21.0 \\
531 & 525.89 & 713.39 & 22.279 & 17.781 & 4.498 & 0574.562 & 0716.764 & 17:48:03.55 & -24:46:19.9 \\
532 & 144.49 & 714.45 & 23.343 & 18.894 & 4.449 & 0192.960 & 0717.843 & 17:48:07.15 & -24:46:17.6 \\
534 & 131.04 & 715.62 & 24.376 & 16.898 & 7.478 & 0179.207 & 0719.004 & 17:48:07.28 & -24:46:17.4 \\
535 & 692.31 & 717.88 & 23.757 & 19.452 & 4.305 & 0740.833 & 0721.167 & 17:48:01.97 & -24:46:20.3 \\
536 & 296.43 & 719.76 & 20.700 & 15.564 & 5.136 & 0344.886 & 0723.149 & 17:48:05.71 & -24:46:17.8 \\
537 & 337.66 & 721.84 & 22.857 & 18.455 & 4.402 & 0386.196 & 0725.324 & 17:48:05.32 & -24:46:17.7 \\
538 & 825.59 & 722.64 & 23.558 & 19.227 & 4.331 & 0874.214 & 0725.985 & 17:48:00.71 & -24:46:20.5 \\
539 & 473.02 & 722.67 & 21.655 & 16.788 & 4.867 & 0521.759 & 0726.037 & 17:48:04.04 & -24:46:18.4 \\
540 & 740.29 & 723.47 & 17.668 & 16.015 & 1.653 & 0789.017 & 0726.857 & 17:48:01.51 & -24:46:19.9 \\
541 & 230.43 & 723.93 & 21.005 & 15.491 & 5.514 & 0278.951 & 0727.313 & 17:48:06.33 & -24:46:16.9 \\
542 & 492.28 & 724.31 & 23.204 & 18.684 & 4.520 & 0541.098 & 0727.737 & 17:48:03.86 & -24:46:18.3 \\
543 & 609.28 & 725.36 & 22.675 & 18.306 & 4.369 & 0658.055 & 0728.690 & 17:48:02.75 & -24:46:18.9 \\
544 & 675.04 & 728.93 & 23.417 & 19.155 & 4.262 & 0723.860 & 0732.280 & 17:48:02.13 & -24:46:18.8 \\
545 & 157.35 & 729.37 & 21.270 & 16.602 & 4.668 & 0205.831 & 0732.734 & 17:48:07.02 & -24:46:15.8 \\
546 & 515.56 & 730.77 & 24.296 & 19.419 & 4.877 & 0564.117 & 0734.359 & 17:48:03.64 & -24:46:17.6 \\
547 & 701.72 & 731.22 & 22.820 & 18.243 & 4.577 & 0750.460 & 0734.581 & 17:48:01.88 & -24:46:18.6 \\
548 & 331.38 & 731.57 & 21.140 & 16.197 & 4.943 & 0379.987 & 0734.922 & 17:48:05.38 & -24:46:16.5 \\
549 & 264.96 & 733.71 & 22.504 & 17.727 & 4.777 & 0313.448 & 0737.101 & 17:48:06.00 & -24:46:15.8 \\
550 & 444.12 & 734.90 & 20.921 & 15.541 & 5.380 & 0492.778 & 0738.261 & 17:48:04.31 & -24:46:16.7 \\
551 & 656.16 & 734.98 & 21.738 & 17.274 & 4.464 & 0704.908 & 0738.320 & 17:48:02.30 & -24:46:17.9 \\
552 & 42.87 & 738.68 & 23.174 & 18.800 & 4.374 & 0091.320 & 0742.049 & 17:48:08.10 & -24:46:13.9 \\
553 & 231.15 & 741.30 & 22.555 & 18.054 & 4.501 & 0279.640 & 0744.626 & 17:48:06.32 & -24:46:14.6 \\
554 & 122.36 & 741.51 & 21.667 & 18.792 & 2.875 & 0170.815 & 0744.825 & 17:48:07.35 & -24:46:14.0 \\
555 & 472.28 & 743.40 & 20.480 & 15.510 & 4.970 & 0520.942 & 0746.786 & 17:48:04.04 & -24:46:15.8 \\
556 & 580.55 & 743.89 & 20.470 & 15.287 & 5.183 & 0629.260 & 0747.257 & 17:48:03.02 & -24:46:16.3 \\
557 & 764.86 & 745.14 & 23.957 & 19.511 & 4.446 & 0813.656 & 0748.305 & 17:48:01.27 & -24:46:17.2 \\
558 & 622.81 & 749.05 & 22.689 & 19.616 & 3.073 & 0671.609 & 0752.495 & 17:48:02.61 & -24:46:15.9 \\
559 & 458.90 & 750.04 & 23.266 & 18.719 & 4.547 & 0507.680 & 0753.439 & 17:48:04.16 & -24:46:14.8 \\
561 & 220.07 & 751.45 & 23.838 & 19.356 & 4.482 & 0268.446 & 0754.685 & 17:48:06.42 & -24:46:13.3 \\
562 & 548.75 & 754.63 & 21.823 & 16.872 & 4.951 & 0597.508 & 0757.985 & 17:48:03.31 & -24:46:14.7 \\
564 & 208.31 & 756.62 & 22.911 & 18.500 & 4.411 & 0256.849 & 0759.910 & 17:48:06.53 & -24:46:12.5 \\
565 & 513.07 & 757.50 & 23.815 & 18.877 & 4.938 & 0561.737 & 0760.879 & 17:48:03.65 & -24:46:14.2 \\
566 & 383.67 & 757.61 & 23.212 & 18.568 & 4.644 & 0432.283 & 0760.961 & 17:48:04.87 & -24:46:13.4 \\
567 & 705.08 & 759.33 & 21.850 & 17.253 & 4.597 & 0753.891 & 0762.634 & 17:48:01.83 & -24:46:15.0 \\
568 & 751.05 & 759.45 & 23.497 & 19.214 & 4.283 & 0799.919 & 0762.768 & 17:48:01.40 & -24:46:15.3 \\
569 & 661.92 & 762.79 & 22.012 & 17.574 & 4.438 & 0710.746 & 0766.123 & 17:48:02.24 & -24:46:14.3 \\
570 & 643.88 & 764.89 & 22.463 & 18.037 & 4.426 & 0692.565 & 0768.299 & 17:48:02.41 & -24:46:14.0 \\
571 & 31.43 & 766.65 & 21.246 & 16.491 & 4.755 & 0079.815 & 0770.035 & 17:48:08.20 & -24:46:10.2 \\
572 & 233.50 & 766.80 & 23.584 & 18.861 & 4.723 & 0281.911 & 0770.167 & 17:48:06.29 & -24:46:11.4 \\
573 & 16.43 & 767.47 & 22.633 & 18.286 & 4.347 & 0064.699 & 0770.885 & 17:48:08.34 & -24:46:10.0 \\
574 & 380.79 & 770.89 & 22.769 & 18.363 & 4.406 & 0429.454 & 0774.260 & 17:48:04.89 & -24:46:11.7 \\
575 & 536.04 & 775.49 & 23.819 & 19.344 & 4.475 & 0584.726 & 0778.802 & 17:48:03.42 & -24:46:12.0 \\
576 & 638.05 & 775.31 & 23.008 & 18.538 & 4.470 & 0686.684 & 0778.800 & 17:48:02.46 & -24:46:12.6 \\
577 & 257.54 & 776.13 & 23.529 & 18.783 & 4.746 & 0306.052 & 0779.542 & 17:48:06.06 & -24:46:10.3 \\
578 & 708.87 & 777.09 & 23.933 & 19.203 & 4.730 & 0757.821 & 0780.368 & 17:48:01.79 & -24:46:12.8 \\
580 & 559.67 & 778.72 & 24.623 & 20.479 & 4.144 & 0607.489 & 0781.718 & 17:48:03.21 & -24:46:11.7 \\
581 & 21.30 & 779.89 & 24.606 & 20.112 & 4.494 & 0069.990 & 0783.256 & 17:48:08.29 & -24:46:08.5 \\
582 & 363.98 & 780.18 & 23.034 & 18.656 & 4.378 & 0412.398 & 0783.455 & 17:48:05.05 & -24:46:10.4 \\
583 & 548.99 & 780.57 & 23.865 & 19.351 & 4.514 & 0597.556 & 0783.892 & 17:48:03.30 & -24:46:11.4 \\
584 & 166.27 & 780.80 & 24.423 & 19.628 & 4.795 & 0214.697 & 0784.299 & 17:48:06.92 & -24:46:09.2 \\
585 & 839.89 & 782.16 & 24.237 & 20.450 & 3.787 & 0889.716 & 0785.043 & 17:48:00.54 & -24:46:12.9 \\
586 & 83.17 & 783.67 & 22.603 & 18.334 & 4.269 & 0131.443 & 0787.057 & 17:48:07.70 & -24:46:08.3 \\
587 & 534.04 & 784.01 & 23.085 & 18.278 & 4.807 & 0582.911 & 0787.293 & 17:48:03.44 & -24:46:10.9 \\
588 & 950.39 & 785.47 & 21.807 & 17.565 & 4.242 & 0999.193 & 0788.765 & 17:47:59.50 & -24:46:13.1 \\
589 & 442.30 & 785.37 & 22.722 & 17.315 & 5.407 & 0490.913 & 0788.790 & 17:48:04.31 & -24:46:10.2 \\
590 & 38.68 & 787.77 & 22.686 & 18.268 & 4.418 & 0087.043 & 0791.134 & 17:48:08.12 & -24:46:07.6 \\
591 & 687.10 & 788.03 & 20.395 & 16.219 & 4.176 & 0735.862 & 0791.393 & 17:48:01.99 & -24:46:11.2 \\
592 & 819.05 & 790.03 & 24.219 & 20.072 & 4.147 & 0867.727 & 0793.301 & 17:48:00.74 & -24:46:11.7 \\
593 & 525.02 & 790.74 & 23.239 & 17.762 & 5.477 & 0573.640 & 0794.159 & 17:48:03.52 & -24:46:10.0 \\
594 & 240.15 & 791.70 & 21.948 & 17.021 & 4.927 & 0288.754 & 0795.089 & 17:48:06.21 & -24:46:08.2 \\
595 & 81.68 & 794.64 & 22.330 & 18.089 & 4.241 & 0130.013 & 0798.044 & 17:48:07.71 & -24:46:06.9 \\
596 & 476.51 & 795.00 & 24.732 & 19.855 & 4.877 & 0525.008 & 0798.344 & 17:48:03.98 & -24:46:09.1 \\
597 & 332.44 & 795.16 & 24.036 & 18.972 & 5.064 & 0380.778 & 0798.821 & 17:48:05.34 & -24:46:08.2 \\
598 & 421.52 & 796.13 & 22.955 & 18.403 & 4.552 & 0470.175 & 0799.347 & 17:48:04.50 & -24:46:08.7 \\
599 & 295.46 & 797.68 & 22.855 & 18.450 & 4.405 & 0344.010 & 0801.045 & 17:48:05.69 & -24:46:07.8 \\
600 & 153.99 & 798.51 & 22.522 & 18.049 & 4.473 & 0202.537 & 0801.927 & 17:48:07.03 & -24:46:06.8 \\
601 & 705.20 & 801.14 & 23.741 & 18.928 & 4.813 & 0753.894 & 0804.491 & 17:48:01.81 & -24:46:09.7 \\
602 & 452.25 & 801.27 & 22.389 & 17.535 & 4.854 & 0500.870 & 0804.730 & 17:48:04.21 & -24:46:08.2 \\
603 & 436.86 & 802.53 & 22.711 & 18.264 & 4.447 & 0485.579 & 0805.903 & 17:48:04.35 & -24:46:07.9 \\
604 & 747.23 & 803.92 & 22.456 & 18.202 & 4.254 & 0795.983 & 0807.197 & 17:48:01.42 & -24:46:09.5 \\
605 & 470.84 & 804.93 & 24.174 & 19.290 & 4.884 & 0519.795 & 0808.067 & 17:48:04.02 & -24:46:07.9 \\
607 & 536.08 & 805.86 & 23.051 & 18.534 & 4.517 & 0584.722 & 0809.143 & 17:48:03.41 & -24:46:08.1 \\
608 & 384.19 & 806.20 & 21.143 & 15.760 & 5.383 & 0432.842 & 0809.556 & 17:48:04.85 & -24:46:07.2 \\
609 & 859.26 & 810.11 & 22.368 & 18.166 & 4.202 & 0908.061 & 0813.435 & 17:48:00.35 & -24:46:09.4 \\
610 & 228.03 & 811.74 & 20.802 & 17.047 & 3.755 & 0276.518 & 0815.121 & 17:48:06.32 & -24:46:05.5 \\
611 & 198.32 & 814.13 & 23.887 & 19.456 & 4.431 & 0246.888 & 0817.627 & 17:48:06.60 & -24:46:05.1 \\
612 & 923.92 & 815.71 & 23.635 & 19.351 & 4.284 & 0972.904 & 0819.157 & 17:47:59.74 & -24:46:09.0 \\
613 & 45.71 & 816.12 & 22.794 & 18.284 & 4.510 & 0093.983 & 0819.579 & 17:48:08.04 & -24:46:03.9 \\
614 & 788.84 & 819.63 & 24.359 & 20.401 & 3.958 & 0837.990 & 0823.119 & 17:48:01.01 & -24:46:07.7 \\
617 & 526.57 & 823.95 & 24.472 & 19.677 & 4.795 & 0575.241 & 0827.439 & 17:48:03.49 & -24:46:05.7 \\
618 & 781.98 & 825.99 & 24.459 & 20.407 & 4.052 & 0830.489 & 0829.910 & 17:48:01.08 & -24:46:06.8 \\
619 & 478.17 & 826.05 & 22.267 & 15.494 & 6.773 & 0526.843 & 0829.403 & 17:48:03.95 & -24:46:05.1 \\
620 & 42.11 & 826.05 & 19.101 & 17.306 & 1.795 & 0090.429 & 0829.478 & 17:48:08.07 & -24:46:02.6 \\
621 & 508.20 & 826.42 & 23.157 & 20.181 & 2.976 & 0556.807 & 0829.624 & 17:48:03.67 & -24:46:05.3 \\
622 & 118.04 & 826.59 & 23.171 & 19.436 & 3.735 & 0166.676 & 0829.964 & 17:48:07.35 & -24:46:03.0 \\
623 & 202.76 & 828.20 & 24.019 & 19.681 & 4.338 & 0250.775 & 0831.503 & 17:48:06.56 & -24:46:03.3 \\
624 & 267.13 & 829.23 & 23.306 & 18.291 & 5.015 & 0315.729 & 0832.704 & 17:48:05.94 & -24:46:03.5 \\
625 & 699.23 & 829.44 & 22.231 & 17.968 & 4.263 & 0748.000 & 0832.787 & 17:48:01.86 & -24:46:06.0 \\
626 & 334.07 & 831.34 & 22.615 & 19.872 & 2.743 & 0382.582 & 0834.875 & 17:48:05.31 & -24:46:03.6 \\
627 & 823.47 & 832.64 & 22.301 & 18.075 & 4.226 & 0872.224 & 0835.973 & 17:48:00.68 & -24:46:06.3 \\
628 & 552.18 & 835.03 & 23.544 & 18.641 & 4.903 & 0600.798 & 0838.404 & 17:48:03.25 & -24:46:04.4 \\
629 & 397.65 & 835.54 & 22.869 & 18.298 & 4.571 & 0446.257 & 0838.965 & 17:48:04.71 & -24:46:03.5 \\
630 & 610.01 & 835.90 & 24.249 & 19.653 & 4.596 & 0658.652 & 0839.119 & 17:48:02.70 & -24:46:04.6 \\
631 & 919.77 & 836.74 & 22.226 & 19.640 & 2.586 & 0968.586 & 0840.180 & 17:47:59.77 & -24:46:06.3 \\
632 & 109.86 & 837.63 & 22.035 & 17.534 & 4.501 & 0158.360 & 0841.042 & 17:48:07.43 & -24:46:01.5 \\
633 & 387.01 & 838.64 & 23.553 & 18.635 & 4.918 & 0435.540 & 0841.938 & 17:48:04.81 & -24:46:03.0 \\
634 & 690.75 & 841.34 & 23.540 & 18.970 & 4.570 & 0739.348 & 0844.832 & 17:48:01.93 & -24:46:04.4 \\
635 & 164.62 & 843.99 & 23.749 & 19.418 & 4.331 & 0213.294 & 0847.168 & 17:48:06.90 & -24:46:01.1 \\
636 & 745.88 & 845.21 & 23.173 & 18.965 & 4.208 & 0794.713 & 0848.648 & 17:48:01.41 & -24:46:04.2 \\
637 & 870.41 & 847.38 & 24.211 & 20.250 & 3.961 & 0919.767 & 0850.797 & 17:48:00.23 & -24:46:04.6 \\
638 & 208.96 & 847.57 & 23.089 & 18.555 & 4.534 & 0257.607 & 0851.047 & 17:48:06.48 & -24:46:00.8 \\
639 & 805.16 & 850.04 & 23.047 & 17.963 & 5.084 & 0854.024 & 0853.437 & 17:48:00.85 & -24:46:03.9 \\
640 & 876.57 & 850.28 & 22.365 & 19.543 & 2.822 & 0925.408 & 0853.773 & 17:48:00.17 & -24:46:04.3 \\
641 & 780.41 & 852.35 & 20.007 & 18.070 & 1.937 & 0829.133 & 0855.716 & 17:48:01.08 & -24:46:03.5 \\
643 & 101.54 & 857.85 & 22.718 & 18.413 & 4.305 & 0149.985 & 0861.220 & 17:48:07.50 & -24:45:58.9 \\
644 & 530.19 & 859.91 & 21.365 & 16.103 & 5.262 & 0578.920 & 0863.256 & 17:48:03.44 & -24:46:01.1 \\
645 & 561.08 & 866.87 & 23.850 & 19.282 & 4.568 & 0609.592 & 0870.260 & 17:48:03.15 & -24:46:00.4 \\
646 & 793.39 & 867.97 & 22.842 & 19.891 & 2.951 & 0842.175 & 0871.369 & 17:48:00.95 & -24:46:01.5 \\
648 & 486.40 & 869.77 & 23.854 & 18.970 & 4.884 & 0535.022 & 0873.286 & 17:48:03.85 & -24:45:59.5 \\
649 & 136.89 & 870.52 & 21.752 & 16.711 & 5.041 & 0185.372 & 0873.919 & 17:48:07.16 & -24:45:57.5 \\
650 & 1009.11 & 870.98 & 21.341 & 16.937 & 4.404 & 1058.000 & 0874.294 & 17:47:58.91 & -24:46:02.4 \\
651 & 297.73 & 876.47 & 23.358 & 18.601 & 4.757 & 0346.353 & 0879.865 & 17:48:05.63 & -24:45:57.6 \\
652 & 828.32 & 877.69 & 22.622 & 18.342 & 4.280 & 0877.074 & 0881.089 & 17:48:00.62 & -24:46:00.5 \\
653 & 630.24 & 882.58 & 24.177 & 19.836 & 4.341 & 0678.969 & 0885.876 & 17:48:02.49 & -24:45:58.7 \\
654 & 17.84 & 885.75 & 22.871 & 18.163 & 4.708 & 0066.167 & 0889.157 & 17:48:08.28 & -24:45:54.8 \\
655 & 656.66 & 886.17 & 23.689 & 18.919 & 4.770 & 0705.258 & 0889.585 & 17:48:02.24 & -24:45:58.4 \\
656 & 459.74 & 886.50 & 23.182 & 16.556 & 6.626 & 0508.378 & 0889.985 & 17:48:04.10 & -24:45:57.2 \\
657 & 510.60 & 889.94 & 23.183 & 18.647 & 4.536 & 0559.346 & 0893.288 & 17:48:03.62 & -24:45:57.1 \\
658 & 733.64 & 893.29 & 22.558 & 18.262 & 4.296 & 0782.442 & 0896.660 & 17:48:01.51 & -24:45:57.9 \\
660 & 482.41 & 895.51 & 22.298 & 15.564 & 6.734 & 0531.070 & 0898.939 & 17:48:03.88 & -24:45:56.2 \\
661 & 380.94 & 896.34 & 22.406 & 17.109 & 5.297 & 0429.554 & 0899.666 & 17:48:04.84 & -24:45:55.5 \\
662 & 694.24 & 898.14 & 22.884 & 18.678 & 4.206 & 0743.035 & 0901.509 & 17:48:01.88 & -24:45:57.1 \\
663 & 886.11 & 899.30 & 21.681 & 17.181 & 4.500 & 0934.892 & 0902.648 & 17:48:00.06 & -24:45:58.0 \\
664 & 258.17 & 900.05 & 23.919 & 19.286 & 4.633 & 0306.718 & 0903.304 & 17:48:06.00 & -24:45:54.4 \\
665 & 752.24 & 900.37 & 22.634 & 18.321 & 4.313 & 0801.016 & 0903.729 & 17:48:01.33 & -24:45:57.1 \\
666 & 118.50 & 902.27 & 24.213 & 19.515 & 4.698 & 0166.980 & 0905.516 & 17:48:07.32 & -24:45:53.3 \\
667 & 580.85 & 902.92 & 22.775 & 18.229 & 4.546 & 0629.502 & 0906.187 & 17:48:02.95 & -24:45:55.8 \\
668 & 827.85 & 902.92 & 23.876 & 19.162 & 4.714 & 0876.536 & 0906.335 & 17:48:00.61 & -24:45:57.2 \\
669 & 537.69 & 905.24 & 23.736 & 19.207 & 4.529 & 0586.137 & 0908.482 & 17:48:03.36 & -24:45:55.3 \\
670 & 150.10 & 906.38 & 21.777 & 17.020 & 4.757 & 0198.608 & 0909.764 & 17:48:07.02 & -24:45:52.9 \\
671 & 557.14 & 906.44 & 22.851 & 18.456 & 4.395 & 0605.711 & 0909.828 & 17:48:03.17 & -24:45:55.2 \\
672 & 524.07 & 908.26 & 24.128 & 19.324 & 4.804 & 0573.061 & 0911.769 & 17:48:03.48 & -24:45:54.8 \\
673 & 86.45 & 911.48 & 22.374 & 18.105 & 4.269 & 0134.853 & 0914.885 & 17:48:07.62 & -24:45:51.9 \\
674 & 700.14 & 914.90 & 24.113 & 19.902 & 4.211 & 0749.138 & 0918.331 & 17:48:01.81 & -24:45:55.0 \\
675 & 657.53 & 915.46 & 23.120 & 18.525 & 4.595 & 0706.242 & 0918.872 & 17:48:02.22 & -24:45:54.6 \\
676 & 70.56 & 915.59 & 22.592 & 18.241 & 4.351 & 0118.984 & 0918.980 & 17:48:07.77 & -24:45:51.3 \\
677 & 869.43 & 919.71 & 23.533 & 18.912 & 4.621 & 0918.141 & 0923.197 & 17:48:00.21 & -24:45:55.3 \\
678 & 464.71 & 920.55 & 23.965 & 18.972 & 4.993 & 0513.452 & 0923.912 & 17:48:04.04 & -24:45:52.9 \\
679 & 82.06 & 924.51 & 22.267 & 19.129 & 3.138 & 0130.498 & 0927.871 & 17:48:07.65 & -24:45:50.2 \\
680 & 680.23 & 928.47 & 21.889 & 17.318 & 4.571 & 0728.950 & 0931.809 & 17:48:02.00 & -24:45:53.1 \\
681 & 802.53 & 930.76 & 22.183 & 18.000 & 4.183 & 0851.324 & 0934.038 & 17:48:00.84 & -24:45:53.5 \\
682 & 835.43 & 931.06 & 20.674 & 16.163 & 4.511 & 0884.236 & 0934.382 & 17:48:00.53 & -24:45:53.7 \\
683 & 919.07 & 931.95 & 23.480 & 18.950 & 4.530 & 0967.972 & 0935.224 & 17:47:59.74 & -24:45:54.0 \\
684 & 260.57 & 932.00 & 22.942 & 18.511 & 4.431 & 0309.055 & 0935.437 & 17:48:05.96 & -24:45:50.2 \\
685 & 172.35 & 934.73 & 23.998 & 19.699 & 4.299 & 0220.639 & 0938.397 & 17:48:06.80 & -24:45:49.3 \\
686 & 84.18 & 937.22 & 21.247 & 16.519 & 4.728 & 0132.595 & 0940.615 & 17:48:07.63 & -24:45:48.6 \\
687 & 497.70 & 940.17 & 22.264 & 17.479 & 4.785 & 0546.369 & 0943.499 & 17:48:03.72 & -24:45:50.6 \\
688 & 577.95 & 945.25 & 24.027 & 19.545 & 4.482 & 0626.832 & 0948.660 & 17:48:02.96 & -24:45:50.4 \\
689 & 288.25 & 946.42 & 23.642 & 18.833 & 4.809 & 0337.031 & 0949.848 & 17:48:05.69 & -24:45:48.5 \\
690 & 338.61 & 947.78 & 23.578 & 18.761 & 4.817 & 0387.171 & 0951.237 & 17:48:05.22 & -24:45:48.6 \\
691 & 447.17 & 949.58 & 20.168 & 17.909 & 2.259 & 0495.792 & 0952.993 & 17:48:04.19 & -24:45:49.0 \\
692 & 215.63 & 952.63 & 22.133 & 17.601 & 4.532 & 0264.110 & 0956.007 & 17:48:06.38 & -24:45:47.3 \\
693 & 484.86 & 954.22 & 23.780 & 19.131 & 4.649 & 0533.475 & 0957.713 & 17:48:03.83 & -24:45:48.7 \\
694 & 345.99 & 955.54 & 24.366 & 19.400 & 4.966 & 0394.502 & 0958.707 & 17:48:05.15 & -24:45:47.7 \\
695 & 778.04 & 961.73 & 22.143 & 18.006 & 4.137 & 0826.883 & 0965.049 & 17:48:01.06 & -24:45:49.4 \\
696 & 130.40 & 962.80 & 22.449 & 18.166 & 4.283 & 0178.931 & 0966.190 & 17:48:07.18 & -24:45:45.5 \\
697 & 322.02 & 965.06 & 23.436 & 18.715 & 4.721 & 0370.690 & 0968.395 & 17:48:05.37 & -24:45:46.3 \\
698 & 486.80 & 966.02 & 22.943 & 18.296 & 4.647 & 0535.452 & 0969.469 & 17:48:03.81 & -24:45:47.1 \\
699 & 682.78 & 967.51 & 23.188 & 18.607 & 4.581 & 0731.648 & 0970.794 & 17:48:01.96 & -24:45:48.1 \\
701 & 392.16 & 971.09 & 24.010 & 19.127 & 4.883 & 0440.680 & 0974.453 & 17:48:04.70 & -24:45:46.0 \\
702 & 223.22 & 971.21 & 21.109 & 18.710 & 2.399 & 0271.672 & 0974.654 & 17:48:06.30 & -24:45:45.0 \\
703 & 829.97 & 975.88 & 24.307 & 20.337 & 3.970 & 0878.641 & 0978.868 & 17:48:00.56 & -24:45:47.9 \\
704 & 43.03 & 971.53 & 23.190 & 18.828 & 4.362 & 0091.363 & 0974.919 & 17:48:08.00 & -24:45:43.9 \\
705 & 313.79 & 974.51 & 20.951 & 15.871 & 5.080 & 0362.407 & 0977.884 & 17:48:05.44 & -24:45:45.1 \\
706 & 126.17 & 977.68 & 22.612 & 18.334 & 4.278 & 0174.634 & 0981.064 & 17:48:07.21 & -24:45:43.6 \\
707 & 48.23 & 981.60 & 18.715 & 16.577 & 2.138 & 0096.573 & 0985.000 & 17:48:07.95 & -24:45:42.6 \\
708 & 194.07 & 982.18 & 22.345 & 18.115 & 4.230 & 0242.597 & 0985.609 & 17:48:06.57 & -24:45:43.4 \\
709 & 165.24 & 984.50 & 17.551 & 16.055 & 1.496 & 0213.642 & 0987.933 & 17:48:06.84 & -24:45:42.9 \\
710 & 332.64 & 985.05 & 23.557 & 19.001 & 4.556 & 0381.331 & 0988.326 & 17:48:05.26 & -24:45:43.8 \\
711 & 66.35 & 991.06 & 22.392 & 19.419 & 2.973 & 0114.624 & 0994.140 & 17:48:07.78 & -24:45:41.6 \\
712 & 807.03 & 988.15 & 23.386 & 19.087 & 4.299 & 0855.741 & 0991.562 & 17:48:00.77 & -24:45:46.1 \\
713 & 202.91 & 988.63 & 19.704 & 17.841 & 1.863 & 0251.367 & 0992.041 & 17:48:06.48 & -24:45:42.6 \\
714 & 689.37 & 991.32 & 22.310 & 17.718 & 4.592 & 0738.080 & 0994.653 & 17:48:01.88 & -24:45:45.1 \\
715 & 830.46 & 991.79 & 18.061 & 16.502 & 1.559 & 0879.173 & 0995.168 & 17:48:00.55 & -24:45:45.8 \\
716 & 83.59 & 998.84 & 23.453 & 19.591 & 3.862 & 0131.943 & 1002.280 & 17:48:07.61 & -24:45:40.6 \\
717 & 178.00 & 999.42 & 23.619 & 19.687 & 3.932 & 0226.565 & 1002.790 & 17:48:06.71 & -24:45:41.1 \\
718 & 441.59 & 1000.41 & 22.923 & 18.828 & 4.095 & 0490.134 & 1003.830 & 17:48:04.22 & -24:45:42.5 \\
719 & 200.25 & 1002.10 & 21.982 & 17.913 & 4.069 & 0248.797 & 1005.540 & 17:48:06.50 & -24:45:40.9 \\
720 & 451.15 & 1003.67 & 22.948 & 18.374 & 4.574 & 0499.658 & 1007.040 & 17:48:04.13 & -24:45:42.1 \\
721 & 58.85 & 1004.16 & 24.157 & 19.677 & 4.480 & 0107.396 & 1007.560 & 17:48:07.84 & -24:45:39.8 \\
722 & 623.88 & 1005.76 & 24.135 & 19.268 & 4.867 & 0672.673 & 1009.090 & 17:48:02.50 & -24:45:42.8 \\
723 & 536.39 & 1006.24 & 23.104 & 18.148 & 4.956 & 0585.044 & 1009.660 & 17:48:03.32 & -24:45:42.3 \\
724 & 247.23 & 1007.77 & 22.547 & 18.299 & 4.248 & 0295.696 & 1011.140 & 17:48:06.06 & -24:45:40.4 \\
726 & 52.84 & 1.10 & 23.718 & 19.724 & 3.994 & 0100.986 & 0004.147 & 17:48:08.32 & -24:47:49.0 \\
727 & 602.67 & 0.95 & 23.503 & 19.551 & 3.952 & 0651.319 & 0004.285 & 17:48:03.11 & -24:47:52.2 \\
728 & 909.61 & 3.81 & 24.397 & 20.149 & 4.248 & 0958.472 & 0007.123 & 17:48:00.21 & -24:47:53.5 \\
729 & 207.23 & 6.60 & 22.228 & 18.005 & 4.223 & 0255.708 & 0009.784 & 17:48:06.85 & -24:47:49.2 \\
730 & 610.91 & 7.65 & 20.096 & 17.854 & 2.242 & 0659.535 & 0010.789 & 17:48:03.03 & -24:47:51.4 \\
731 & 336.88 & 7.81 & 23.459 & 19.408 & 4.051 & 0385.353 & 0011.015 & 17:48:05.63 & -24:47:49.8 \\
732 & 723.74 & 8.11 & 23.455 & 19.663 & 3.792 & 0772.401 & 0011.284 & 17:48:01.97 & -24:47:51.9 \\
733 & 484.20 & 12.66 & 24.227 & 20.392 & 3.835 & 0532.623 & 0015.959 & 17:48:04.23 & -24:47:50.0 \\
735 & 902.29 & 15.20 & 20.531 & 18.352 & 2.179 & 0951.039 & 0018.359 & 17:48:00.28 & -24:47:52.1 \\
736 & 776.99 & 15.39 & 20.628 & 16.550 & 4.078 & 0825.731 & 0018.542 & 17:48:01.46 & -24:47:51.3 \\
737 & 637.55 & 15.53 & 20.754 & 16.940 & 3.814 & 0686.216 & 0018.699 & 17:48:02.78 & -24:47:50.5 \\
738 & 750.03 & 16.53 & 24.068 & 20.399 & 3.669 & 0798.478 & 0019.091 & 17:48:01.72 & -24:47:51.1 \\
740 & 722.59 & 17.05 & 21.828 & 17.228 & 4.600 & 0771.408 & 0020.192 & 17:48:01.97 & -24:47:50.8 \\
741 & 868.18 & 20.48 & 21.747 & 17.854 & 3.893 & 0916.986 & 0023.621 & 17:48:00.60 & -24:47:51.2 \\
742 & 602.31 & 22.26 & 19.930 & 15.819 & 4.111 & 0650.977 & 0025.405 & 17:48:03.11 & -24:47:49.4 \\
743 & 1006.48 & 23.48 & 23.517 & 20.053 & 3.464 & 1056.100 & 0026.043 & 17:47:59.28 & -24:47:51.7 \\
744 & 418.47 & 26.77 & 23.868 & 19.832 & 4.036 & 0467.297 & 0029.948 & 17:48:04.84 & -24:47:47.8 \\
745 & 474.52 & 27.44 & 22.931 & 19.655 & 3.276 & 0523.020 & 0030.569 & 17:48:04.32 & -24:47:48.0 \\
746 & 841.55 & 28.87 & 22.099 & 18.218 & 3.881 & 0890.280 & 0031.997 & 17:48:00.84 & -24:47:50.0 \\
747 & 689.91 & 31.79 & 22.906 & 19.015 & 3.891 & 0738.764 & 0034.965 & 17:48:02.28 & -24:47:48.7 \\
749 & 500.76 & 31.85 & 23.816 & 20.058 & 3.758 & 0549.372 & 0035.311 & 17:48:04.07 & -24:47:47.6 \\
750 & 46.66 & 33.89 & 21.110 & 18.934 & 2.176 & 0094.975 & 0037.125 & 17:48:08.36 & -24:47:44.7 \\
751 & 630.73 & 37.16 & 21.487 & 18.011 & 3.476 & 0679.388 & 0040.341 & 17:48:02.83 & -24:47:47.7 \\
752 & 247.56 & 39.83 & 23.580 & 18.771 & 4.809 & 0295.863 & 0043.065 & 17:48:06.46 & -24:47:45.1 \\
753 & 299.69 & 44.10 & 22.074 & 18.046 & 4.028 & 0348.165 & 0047.257 & 17:48:05.96 & -24:47:44.9 \\
754 & 35.13 & 45.13 & 23.171 & 19.082 & 4.089 & 0083.490 & 0048.339 & 17:48:08.46 & -24:47:43.2 \\
755 & 87.07 & 45.85 & 20.475 & 15.577 & 4.898 & 0135.503 & 0049.029 & 17:48:07.97 & -24:47:43.4 \\
756 & 512.68 & 45.92 & 20.140 & 15.785 & 4.355 & 0561.297 & 0049.089 & 17:48:03.95 & -24:47:45.9 \\
759 & 642.55 & 48.29 & 22.805 & 18.522 & 4.283 & 0691.164 & 0051.349 & 17:48:02.72 & -24:47:46.3 \\
761 & 218.27 & 48.74 & 21.546 & 17.109 & 4.437 & 0266.811 & 0051.921 & 17:48:06.73 & -24:47:43.8 \\
762 & 792.63 & 49.26 & 23.679 & 19.850 & 3.829 & 0841.659 & 0052.637 & 17:48:01.30 & -24:47:47.0 \\
763 & 960.33 & 49.53 & 18.159 & 16.485 & 1.674 & 1009.100 & 0052.731 & 17:47:59.71 & -24:47:48.0 \\
764 & 48.03 & 52.00 & 24.224 & 19.906 & 4.318 & 0096.246 & 0055.177 & 17:48:08.34 & -24:47:42.4 \\
765 & 638.28 & 54.50 & 22.195 & 18.345 & 3.850 & 0686.946 & 0057.672 & 17:48:02.76 & -24:47:45.5 \\
766 & 338.04 & 56.57 & 22.743 & 18.303 & 4.440 & 0386.441 & 0059.734 & 17:48:05.60 & -24:47:43.5 \\
767 & 391.76 & 56.66 & 21.192 & 17.592 & 3.600 & 0440.444 & 0060.062 & 17:48:05.08 & -24:47:43.8 \\
768 & 662.81 & 56.91 & 21.574 & 17.771 & 3.803 & 0711.516 & 0060.077 & 17:48:02.52 & -24:47:45.3 \\
769 & 549.45 & 58.62 & 23.020 & 19.058 & 3.962 & 0598.202 & 0061.841 & 17:48:03.59 & -24:47:44.4 \\
770 & 543.60 & 61.06 & 21.198 & 18.800 & 2.398 & 0592.319 & 0064.201 & 17:48:03.65 & -24:47:44.1 \\
771 & 178.51 & 61.53 & 24.821 & 20.714 & 4.107 & 0226.917 & 0064.983 & 17:48:07.10 & -24:47:41.9 \\
772 & 296.79 & 63.05 & 22.490 & 17.169 & 5.321 & 0345.173 & 0066.231 & 17:48:05.98 & -24:47:42.4 \\
773 & 358.51 & 63.45 & 21.835 & 17.911 & 3.924 & 0407.062 & 0066.636 & 17:48:05.40 & -24:47:42.7 \\
774 & 563.62 & 63.87 & 23.410 & 19.149 & 4.261 & 0612.204 & 0067.322 & 17:48:03.46 & -24:47:43.8 \\
775 & 321.77 & 66.09 & 21.125 & 17.032 & 4.093 & 0370.277 & 0069.238 & 17:48:05.74 & -24:47:42.2 \\
776 & 110.88 & 68.05 & 19.652 & 17.346 & 2.306 & 0159.252 & 0071.264 & 17:48:07.74 & -24:47:40.7 \\
777 & 635.78 & 68.10 & 23.251 & 19.640 & 3.611 & 0684.372 & 0071.150 & 17:48:02.77 & -24:47:43.7 \\
779 & 458.01 & 69.84 & 22.371 & 18.067 & 4.304 & 0506.642 & 0073.022 & 17:48:04.45 & -24:47:42.5 \\
780 & 206.61 & 70.88 & 23.060 & 20.159 & 2.901 & 0255.202 & 0074.097 & 17:48:06.83 & -24:47:40.9 \\
781 & 592.19 & 72.23 & 20.012 & 18.057 & 1.955 & 0640.802 & 0075.453 & 17:48:03.18 & -24:47:42.9 \\
782 & 492.43 & 78.86 & 21.803 & 17.781 & 4.022 & 0540.997 & 0082.015 & 17:48:04.13 & -24:47:41.5 \\
783 & 874.92 & 77.20 & 23.892 & 19.921 & 3.971 & 0923.418 & 0080.387 & 17:48:00.51 & -24:47:43.9 \\
785 & 704.75 & 79.32 & 19.891 & 15.558 & 4.333 & 0753.511 & 0082.500 & 17:48:02.12 & -24:47:42.7 \\
786 & 522.67 & 79.55 & 21.970 & 17.987 & 3.983 & 0571.347 & 0082.713 & 17:48:03.84 & -24:47:41.6 \\
787 & 662.07 & 81.35 & 23.869 & 20.052 & 3.817 & 0710.640 & 0084.423 & 17:48:02.52 & -24:47:42.2 \\
788 & 272.45 & 82.43 & 23.934 & 20.185 & 3.749 & 0320.727 & 0085.436 & 17:48:06.21 & -24:47:39.8 \\
789 & 638.30 & 87.59 & 22.874 & 19.901 & 2.973 & 0686.973 & 0090.729 & 17:48:02.74 & -24:47:41.2 \\
790 & 982.90 & 88.31 & 23.753 & 18.672 & 5.081 & 1031.950 & 0091.514 & 17:47:59.48 & -24:47:43.1 \\
791 & 10.24 & 88.34 & 24.007 & 19.433 & 4.574 & 0058.157 & 0091.595 & 17:48:08.68 & -24:47:37.5 \\
792 & 339.49 & 89.67 & 21.926 & 17.977 & 3.949 & 0387.952 & 0092.867 & 17:48:05.57 & -24:47:39.2 \\
794 & 761.92 & 91.66 & 23.637 & 19.909 & 3.728 & 0810.484 & 0094.449 & 17:48:01.57 & -24:47:41.4 \\
795 & 583.68 & 92.86 & 24.181 & 19.944 & 4.237 & 0632.341 & 0096.040 & 17:48:03.26 & -24:47:40.2 \\
797 & 991.63 & 94.67 & 23.308 & 18.765 & 4.543 & 1040.380 & 0097.911 & 17:47:59.40 & -24:47:42.3 \\
798 & 945.68 & 95.07 & 18.307 & 16.640 & 1.667 & 0994.442 & 0098.273 & 17:47:59.83 & -24:47:42.0 \\
799 & 166.60 & 98.70 & 22.052 & 17.911 & 4.141 & 0215.202 & 0101.866 & 17:48:07.20 & -24:47:37.1 \\
800 & 346.92 & 99.44 & 23.347 & 19.432 & 3.915 & 0395.457 & 0102.689 & 17:48:05.49 & -24:47:38.0 \\
802 & 839.45 & 105.68 & 24.486 & 20.605 & 3.881 & 0887.904 & 0108.721 & 17:48:00.84 & -24:47:40.1 \\
803 & 616.28 & 101.75 & 21.946 & 17.966 & 3.980 & 0664.875 & 0104.964 & 17:48:02.94 & -24:47:39.3 \\
804 & 480.31 & 103.09 & 20.968 & 16.780 & 4.188 & 0528.939 & 0106.249 & 17:48:04.23 & -24:47:38.3 \\
805 & 122.27 & 103.31 & 22.653 & 18.897 & 3.756 & 0170.667 & 0106.516 & 17:48:07.62 & -24:47:36.2 \\
806 & 826.63 & 103.50 & 21.753 & 17.839 & 3.914 & 0875.438 & 0106.672 & 17:48:00.95 & -24:47:40.2 \\
807 & 153.69 & 103.90 & 24.020 & 19.982 & 4.038 & 0202.326 & 0107.098 & 17:48:07.32 & -24:47:36.3 \\
808 & 931.59 & 104.90 & 19.749 & 17.616 & 2.133 & 0980.376 & 0108.113 & 17:47:59.96 & -24:47:40.7 \\
809 & 183.19 & 110.79 & 22.613 & 18.337 & 4.276 & 0231.807 & 0113.828 & 17:48:07.03 & -24:47:35.6 \\
810 & 195.07 & 107.88 & 24.474 & 19.696 & 4.778 & 0243.773 & 0111.263 & 17:48:06.92 & -24:47:36.0 \\
811 & 874.81 & 108.78 & 22.081 & 17.860 & 4.221 & 0923.593 & 0111.992 & 17:48:00.50 & -24:47:39.8 \\
812 & 499.38 & 114.34 & 22.973 & 18.913 & 4.060 & 0547.992 & 0117.538 & 17:48:04.04 & -24:47:37.0 \\
813 & 664.88 & 115.74 & 23.851 & 19.778 & 4.073 & 0713.641 & 0119.017 & 17:48:02.48 & -24:47:37.7 \\
814 & 351.89 & 116.87 & 22.861 & 18.891 & 3.970 & 0400.442 & 0120.055 & 17:48:05.44 & -24:47:35.8 \\
816 & 34.13 & 121.55 & 21.033 & 16.029 & 5.004 & 0082.513 & 0124.790 & 17:48:08.44 & -24:47:33.4 \\
817 & 11.67 & 122.16 & 22.950 & 18.456 & 4.494 & 0060.092 & 0125.389 & 17:48:08.65 & -24:47:33.2 \\
819 & 357.54 & 123.84 & 21.675 & 17.679 & 3.996 & 0406.026 & 0127.033 & 17:48:05.38 & -24:47:34.9 \\
820 & 805.88 & 127.83 & 22.872 & 18.534 & 4.338 & 0854.700 & 0130.958 & 17:48:01.14 & -24:47:37.0 \\
821 & 656.54 & 128.18 & 23.322 & 19.283 & 4.039 & 0705.096 & 0131.310 & 17:48:02.55 & -24:47:36.1 \\
822 & 195.90 & 129.64 & 22.777 & 18.322 & 4.455 & 0244.400 & 0132.814 & 17:48:06.91 & -24:47:33.3 \\
823 & 917.47 & 133.75 & 21.299 & 16.896 & 4.403 & 0966.213 & 0136.898 & 17:48:00.08 & -24:47:36.9 \\
824 & 377.59 & 133.63 & 21.867 & 17.939 & 3.928 & 0426.119 & 0136.882 & 17:48:05.19 & -24:47:33.8 \\
825 & 148.47 & 135.61 & 24.102 & 19.492 & 4.610 & 0196.659 & 0138.771 & 17:48:07.36 & -24:47:32.2 \\
826 & 534.79 & 137.50 & 21.567 & 17.707 & 3.860 & 0583.431 & 0140.726 & 17:48:03.70 & -24:47:34.2 \\
827 & 602.20 & 138.84 & 23.853 & 19.887 & 3.966 & 0650.728 & 0141.917 & 17:48:03.06 & -24:47:34.4 \\
828 & 41.87 & 139.15 & 23.634 & 19.341 & 4.293 & 0090.156 & 0142.302 & 17:48:08.36 & -24:47:31.2 \\
829 & 681.72 & 142.55 & 20.768 & 16.207 & 4.561 & 0730.487 & 0145.773 & 17:48:02.31 & -24:47:34.4 \\
832 & 637.41 & 145.09 & 24.649 & 20.439 & 4.210 & 0686.426 & 0148.448 & 17:48:02.72 & -24:47:33.8 \\
834 & 193.43 & 148.96 & 23.192 & 19.333 & 3.859 & 0241.758 & 0152.209 & 17:48:06.92 & -24:47:30.8 \\
835 & 951.15 & 149.58 & 21.805 & 18.576 & 3.229 & 1000.410 & 0152.671 & 17:47:59.75 & -24:47:35.0 \\
836 & 321.99 & 151.28 & 22.214 & 19.305 & 2.909 & 0370.390 & 0154.500 & 17:48:05.71 & -24:47:31.2 \\
837 & 303.95 & 155.53 & 24.337 & 20.217 & 4.120 & 0352.762 & 0158.916 & 17:48:05.87 & -24:47:30.5 \\
838 & 672.08 & 156.74 & 18.392 & 16.621 & 1.771 & 0720.753 & 0160.010 & 17:48:02.39 & -24:47:32.5 \\
839 & 455.08 & 159.24 & 21.814 & 17.915 & 3.899 & 0503.844 & 0162.532 & 17:48:04.44 & -24:47:30.9 \\
840 & 393.72 & 165.33 & 22.151 & 18.259 & 3.892 & 0442.206 & 0168.603 & 17:48:05.02 & -24:47:29.8 \\
841 & 1006.62 & 161.01 & 17.746 & 16.149 & 1.597 & 1055.410 & 0164.231 & 17:47:59.23 & -24:47:33.9 \\
842 & 894.54 & 162.11 & 23.249 & 18.612 & 4.637 & 0943.339 & 0165.399 & 17:48:00.29 & -24:47:33.1 \\
843 & 695.45 & 162.53 & 23.510 & 19.372 & 4.138 & 0744.099 & 0165.793 & 17:48:02.17 & -24:47:31.9 \\
844 & 101.45 & 162.49 & 21.688 & 17.268 & 4.420 & 0149.898 & 0165.750 & 17:48:07.79 & -24:47:28.5 \\
845 & 198.80 & 166.12 & 23.044 & 18.940 & 4.104 & 0247.196 & 0169.308 & 17:48:06.87 & -24:47:28.6 \\
846 & 254.55 & 166.11 & 22.885 & 18.979 & 3.906 & 0303.221 & 0169.406 & 17:48:06.34 & -24:47:28.9 \\
847 & 850.24 & 168.57 & 23.223 & 18.668 & 4.555 & 0898.971 & 0171.741 & 17:48:00.70 & -24:47:32.0 \\
848 & 476.55 & 168.52 & 24.425 & 20.462 & 3.963 & 0525.287 & 0171.968 & 17:48:04.24 & -24:47:29.8 \\
849 & 180.04 & 170.43 & 22.439 & 19.521 & 2.918 & 0228.563 & 0173.647 & 17:48:07.04 & -24:47:27.9 \\
850 & 349.50 & 170.85 & 23.242 & 19.272 & 3.970 & 0398.017 & 0174.046 & 17:48:05.44 & -24:47:28.8 \\
851 & 497.87 & 173.35 & 21.452 & 17.642 & 3.810 & 0546.425 & 0176.616 & 17:48:04.03 & -24:47:29.4 \\
852 & 813.18 & 173.60 & 23.164 & 19.055 & 4.109 & 0861.997 & 0176.760 & 17:48:01.05 & -24:47:31.1 \\
853 & 561.68 & 176.25 & 23.006 & 18.937 & 4.069 & 0610.360 & 0179.497 & 17:48:03.43 & -24:47:29.3 \\
854 & 120.17 & 176.28 & 22.507 & 18.279 & 4.228 & 0168.595 & 0179.504 & 17:48:07.60 & -24:47:26.8 \\
855 & 108.90 & 182.17 & 23.897 & 19.771 & 4.126 & 0157.352 & 0185.576 & 17:48:07.71 & -24:47:26.0 \\
856 & 310.28 & 178.63 & 23.975 & 19.375 & 4.600 & 0359.019 & 0181.907 & 17:48:05.80 & -24:47:27.6 \\
857 & 554.66 & 178.80 & 21.842 & 17.928 & 3.914 & 0603.367 & 0182.045 & 17:48:03.49 & -24:47:29.0 \\
858 & 593.19 & 179.44 & 22.130 & 18.034 & 4.096 & 0641.876 & 0182.700 & 17:48:03.13 & -24:47:29.1 \\
859 & 262.63 & 180.60 & 24.065 & 19.998 & 4.067 & 0310.998 & 0184.088 & 17:48:06.26 & -24:47:27.0 \\
860 & 781.30 & 182.52 & 23.983 & 20.106 & 3.877 & 0830.157 & 0186.091 & 17:48:01.35 & -24:47:29.8 \\
861 & 848.75 & 183.07 & 23.722 & 19.662 & 4.060 & 0897.347 & 0186.322 & 17:48:00.71 & -24:47:30.1 \\
863 & 640.63 & 183.83 & 22.425 & 18.530 & 3.895 & 0689.349 & 0187.065 & 17:48:02.68 & -24:47:28.8 \\
864 & 369.25 & 190.95 & 21.453 & 17.703 & 3.750 & 0417.780 & 0194.185 & 17:48:05.24 & -24:47:26.4 \\
865 & 569.12 & 187.33 & 23.924 & 20.172 & 3.752 & 0618.079 & 0190.341 & 17:48:03.35 & -24:47:28.0 \\
866 & 487.00 & 187.65 & 21.958 & 17.990 & 3.968 & 0535.591 & 0190.907 & 17:48:04.13 & -24:47:27.5 \\
867 & 304.77 & 188.17 & 23.907 & 20.234 & 3.673 & 0353.137 & 0191.468 & 17:48:05.86 & -24:47:26.3 \\
868 & 981.91 & 190.48 & 23.049 & 18.638 & 4.411 & 1030.910 & 0193.784 & 17:47:59.45 & -24:47:29.9 \\
869 & 196.64 & 190.99 & 22.085 & 17.630 & 4.455 & 0245.165 & 0194.213 & 17:48:06.87 & -24:47:25.4 \\
870 & 723.98 & 191.27 & 23.959 & 19.995 & 3.964 & 0772.889 & 0194.488 & 17:48:01.89 & -24:47:28.3 \\
871 & 419.33 & 193.15 & 23.938 & 19.977 & 3.961 & 0468.277 & 0196.129 & 17:48:04.77 & -24:47:26.4 \\
872 & 469.02 & 193.38 & 20.738 & 16.588 & 4.150 & 0517.624 & 0196.644 & 17:48:04.30 & -24:47:26.6 \\
873 & 134.84 & 194.06 & 23.212 & 18.711 & 4.501 & 0183.313 & 0197.313 & 17:48:07.46 & -24:47:24.6 \\
874 & 103.98 & 194.96 & 22.778 & 18.484 & 4.294 & 0152.323 & 0198.208 & 17:48:07.75 & -24:47:24.3 \\
875 & 261.97 & 196.15 & 22.256 & 19.537 & 2.719 & 0310.326 & 0199.456 & 17:48:06.26 & -24:47:25.1 \\
876 & 518.26 & 196.91 & 20.190 & 15.960 & 4.230 & 0566.911 & 0200.157 & 17:48:03.83 & -24:47:26.4 \\
877 & 427.87 & 197.68 & 23.422 & 19.449 & 3.973 & 0476.603 & 0200.859 & 17:48:04.68 & -24:47:25.8 \\
878 & 870.90 & 198.02 & 24.608 & 20.384 & 4.224 & 0919.364 & 0201.231 & 17:48:00.50 & -24:47:28.3 \\
879 & 967.03 & 198.22 & 23.180 & 19.122 & 4.058 & 1015.870 & 0201.482 & 17:47:59.59 & -24:47:28.8 \\
881 & 253.20 & 198.90 & 21.973 & 17.953 & 4.020 & 0301.701 & 0202.154 & 17:48:06.34 & -24:47:24.7 \\
882 & 581.89 & 199.36 & 22.685 & 18.554 & 4.131 & 0630.344 & 0202.566 & 17:48:03.23 & -24:47:26.5 \\
883 & 662.54 & 200.68 & 23.403 & 19.788 & 3.615 & 0711.313 & 0203.743 & 17:48:02.47 & -24:47:26.8 \\
884 & 51.46 & 201.20 & 22.086 & 19.469 & 2.617 & 0099.910 & 0204.539 & 17:48:08.24 & -24:47:23.2 \\
885 & 534.37 & 203.56 & 21.772 & 17.712 & 4.060 & 0583.070 & 0206.836 & 17:48:03.68 & -24:47:25.7 \\
886 & 392.34 & 205.90 & 23.293 & 19.365 & 3.928 & 0440.930 & 0209.246 & 17:48:05.02 & -24:47:24.5 \\
887 & 648.82 & 206.00 & 21.611 & 17.712 & 3.899 & 0697.502 & 0209.243 & 17:48:02.59 & -24:47:26.0 \\
888 & 230.29 & 205.88 & 23.281 & 19.754 & 3.527 & 0278.479 & 0209.491 & 17:48:06.55 & -24:47:23.6 \\
889 & 411.43 & 206.39 & 23.669 & 20.063 & 3.606 & 0459.958 & 0209.681 & 17:48:04.84 & -24:47:24.6 \\
890 & 122.73 & 207.08 & 20.854 & 15.901 & 4.953 & 0171.055 & 0210.431 & 17:48:07.57 & -24:47:22.8 \\
891 & 673.35 & 210.85 & 22.639 & 18.774 & 3.865 & 0722.001 & 0214.183 & 17:48:02.36 & -24:47:25.5 \\
892 & 402.35 & 211.78 & 20.233 & 16.232 & 4.001 & 0450.911 & 0215.049 & 17:48:04.92 & -24:47:23.9 \\
893 & 549.46 & 212.09 & 19.927 & 15.212 & 4.715 & 0598.128 & 0215.342 & 17:48:03.53 & -24:47:24.7 \\
894 & 270.16 & 218.84 & 22.919 & 18.632 & 4.287 & 0318.809 & 0222.089 & 17:48:06.17 & -24:47:22.2 \\
895 & 646.03 & 216.99 & 22.085 & 18.205 & 3.880 & 0694.794 & 0220.225 & 17:48:02.61 & -24:47:24.6 \\
896 & 730.01 & 214.88 & 23.066 & 19.051 & 4.015 & 0778.868 & 0218.179 & 17:48:01.82 & -24:47:25.3 \\
897 & 942.47 & 215.53 & 22.957 & 18.449 & 4.508 & 0991.356 & 0218.809 & 17:47:59.81 & -24:47:26.5 \\
898 & 255.68 & 215.63 & 24.195 & 19.924 & 4.271 & 0304.501 & 0218.485 & 17:48:06.30 & -24:47:22.6 \\
899 & 811.36 & 217.38 & 21.938 & 17.918 & 4.020 & 0860.252 & 0220.653 & 17:48:01.05 & -24:47:25.5 \\
900 & 428.33 & 219.23 & 21.815 & 17.934 & 3.881 & 0476.966 & 0222.533 & 17:48:04.67 & -24:47:23.0 \\
901 & 514.01 & 218.25 & 22.410 & 18.498 & 3.912 & 0562.650 & 0221.647 & 17:48:03.86 & -24:47:23.6 \\
903 & 492.52 & 220.71 & 21.358 & 17.375 & 3.983 & 0541.302 & 0223.982 & 17:48:04.06 & -24:47:23.2 \\
904 & 16.81 & 221.28 & 24.064 & 19.817 & 4.247 & 0065.427 & 0224.270 & 17:48:08.56 & -24:47:20.5 \\
905 & 712.93 & 223.55 & 21.834 & 17.909 & 3.925 & 0761.693 & 0226.809 & 17:48:01.98 & -24:47:24.1 \\
906 & 898.41 & 224.59 & 22.629 & 18.490 & 4.139 & 0947.150 & 0227.845 & 17:48:00.23 & -24:47:25.0 \\
907 & 571.32 & 224.66 & 21.304 & 16.848 & 4.456 & 0619.956 & 0227.819 & 17:48:03.32 & -24:47:23.2 \\
908 & 18.62 & 227.85 & 21.826 & 19.235 & 2.591 & 0066.882 & 0231.149 & 17:48:08.54 & -24:47:19.6 \\
910 & 538.26 & 229.79 & 22.101 & 18.041 & 4.060 & 0586.907 & 0233.058 & 17:48:03.63 & -24:47:22.3 \\
911 & 56.66 & 233.06 & 23.360 & 18.912 & 4.448 & 0104.956 & 0236.425 & 17:48:08.18 & -24:47:19.1 \\
912 & 911.01 & 238.33 & 23.047 & 19.021 & 4.026 & 0959.744 & 0241.607 & 17:48:00.10 & -24:47:23.3 \\
913 & 483.13 & 238.53 & 22.664 & 18.415 & 4.249 & 0531.630 & 0241.768 & 17:48:04.15 & -24:47:20.9 \\
914 & 793.08 & 239.52 & 24.742 & 20.274 & 4.468 & 0841.703 & 0242.984 & 17:48:01.22 & -24:47:22.5 \\
915 & 112.10 & 242.26 & 24.884 & 19.960 & 4.924 & 0160.490 & 0245.611 & 17:48:07.65 & -24:47:18.3 \\
916 & 405.89 & 244.18 & 22.718 & 18.155 & 4.563 & 0454.610 & 0247.443 & 17:48:04.87 & -24:47:19.7 \\
917 & 292.65 & 246.04 & 22.536 & 18.266 & 4.270 & 0341.068 & 0249.305 & 17:48:05.95 & -24:47:18.8 \\
918 & 324.27 & 246.81 & 22.057 & 18.025 & 4.032 & 0372.952 & 0250.194 & 17:48:05.64 & -24:47:18.9 \\
919 & 421.69 & 249.82 & 23.787 & 20.081 & 3.706 & 0470.033 & 0252.785 & 17:48:04.73 & -24:47:19.1 \\
920 & 157.85 & 249.84 & 23.721 & 19.239 & 4.482 & 0206.152 & 0253.346 & 17:48:07.22 & -24:47:17.5 \\
921 & 686.74 & 251.86 & 21.800 & 17.892 & 3.908 & 0735.467 & 0255.107 & 17:48:02.22 & -24:47:20.3 \\
922 & 516.56 & 255.66 & 23.171 & 19.264 & 3.907 & 0565.049 & 0258.629 & 17:48:03.82 & -24:47:18.9 \\
923 & 400.31 & 252.66 & 22.095 & 18.003 & 4.092 & 0448.865 & 0255.908 & 17:48:04.92 & -24:47:18.6 \\
924 & 361.33 & 257.77 & 23.847 & 19.700 & 4.147 & 0410.079 & 0261.037 & 17:48:05.29 & -24:47:17.7 \\
925 & 532.57 & 254.74 & 22.968 & 19.033 & 3.935 & 0581.276 & 0257.983 & 17:48:03.67 & -24:47:19.1 \\
927 & 112.59 & 254.91 & 22.770 & 18.316 & 4.454 & 0161.014 & 0258.145 & 17:48:07.64 & -24:47:16.6 \\
928 & 437.66 & 258.57 & 24.596 & 20.329 & 4.267 & 0486.228 & 0262.204 & 17:48:04.57 & -24:47:18.0 \\
929 & 983.61 & 259.88 & 21.095 & 18.627 & 2.468 & 1032.520 & 0263.153 & 17:47:59.40 & -24:47:21.0 \\
930 & 837.66 & 260.34 & 22.201 & 17.629 & 4.572 & 0886.482 & 0263.613 & 17:48:00.78 & -24:47:20.1 \\
931 & 686.45 & 261.40 & 21.502 & 17.664 & 3.838 & 0735.134 & 0264.691 & 17:48:02.21 & -24:47:19.1 \\
932 & 491.30 & 262.03 & 22.289 & 17.949 & 4.340 & 0540.028 & 0265.302 & 17:48:04.06 & -24:47:17.9 \\
933 & 293.46 & 262.61 & 22.523 & 18.338 & 4.185 & 0342.118 & 0266.061 & 17:48:05.93 & -24:47:16.7 \\
934 & 85.27 & 265.51 & 21.972 & 17.287 & 4.685 & 0133.647 & 0268.829 & 17:48:07.90 & -24:47:15.1 \\
935 & 212.41 & 268.36 & 23.840 & 19.407 & 4.433 & 0260.560 & 0271.791 & 17:48:06.70 & -24:47:15.5 \\
936 & 895.16 & 269.94 & 23.624 & 20.001 & 3.623 & 0943.975 & 0273.200 & 17:48:00.24 & -24:47:19.2 \\
937 & 1011.52 & 270.96 & 23.857 & 19.934 & 3.923 & 1060.420 & 0274.288 & 17:47:59.14 & -24:47:19.7 \\
938 & 181.59 & 273.94 & 24.523 & 20.403 & 4.120 & 0229.964 & 0277.327 & 17:48:06.98 & -24:47:14.6 \\
939 & 350.38 & 274.79 & 22.328 & 18.155 & 4.173 & 0398.849 & 0278.111 & 17:48:05.39 & -24:47:15.4 \\
940 & 864.78 & 275.18 & 22.165 & 17.790 & 4.375 & 0913.597 & 0278.513 & 17:48:00.52 & -24:47:18.3 \\
941 & 427.14 & 276.60 & 20.478 & 16.254 & 4.224 & 0475.747 & 0279.891 & 17:48:04.66 & -24:47:15.6 \\
942 & 338.49 & 278.10 & 21.515 & 16.005 & 5.510 & 0387.070 & 0281.413 & 17:48:05.50 & -24:47:14.9 \\
943 & 761.38 & 278.27 & 20.851 & 16.703 & 4.148 & 0810.138 & 0281.532 & 17:48:01.50 & -24:47:17.3 \\
944 & 500.07 & 278.32 & 23.542 & 19.438 & 4.104 & 0548.648 & 0281.612 & 17:48:03.97 & -24:47:15.8 \\
946 & 1003.42 & 279.84 & 23.601 & 19.629 & 3.972 & 1052.370 & 0283.063 & 17:47:59.21 & -24:47:18.5 \\
947 & 410.74 & 281.32 & 23.852 & 19.840 & 4.012 & 0459.292 & 0284.680 & 17:48:04.81 & -24:47:14.9 \\
948 & 225.81 & 281.83 & 22.725 & 18.423 & 4.302 & 0274.288 & 0285.096 & 17:48:06.56 & -24:47:13.8 \\
949 & 977.37 & 284.89 & 23.867 & 15.795 & 8.072 & 1026.210 & 0287.968 & 17:47:59.45 & -24:47:17.8 \\
950 & 661.08 & 285.39 & 21.535 & 17.002 & 4.533 & 0709.976 & 0288.696 & 17:48:02.44 & -24:47:15.9 \\
951 & 440.04 & 289.76 & 24.447 & 20.363 & 4.084 & 0488.210 & 0293.097 & 17:48:04.54 & -24:47:14.0 \\
952 & 116.04 & 288.97 & 22.459 & 17.895 & 4.564 & 0164.505 & 0292.305 & 17:48:07.60 & -24:47:12.3 \\
953 & 802.80 & 290.54 & 23.612 & 19.488 & 4.124 & 0851.478 & 0293.860 & 17:48:01.10 & -24:47:16.0 \\
954 & 337.93 & 292.08 & 21.095 & 16.588 & 4.507 & 0386.504 & 0295.389 & 17:48:05.50 & -24:47:13.1 \\
955 & 409.00 & 292.39 & 22.467 & 18.278 & 4.189 & 0457.522 & 0295.751 & 17:48:04.83 & -24:47:13.5 \\
957 & 612.64 & 296.64 & 22.826 & 18.457 & 4.369 & 0661.215 & 0299.366 & 17:48:02.90 & -24:47:14.2 \\
958 & 264.78 & 298.07 & 22.723 & 18.328 & 4.395 & 0313.343 & 0301.272 & 17:48:06.19 & -24:47:12.0 \\
959 & 813.44 & 298.58 & 22.866 & 18.787 & 4.079 & 0862.464 & 0302.089 & 17:48:01.00 & -24:47:15.0 \\
960 & 586.66 & 301.42 & 24.118 & 20.153 & 3.965 & 0635.182 & 0304.742 & 17:48:03.14 & -24:47:13.4 \\
961 & 634.72 & 303.09 & 20.812 & 16.473 & 4.339 & 0683.452 & 0306.375 & 17:48:02.69 & -24:47:13.4 \\
962 & 424.45 & 303.32 & 21.691 & 18.652 & 3.039 & 0473.096 & 0306.518 & 17:48:04.67 & -24:47:12.2 \\
963 & 896.18 & 306.87 & 24.199 & 20.051 & 4.148 & 0944.975 & 0310.206 & 17:48:00.21 & -24:47:14.4 \\
964 & 927.91 & 309.39 & 20.886 & 17.483 & 3.403 & 0977.084 & 0312.797 & 17:47:59.91 & -24:47:14.3 \\
965 & 327.46 & 310.32 & 23.286 & 18.915 & 4.371 & 0376.031 & 0313.561 & 17:48:05.59 & -24:47:10.7 \\
966 & 306.62 & 310.49 & 19.590 & 17.585 & 2.005 & 0355.149 & 0313.804 & 17:48:05.79 & -24:47:10.6 \\
968 & 213.48 & 311.00 & 22.795 & 18.466 & 4.329 & 0261.694 & 0314.263 & 17:48:06.67 & -24:47:10.0 \\
969 & 391.95 & 312.43 & 21.877 & 17.984 & 3.893 & 0440.506 & 0315.787 & 17:48:04.98 & -24:47:10.8 \\
970 & 661.16 & 313.23 & 24.174 & 20.209 & 3.965 & 0709.389 & 0316.758 & 17:48:02.44 & -24:47:12.2 \\
971 & 557.72 & 326.75 & 24.507 & 19.876 & 4.631 & 0606.326 & 0329.919 & 17:48:03.41 & -24:47:09.9 \\
972 & 766.13 & 316.80 & 24.536 & 20.159 & 4.377 & 0814.708 & 0320.370 & 17:48:01.44 & -24:47:12.4 \\
973 & 188.99 & 317.50 & 23.100 & 18.642 & 4.458 & 0237.344 & 0320.868 & 17:48:06.90 & -24:47:09.0 \\
974 & 182.85 & 318.79 & 23.149 & 18.511 & 4.638 & 0231.505 & 0322.011 & 17:48:06.95 & -24:47:08.8 \\
975 & 473.43 & 319.01 & 22.182 & 18.130 & 4.052 & 0522.136 & 0322.344 & 17:48:04.20 & -24:47:10.4 \\
976 & 86.93 & 320.03 & 21.097 & 16.156 & 4.941 & 0135.316 & 0323.361 & 17:48:07.86 & -24:47:08.1 \\
977 & 605.75 & 321.02 & 22.625 & 17.902 & 4.723 & 0654.370 & 0324.316 & 17:48:02.95 & -24:47:10.9 \\
978 & 714.45 & 321.57 & 21.252 & 16.832 & 4.420 & 0763.188 & 0324.856 & 17:48:01.92 & -24:47:11.5 \\
979 & 762.19 & 321.98 & 21.893 & 17.734 & 4.159 & 0811.012 & 0325.267 & 17:48:01.47 & -24:47:11.7 \\
980 & 891.83 & 324.32 & 21.980 & 17.642 & 4.338 & 0940.655 & 0327.615 & 17:48:00.25 & -24:47:12.2 \\
981 & 489.97 & 325.17 & 21.799 & 17.699 & 4.100 & 0538.603 & 0328.524 & 17:48:04.05 & -24:47:09.7 \\
982 & 502.74 & 327.70 & 21.117 & 16.880 & 4.237 & 0551.446 & 0331.012 & 17:48:03.92 & -24:47:09.5 \\
983 & 412.33 & 329.18 & 22.362 & 16.847 & 5.515 & 0461.134 & 0332.780 & 17:48:04.78 & -24:47:08.7 \\
985 & 766.90 & 330.88 & 22.526 & 18.195 & 4.331 & 0815.668 & 0334.213 & 17:48:01.42 & -24:47:10.6 \\
986 & 529.63 & 331.08 & 19.794 & 15.446 & 4.348 & 0578.263 & 0334.321 & 17:48:03.67 & -24:47:09.2 \\
987 & 632.70 & 336.96 & 23.613 & 19.429 & 4.184 & 0681.621 & 0340.331 & 17:48:02.69 & -24:47:09.0 \\
988 & 611.49 & 337.72 & 22.469 & 18.214 & 4.255 & 0660.486 & 0341.164 & 17:48:02.89 & -24:47:08.8 \\
989 & 615.38 & 339.95 & 22.907 & 18.466 & 4.441 & 0663.509 & 0342.992 & 17:48:02.86 & -24:47:08.6 \\
990 & 432.18 & 337.92 & 22.210 & 17.373 & 4.837 & 0480.881 & 0341.202 & 17:48:04.59 & -24:47:07.8 \\
991 & 137.89 & 339.34 & 23.199 & 18.648 & 4.551 & 0186.204 & 0342.549 & 17:48:07.37 & -24:47:05.9 \\
992 & 548.69 & 339.56 & 22.599 & 18.509 & 4.090 & 0597.386 & 0342.806 & 17:48:03.48 & -24:47:08.2 \\
993 & 978.51 & 340.85 & 22.573 & 18.289 & 4.284 & 1027.440 & 0344.108 & 17:47:59.42 & -24:47:10.5 \\
994 & 839.09 & 340.97 & 22.358 & 18.036 & 4.322 & 0887.922 & 0344.359 & 17:48:00.74 & -24:47:09.7 \\
996 & 425.99 & 342.79 & 23.419 & 19.272 & 4.147 & 0474.861 & 0346.127 & 17:48:04.64 & -24:47:07.1 \\
997 & 629.02 & 342.95 & 22.480 & 18.265 & 4.215 & 0677.709 & 0346.301 & 17:48:02.72 & -24:47:08.2 \\
998 & 468.50 & 343.96 & 24.372 & 20.376 & 3.996 & 0517.178 & 0347.527 & 17:48:04.24 & -24:47:07.2 \\
999 & 234.68 & 345.11 & 20.667 & 15.365 & 5.302 & 0283.173 & 0348.406 & 17:48:06.45 & -24:47:05.7 \\
1000 & 355.98 & 347.19 & 22.519 & 18.303 & 4.216 & 0404.641 & 0350.718 & 17:48:05.30 & -24:47:06.1 \\
1002 & 500.17 & 357.15 & 22.029 & 17.910 & 4.119 & 0548.703 & 0360.011 & 17:48:03.94 & -24:47:05.7 \\
1003 & 71.12 & 351.96 & 24.070 & 18.712 & 5.358 & 0119.832 & 0355.188 & 17:48:07.99 & -24:47:03.9 \\
1004 & 157.63 & 353.12 & 24.054 & 19.612 & 4.442 & 0205.738 & 0356.636 & 17:48:07.18 & -24:47:04.2 \\
1006 & 926.56 & 355.19 & 21.855 & 15.102 & 6.753 & 0975.386 & 0358.474 & 17:47:59.91 & -24:47:08.4 \\
1007 & 683.04 & 355.31 & 22.750 & 18.439 & 4.311 & 0731.832 & 0358.589 & 17:48:02.21 & -24:47:07.0 \\
1008 & 212.92 & 357.94 & 23.722 & 19.145 & 4.577 & 0261.463 & 0361.261 & 17:48:06.65 & -24:47:03.9 \\
1009 & 486.73 & 358.58 & 21.806 & 17.705 & 4.101 & 0535.489 & 0361.876 & 17:48:04.06 & -24:47:05.4 \\
1010 & 903.67 & 368.56 & 24.539 & 20.280 & 4.259 & 0952.565 & 0371.981 & 17:48:00.12 & -24:47:06.5 \\
1011 & 169.85 & 366.46 & 23.186 & 18.559 & 4.627 & 0218.404 & 0369.830 & 17:48:07.05 & -24:47:02.6 \\
1012 & 133.02 & 369.04 & 25.193 & 20.387 & 4.806 & 0182.203 & 0372.068 & 17:48:07.40 & -24:47:02.1 \\
1014 & 471.78 & 371.17 & 22.441 & 18.093 & 4.348 & 0520.529 & 0374.469 & 17:48:04.20 & -24:47:03.7 \\
1015 & 282.07 & 371.25 & 22.638 & 18.105 & 4.533 & 0330.636 & 0374.795 & 17:48:05.99 & -24:47:02.6 \\
1016 & 301.51 & 373.79 & 23.191 & 18.573 & 4.618 & 0349.988 & 0377.057 & 17:48:05.81 & -24:47:02.4 \\
1017 & 544.80 & 375.87 & 20.544 & 15.742 & 4.802 & 0593.497 & 0379.163 & 17:48:03.51 & -24:47:03.5 \\
1018 & 525.85 & 376.63 & 23.330 & 19.701 & 3.629 & 0574.553 & 0379.941 & 17:48:03.68 & -24:47:03.3 \\
1019 & 599.59 & 377.03 & 20.691 & 15.701 & 4.990 & 0648.319 & 0380.319 & 17:48:02.99 & -24:47:03.7 \\
1020 & 752.82 & 376.96 & 23.629 & 19.302 & 4.327 & 0801.315 & 0380.332 & 17:48:01.54 & -24:47:04.6 \\
1021 & 891.05 & 377.13 & 22.973 & 19.008 & 3.965 & 0940.006 & 0380.412 & 17:48:00.23 & -24:47:05.4 \\
1023 & 661.58 & 378.71 & 22.412 & 19.061 & 3.351 & 0710.211 & 0382.038 & 17:48:02.40 & -24:47:03.8 \\
1024 & 560.28 & 379.14 & 21.169 & 16.801 & 4.368 & 0608.898 & 0382.430 & 17:48:03.36 & -24:47:03.2 \\
1025 & 486.16 & 379.73 & 20.194 & 15.493 & 4.701 & 0534.872 & 0383.074 & 17:48:04.06 & -24:47:02.7 \\
1027 & 436.75 & 383.11 & 21.537 & 17.053 & 4.484 & 0485.401 & 0386.486 & 17:48:04.52 & -24:47:02.0 \\
1028 & 241.16 & 383.89 & 21.887 & 17.326 & 4.561 & 0289.714 & 0387.208 & 17:48:06.37 & -24:47:00.8 \\
1029 & 301.88 & 384.05 & 21.774 & 17.219 & 4.555 & 0350.246 & 0387.422 & 17:48:05.80 & -24:47:01.1 \\
1030 & 279.89 & 388.80 & 24.771 & 19.497 & 5.274 & 0328.536 & 0391.926 & 17:48:06.00 & -24:47:00.4 \\
1031 & 380.96 & 387.63 & 22.044 & 17.622 & 4.422 & 0429.380 & 0390.955 & 17:48:05.05 & -24:47:01.1 \\
1032 & 468.07 & 388.26 & 21.618 & 17.518 & 4.100 & 0516.688 & 0391.669 & 17:48:04.23 & -24:47:01.5 \\
1033 & 106.94 & 392.73 & 24.057 & 19.212 & 4.845 & 0154.963 & 0396.382 & 17:48:07.64 & -24:46:58.8 \\
1034 & 209.04 & 393.95 & 22.343 & 17.896 & 4.447 & 0257.505 & 0397.234 & 17:48:06.67 & -24:46:59.3 \\
1035 & 378.60 & 395.64 & 22.184 & 15.555 & 6.629 & 0427.227 & 0398.876 & 17:48:05.07 & -24:47:00.0 \\
1036 & 952.64 & 396.12 & 21.748 & 17.835 & 3.913 & 1001.460 & 0399.448 & 17:47:59.64 & -24:47:03.2 \\
1037 & 34.86 & 396.65 & 23.021 & 18.627 & 4.394 & 0083.673 & 0400.199 & 17:48:08.32 & -24:46:57.9 \\
1038 & 154.15 & 398.30 & 23.251 & 18.483 & 4.768 & 0202.641 & 0401.657 & 17:48:07.19 & -24:46:58.4 \\
1039 & 694.79 & 398.59 & 22.157 & 18.039 & 4.118 & 0743.570 & 0401.862 & 17:48:02.08 & -24:47:01.5 \\
1040 & 794.41 & 399.36 & 21.829 & 17.637 & 4.192 & 0843.295 & 0402.694 & 17:48:01.14 & -24:47:01.9 \\
1041 & 674.09 & 400.79 & 21.042 & 16.724 & 4.318 & 0722.843 & 0404.086 & 17:48:02.27 & -24:47:01.1 \\
1042 & 303.46 & 401.08 & 22.668 & 18.323 & 4.345 & 0351.919 & 0404.491 & 17:48:05.78 & -24:46:58.9 \\
1043 & 100.71 & 402.04 & 19.153 & 17.336 & 1.817 & 0149.026 & 0405.416 & 17:48:07.70 & -24:46:57.6 \\
1044 & 729.12 & 402.71 & 23.026 & 18.805 & 4.221 & 0777.833 & 0406.046 & 17:48:01.75 & -24:47:01.1 \\
1045 & 409.20 & 407.13 & 21.343 & 16.541 & 4.802 & 0457.766 & 0410.434 & 17:48:04.78 & -24:46:58.7 \\
1046 & 535.29 & 407.48 & 22.217 & 17.307 & 4.910 & 0583.898 & 0410.803 & 17:48:03.58 & -24:46:59.4 \\
1047 & 500.06 & 407.69 & 23.110 & 18.770 & 4.340 & 0548.522 & 0410.977 & 17:48:03.92 & -24:46:59.2 \\
1048 & 491.59 & 411.28 & 22.066 & 17.898 & 4.168 & 0540.133 & 0414.552 & 17:48:04.00 & -24:46:58.7 \\
1049 & 26.12 & 411.17 & 23.211 & 18.582 & 4.629 & 0074.449 & 0414.625 & 17:48:08.40 & -24:46:56.0 \\
1050 & 876.75 & 411.86 & 22.293 & 18.110 & 4.183 & 0925.584 & 0415.148 & 17:48:00.35 & -24:47:00.8 \\
1051 & 732.77 & 412.08 & 22.104 & 18.017 & 4.087 & 0781.652 & 0415.426 & 17:48:01.71 & -24:46:59.9 \\
1052 & 683.35 & 412.87 & 23.225 & 18.939 & 4.286 & 0732.230 & 0416.018 & 17:48:02.18 & -24:46:59.6 \\
1053 & 395.23 & 415.96 & 22.427 & 17.874 & 4.553 & 0443.972 & 0418.947 & 17:48:04.90 & -24:46:57.5 \\
1054 & 600.94 & 415.84 & 22.653 & 18.232 & 4.421 & 0649.604 & 0419.200 & 17:48:02.96 & -24:46:58.7 \\
1055 & 381.13 & 420.64 & 22.070 & 17.755 & 4.315 & 0429.712 & 0424.173 & 17:48:05.04 & -24:46:56.8 \\
1056 & 125.02 & 420.56 & 23.753 & 19.112 & 4.641 & 0173.361 & 0423.815 & 17:48:07.46 & -24:46:55.4 \\
1057 & 465.65 & 420.61 & 21.741 & 16.051 & 5.690 & 0514.254 & 0423.897 & 17:48:04.24 & -24:46:57.3 \\
1058 & 275.97 & 421.16 & 21.851 & 17.483 & 4.368 & 0324.418 & 0424.569 & 17:48:06.03 & -24:46:56.1 \\
1059 & 844.69 & 422.64 & 21.209 & 16.814 & 4.395 & 0893.503 & 0425.956 & 17:48:00.65 & -24:46:59.2 \\
1060 & 503.25 & 424.52 & 23.814 & 19.797 & 4.017 & 0551.928 & 0428.010 & 17:48:03.88 & -24:46:57.0 \\
1061 & 358.15 & 425.93 & 22.752 & 18.377 & 4.375 & 0406.765 & 0429.345 & 17:48:05.25 & -24:46:56.0 \\
1062 & 331.38 & 427.29 & 21.624 & 17.057 & 4.567 & 0379.934 & 0430.588 & 17:48:05.50 & -24:46:55.7 \\
1063 & 961.81 & 427.47 & 23.552 & 19.041 & 4.511 & 1010.770 & 0430.910 & 17:47:59.54 & -24:46:59.2 \\
1064 & 946.66 & 429.49 & 22.518 & 18.416 & 4.102 & 0995.455 & 0432.775 & 17:47:59.69 & -24:46:58.9 \\
1065 & 982.57 & 430.25 & 16.767 & 15.325 & 1.442 & 1031.370 & 0433.560 & 17:47:59.35 & -24:46:59.0 \\
1066 & 539.37 & 431.55 & 22.740 & 18.400 & 4.340 & 0587.992 & 0434.984 & 17:48:03.53 & -24:46:56.3 \\
1067 & 243.80 & 432.08 & 24.146 & 19.643 & 4.503 & 0292.501 & 0435.655 & 17:48:06.33 & -24:46:54.5 \\
1068 & 389.89 & 433.16 & 21.801 & 17.301 & 4.500 & 0438.546 & 0435.868 & 17:48:04.95 & -24:46:55.3 \\
1069 & 415.75 & 436.33 & 23.341 & 17.991 & 5.350 & 0464.288 & 0439.838 & 17:48:04.70 & -24:46:55.0 \\
1070 & 347.76 & 437.91 & 22.647 & 18.767 & 3.880 & 0396.520 & 0441.126 & 17:48:05.34 & -24:46:54.4 \\
1071 & 240.93 & 439.17 & 24.021 & 19.632 & 4.389 & 0289.923 & 0443.087 & 17:48:06.35 & -24:46:53.6 \\
1072 & 360.49 & 446.79 & 22.395 & 18.259 & 4.136 & 0409.363 & 0449.900 & 17:48:05.22 & -24:46:53.4 \\
1073 & 254.60 & 444.10 & 24.987 & 20.300 & 4.687 & 0303.492 & 0447.602 & 17:48:06.22 & -24:46:53.1 \\
1074 & 209.36 & 446.36 & 23.072 & 18.613 & 4.459 & 0258.062 & 0449.800 & 17:48:06.65 & -24:46:52.5 \\
1075 & 820.18 & 446.89 & 20.617 & 16.232 & 4.385 & 0868.999 & 0450.175 & 17:48:00.87 & -24:46:56.0 \\
1076 & 28.87 & 448.09 & 22.998 & 18.509 & 4.489 & 0077.212 & 0451.501 & 17:48:08.36 & -24:46:51.2 \\
1077 & 946.74 & 449.25 & 23.722 & 20.028 & 3.694 & 0995.628 & 0452.437 & 17:47:59.68 & -24:46:56.4 \\
1078 & 609.36 & 450.35 & 22.686 & 18.392 & 4.294 & 0658.019 & 0453.721 & 17:48:02.87 & -24:46:54.3 \\
1079 & 285.38 & 450.66 & 23.349 & 18.539 & 4.810 & 0333.679 & 0454.176 & 17:48:05.93 & -24:46:52.4 \\
1080 & 126.63 & 452.53 & 23.017 & 18.846 & 4.171 & 0175.388 & 0456.259 & 17:48:07.43 & -24:46:51.2 \\
1081 & 439.61 & 452.81 & 21.757 & 17.440 & 4.317 & 0488.222 & 0456.128 & 17:48:04.47 & -24:46:53.0 \\
1082 & 352.07 & 458.25 & 22.000 & 17.739 & 4.261 & 0401.118 & 0461.794 & 17:48:05.29 & -24:46:51.8 \\
1083 & 265.97 & 456.14 & 24.632 & 19.624 & 5.008 & 0314.427 & 0459.345 & 17:48:06.11 & -24:46:51.6 \\
1085 & 200.05 & 457.04 & 22.293 & 17.651 & 4.642 & 0248.523 & 0460.333 & 17:48:06.73 & -24:46:51.1 \\
1086 & 561.20 & 460.03 & 22.861 & 18.124 & 4.737 & 0609.868 & 0463.355 & 17:48:03.32 & -24:46:52.8 \\
1087 & 514.77 & 460.54 & 24.214 & 19.102 & 5.112 & 0563.654 & 0464.098 & 17:48:03.75 & -24:46:52.4 \\
1088 & 645.28 & 460.64 & 22.731 & 18.216 & 4.515 & 0694.130 & 0463.935 & 17:48:02.52 & -24:46:53.2 \\
1089 & 686.53 & 462.58 & 22.334 & 18.052 & 4.282 & 0735.279 & 0465.928 & 17:48:02.13 & -24:46:53.2 \\
1090 & 892.13 & 463.52 & 22.548 & 18.300 & 4.248 & 0940.957 & 0466.846 & 17:48:00.19 & -24:46:54.2 \\
1091 & 128.51 & 463.74 & 16.739 & 15.255 & 1.484 & 0176.880 & 0467.119 & 17:48:07.41 & -24:46:49.8 \\
1092 & 431.82 & 465.09 & 21.775 & 17.529 & 4.246 & 0480.293 & 0468.417 & 17:48:04.54 & -24:46:51.4 \\
1093 & 723.43 & 475.96 & 24.121 & 19.879 & 4.242 & 0772.473 & 0479.413 & 17:48:01.77 & -24:46:51.6 \\
1094 & 99.64 & 467.74 & 23.372 & 18.711 & 4.661 & 0147.934 & 0471.061 & 17:48:07.68 & -24:46:49.1 \\
1095 & 670.23 & 467.79 & 22.779 & 18.362 & 4.417 & 0718.949 & 0471.057 & 17:48:02.28 & -24:46:52.4 \\
1096 & 902.70 & 471.53 & 24.142 & 20.326 & 3.816 & 0951.665 & 0474.741 & 17:48:00.08 & -24:46:53.3 \\
1097 & 265.04 & 471.02 & 20.875 & 15.630 & 5.245 & 0313.535 & 0474.363 & 17:48:06.11 & -24:46:49.7 \\
1098 & 329.38 & 471.38 & 22.711 & 18.278 & 4.433 & 0377.665 & 0474.602 & 17:48:05.51 & -24:46:50.0 \\
1099 & 556.64 & 471.65 & 24.252 & 19.191 & 5.061 & 0605.530 & 0474.788 & 17:48:03.35 & -24:46:51.3 \\
1100 & 201.45 & 471.82 & 23.092 & 18.568 & 4.524 & 0249.925 & 0475.161 & 17:48:06.71 & -24:46:49.2 \\
1101 & 741.65 & 472.35 & 22.520 & 18.391 & 4.129 & 0790.460 & 0475.642 & 17:48:01.60 & -24:46:52.2 \\
1102 & 80.74 & 474.90 & 23.084 & 16.005 & 7.079 & 0129.299 & 0478.244 & 17:48:07.85 & -24:46:48.1 \\
1103 & 792.00 & 476.37 & 22.885 & 18.752 & 4.133 & 0840.710 & 0479.703 & 17:48:01.13 & -24:46:52.0 \\
1104 & 937.22 & 477.88 & 21.821 & 17.831 & 3.990 & 0985.983 & 0481.212 & 17:47:59.75 & -24:46:52.6 \\
1105 & 825.91 & 479.74 & 22.920 & 18.841 & 4.079 & 0874.896 & 0483.130 & 17:48:00.80 & -24:46:51.7 \\
1106 & 971.64 & 481.07 & 23.431 & 19.534 & 3.897 & 1020.420 & 0484.507 & 17:47:59.43 & -24:46:52.4 \\
1107 & 580.00 & 486.43 & 23.823 & 19.454 & 4.369 & 0630.051 & 0489.206 & 17:48:03.11 & -24:46:49.6 \\
1108 & 715.61 & 483.93 & 22.101 & 17.843 & 4.258 & 0764.156 & 0486.975 & 17:48:01.85 & -24:46:50.6 \\
1109 & 291.08 & 484.54 & 24.047 & 19.529 & 4.518 & 0339.060 & 0487.929 & 17:48:05.87 & -24:46:48.1 \\
1110 & 952.52 & 485.41 & 21.116 & 16.884 & 4.232 & 1001.380 & 0488.712 & 17:47:59.61 & -24:46:51.7 \\
1111 & 767.75 & 489.66 & 24.339 & 20.250 & 4.089 & 0816.793 & 0492.746 & 17:48:01.35 & -24:46:50.2 \\
1112 & 242.26 & 487.03 & 23.240 & 18.564 & 4.676 & 0290.642 & 0490.380 & 17:48:06.32 & -24:46:47.5 \\
1113 & 85.27 & 488.17 & 22.861 & 18.455 & 4.406 & 0133.504 & 0491.559 & 17:48:07.81 & -24:46:46.4 \\
1114 & 522.46 & 488.26 & 22.234 & 19.959 & 2.275 & 0570.687 & 0491.795 & 17:48:03.67 & -24:46:48.9 \\
1115 & 984.80 & 489.79 & 22.885 & 18.792 & 4.093 & 1033.770 & 0493.084 & 17:47:59.30 & -24:46:51.4 \\
1116 & 492.64 & 489.78 & 23.602 & 18.745 & 4.857 & 0541.241 & 0493.147 & 17:48:03.95 & -24:46:48.5 \\
1118 & 292.55 & 492.96 & 22.645 & 18.183 & 4.462 & 0341.044 & 0496.297 & 17:48:05.84 & -24:46:47.0 \\
1119 & 772.30 & 495.31 & 24.154 & 20.269 & 3.885 & 0820.140 & 0498.668 & 17:48:01.31 & -24:46:49.4 \\
1120 & 180.59 & 497.21 & 21.893 & 16.250 & 5.643 & 0228.984 & 0500.553 & 17:48:06.90 & -24:46:45.8 \\
1121 & 530.40 & 497.45 & 23.572 & 18.613 & 4.959 & 0578.960 & 0501.393 & 17:48:03.59 & -24:46:47.7 \\
1122 & 919.53 & 497.49 & 21.987 & 17.927 & 4.060 & 0968.425 & 0500.776 & 17:47:59.91 & -24:46:50.0 \\
1123 & 401.92 & 497.03 & 21.143 & 16.042 & 5.101 & 0449.973 & 0501.072 & 17:48:04.81 & -24:46:47.0 \\
1124 & 589.39 & 500.95 & 23.708 & 19.711 & 3.997 & 0638.216 & 0504.139 & 17:48:03.03 & -24:46:47.7 \\
1125 & 812.15 & 500.93 & 23.952 & 20.116 & 3.836 & 0861.152 & 0504.121 & 17:48:00.92 & -24:46:49.0 \\
1126 & 933.52 & 505.14 & 22.062 & 17.983 & 4.079 & 0982.377 & 0508.459 & 17:47:59.78 & -24:46:49.1 \\
1127 & 917.88 & 507.02 & 21.992 & 17.855 & 4.137 & 0966.734 & 0510.338 & 17:47:59.92 & -24:46:48.8 \\
1128 & 655.00 & 507.09 & 23.667 & 19.361 & 4.306 & 0703.858 & 0510.423 & 17:48:02.41 & -24:46:47.3 \\
1129 & 59.77 & 507.69 & 24.104 & 19.664 & 4.440 & 0108.120 & 0511.286 & 17:48:08.04 & -24:46:43.7 \\
1130 & 688.55 & 509.35 & 22.051 & 17.629 & 4.422 & 0737.283 & 0512.677 & 17:48:02.09 & -24:46:47.2 \\
1131 & 648.24 & 510.25 & 23.946 & 19.199 & 4.747 & 0696.509 & 0516.219 & 17:48:02.48 & -24:46:46.5 \\
1132 & 134.10 & 509.93 & 22.748 & 18.446 & 4.302 & 0182.614 & 0513.538 & 17:48:07.33 & -24:46:43.9 \\
1133 & 480.91 & 510.44 & 23.247 & 18.627 & 4.620 & 0529.272 & 0513.940 & 17:48:04.06 & -24:46:45.8 \\
1134 & 273.71 & 514.57 & 23.391 & 18.611 & 4.780 & 0322.271 & 0517.457 & 17:48:06.01 & -24:46:44.2 \\
1135 & 528.75 & 511.96 & 24.380 & 19.865 & 4.515 & 0577.004 & 0514.934 & 17:48:03.61 & -24:46:45.9 \\
1136 & 487.36 & 515.27 & 23.630 & 18.695 & 4.935 & 0536.440 & 0518.341 & 17:48:03.99 & -24:46:45.3 \\
1137 & 29.37 & 515.50 & 22.914 & 18.444 & 4.470 & 0077.738 & 0518.840 & 17:48:08.32 & -24:46:42.6 \\
1138 & 521.68 & 516.03 & 24.883 & 20.010 & 4.873 & 0570.136 & 0519.246 & 17:48:03.67 & -24:46:45.3 \\
1139 & 330.04 & 515.90 & 21.794 & 17.200 & 4.594 & 0378.730 & 0519.384 & 17:48:05.48 & -24:46:44.2 \\
1140 & 711.09 & 516.51 & 24.026 & 19.641 & 4.385 & 0759.794 & 0519.814 & 17:48:01.88 & -24:46:46.4 \\
1141 & 816.76 & 516.32 & 23.800 & 19.546 & 4.254 & 0865.713 & 0519.819 & 17:48:00.88 & -24:46:47.0 \\
1142 & 625.31 & 516.48 & 22.014 & 15.830 & 6.184 & 0674.080 & 0519.815 & 17:48:02.69 & -24:46:45.9 \\
1143 & 87.44 & 518.43 & 23.064 & 18.523 & 4.541 & 0135.828 & 0521.865 & 17:48:07.77 & -24:46:42.5 \\
1144 & 539.03 & 519.16 & 22.015 & 17.947 & 4.068 & 0587.724 & 0522.523 & 17:48:03.50 & -24:46:45.0 \\
1145 & 914.44 & 520.11 & 23.741 & 19.772 & 3.969 & 0963.118 & 0523.278 & 17:47:59.95 & -24:46:47.1 \\
1146 & 282.92 & 520.04 & 22.333 & 17.643 & 4.690 & 0331.387 & 0523.342 & 17:48:05.92 & -24:46:43.5 \\
1147 & 247.28 & 520.04 & 22.599 & 17.658 & 4.941 & 0295.790 & 0523.436 & 17:48:06.26 & -24:46:43.2 \\
1148 & 402.58 & 525.25 & 24.539 & 18.584 & 5.955 & 0451.032 & 0528.249 & 17:48:04.79 & -24:46:43.5 \\
1149 & 555.29 & 522.98 & 23.852 & 19.636 & 4.216 & 0603.901 & 0526.309 & 17:48:03.35 & -24:46:44.6 \\
1150 & 971.32 & 523.55 & 24.061 & 20.135 & 3.926 & 1020.070 & 0526.935 & 17:47:59.41 & -24:46:46.9 \\
1151 & 53.13 & 525.18 & 23.056 & 18.572 & 4.484 & 0101.593 & 0528.582 & 17:48:08.09 & -24:46:41.5 \\
1152 & 103.47 & 527.70 & 23.673 & 18.893 & 4.780 & 0151.994 & 0530.910 & 17:48:07.62 & -24:46:41.4 \\
1153 & 837.32 & 527.94 & 23.543 & 19.702 & 3.841 & 0886.276 & 0531.145 & 17:48:00.68 & -24:46:45.6 \\
1154 & 472.46 & 528.15 & 22.506 & 18.114 & 4.392 & 0521.554 & 0532.143 & 17:48:04.12 & -24:46:43.4 \\
1155 & 262.55 & 529.75 & 24.752 & 19.674 & 5.078 & 0311.208 & 0533.234 & 17:48:06.11 & -24:46:42.1 \\
1156 & 398.07 & 534.73 & 23.501 & 18.047 & 5.454 & 0447.177 & 0538.716 & 17:48:04.82 & -24:46:42.1 \\
1157 & 783.28 & 531.21 & 23.325 & 19.086 & 4.239 & 0832.240 & 0534.213 & 17:48:01.19 & -24:46:44.9 \\
1158 & 926.88 & 533.99 & 21.096 & 18.774 & 2.322 & 0975.663 & 0537.315 & 17:47:59.83 & -24:46:45.3 \\
1161 & 684.71 & 536.53 & 22.172 & 18.062 & 4.110 & 0733.462 & 0539.853 & 17:48:02.12 & -24:46:43.6 \\
1162 & 753.60 & 539.07 & 22.664 & 18.443 & 4.221 & 0802.408 & 0542.401 & 17:48:01.46 & -24:46:43.7 \\
1163 & 313.24 & 539.74 & 21.772 & 17.096 & 4.676 & 0361.979 & 0542.914 & 17:48:05.63 & -24:46:41.1 \\
1164 & 268.61 & 540.13 & 23.070 & 18.357 & 4.713 & 0316.943 & 0543.617 & 17:48:06.05 & -24:46:40.8 \\
1165 & 714.21 & 542.21 & 23.437 & 18.487 & 4.950 & 0762.690 & 0545.601 & 17:48:01.84 & -24:46:43.1 \\
1166 & 565.78 & 545.67 & 23.937 & 19.825 & 4.112 & 0614.587 & 0548.920 & 17:48:03.24 & -24:46:41.8 \\
1167 & 681.92 & 545.69 & 22.816 & 18.571 & 4.245 & 0730.731 & 0548.985 & 17:48:02.14 & -24:46:42.4 \\
1168 & 916.35 & 545.77 & 22.165 & 17.877 & 4.288 & 0965.209 & 0549.030 & 17:47:59.92 & -24:46:43.8 \\
1169 & 540.45 & 546.28 & 23.334 & 18.630 & 4.704 & 0588.952 & 0549.558 & 17:48:03.48 & -24:46:41.6 \\
1170 & 548.31 & 546.41 & 23.585 & 19.061 & 4.524 & 0597.065 & 0549.597 & 17:48:03.40 & -24:46:41.6 \\
1171 & 614.30 & 548.09 & 22.720 & 18.459 & 4.261 & 0662.911 & 0551.346 & 17:48:02.78 & -24:46:41.7 \\
1172 & 57.92 & 548.15 & 24.142 & 19.382 & 4.760 & 0106.342 & 0551.368 & 17:48:08.04 & -24:46:38.6 \\
1173 & 1003.37 & 548.97 & 19.763 & 15.950 & 3.813 & 1052.220 & 0552.260 & 17:47:59.10 & -24:46:43.9 \\
1174 & 84.60 & 550.58 & 23.458 & 18.834 & 4.624 & 0133.098 & 0553.974 & 17:48:07.78 & -24:46:38.4 \\
1175 & 176.10 & 550.94 & 23.521 & 18.686 & 4.835 & 0224.721 & 0554.399 & 17:48:06.92 & -24:46:38.8 \\
1176 & 1021.41 & 551.26 & 23.626 & 19.977 & 3.649 & 1069.940 & 0554.462 & 17:47:58.93 & -24:46:43.7 \\
1177 & 367.05 & 552.92 & 20.879 & 15.798 & 5.081 & 0415.644 & 0556.081 & 17:48:05.11 & -24:46:39.7 \\
1178 & 558.45 & 554.03 & 21.832 & 17.421 & 4.411 & 0607.182 & 0557.483 & 17:48:03.30 & -24:46:40.6 \\
1179 & 260.33 & 554.65 & 22.764 & 17.967 & 4.797 & 0308.958 & 0558.015 & 17:48:06.12 & -24:46:38.9 \\
1180 & 764.36 & 555.93 & 21.680 & 17.453 & 4.227 & 0813.186 & 0559.268 & 17:48:01.36 & -24:46:41.6 \\
1181 & 79.50 & 556.16 & 23.561 & 18.735 & 4.826 & 0127.750 & 0559.594 & 17:48:07.83 & -24:46:37.6 \\
1182 & 471.77 & 558.45 & 21.139 & 15.757 & 5.382 & 0520.366 & 0561.776 & 17:48:04.12 & -24:46:39.6 \\
1183 & 889.79 & 559.77 & 22.665 & 18.621 & 4.044 & 0938.558 & 0563.099 & 17:48:00.17 & -24:46:41.8 \\
1184 & 739.96 & 561.65 & 24.337 & 20.035 & 4.302 & 0788.697 & 0564.952 & 17:48:01.58 & -24:46:40.7 \\
1185 & 727.66 & 562.27 & 22.745 & 18.593 & 4.152 & 0776.521 & 0565.521 & 17:48:01.70 & -24:46:40.6 \\
1186 & 150.13 & 562.76 & 24.286 & 19.417 & 4.869 & 0198.521 & 0566.177 & 17:48:07.16 & -24:46:37.2 \\
1187 & 290.31 & 564.00 & 24.294 & 19.275 & 5.019 & 0338.911 & 0567.252 & 17:48:05.83 & -24:46:37.8 \\
1188 & 817.79 & 564.96 & 23.857 & 19.667 & 4.190 & 0866.650 & 0568.097 & 17:48:00.85 & -24:46:40.8 \\
1189 & 640.80 & 566.10 & 22.051 & 17.946 & 4.105 & 0689.574 & 0569.434 & 17:48:02.52 & -24:46:39.6 \\
1190 & 859.05 & 567.29 & 23.214 & 19.558 & 3.656 & 0907.772 & 0570.509 & 17:48:00.46 & -24:46:40.7 \\
1191 & 437.55 & 571.14 & 22.323 & 17.967 & 4.356 & 0486.333 & 0574.681 & 17:48:04.44 & -24:46:37.7 \\
1192 & 134.86 & 568.81 & 22.285 & 17.697 & 4.588 & 0183.171 & 0572.164 & 17:48:07.30 & -24:46:36.3 \\
1193 & 870.73 & 569.37 & 21.847 & 17.465 & 4.382 & 0919.602 & 0572.698 & 17:48:00.34 & -24:46:40.5 \\
1194 & 900.42 & 569.34 & 23.335 & 18.927 & 4.408 & 0949.188 & 0572.638 & 17:48:00.06 & -24:46:40.6 \\
1195 & 344.87 & 572.02 & 20.846 & 16.063 & 4.783 & 0393.516 & 0575.368 & 17:48:05.31 & -24:46:37.1 \\
1196 & 1013.67 & 572.24 & 23.137 & 18.766 & 4.371 & 1062.490 & 0575.532 & 17:47:58.99 & -24:46:40.9 \\
1197 & 670.23 & 572.59 & 20.274 & 15.459 & 4.815 & 0718.997 & 0575.938 & 17:48:02.24 & -24:46:38.9 \\
1198 & 476.50 & 572.71 & 23.209 & 18.474 & 4.735 & 0525.214 & 0575.988 & 17:48:04.07 & -24:46:37.8 \\
1199 & 558.00 & 572.95 & 22.625 & 17.929 & 4.696 & 0606.607 & 0576.277 & 17:48:03.30 & -24:46:38.2 \\
1200 & 835.12 & 574.36 & 20.928 & 16.524 & 4.404 & 0883.931 & 0577.676 & 17:48:00.68 & -24:46:39.6 \\
1201 & 1020.05 & 577.25 & 23.988 & 20.276 & 3.712 & 1069.210 & 0580.486 & 17:47:58.93 & -24:46:40.3 \\
1202 & 193.08 & 578.21 & 21.681 & 15.651 & 6.030 & 0241.591 & 0581.551 & 17:48:06.75 & -24:46:35.4 \\
1203 & 491.17 & 578.84 & 21.790 & 16.789 & 5.001 & 0539.888 & 0582.164 & 17:48:03.93 & -24:46:37.1 \\
1204 & 477.23 & 580.21 & 22.384 & 18.179 & 4.205 & 0525.864 & 0583.522 & 17:48:04.06 & -24:46:36.8 \\
1206 & 246.78 & 585.21 & 23.776 & 18.505 & 5.271 & 0295.362 & 0588.622 & 17:48:06.24 & -24:46:34.8 \\
1207 & 318.48 & 585.16 & 22.671 & 17.699 & 4.972 & 0367.137 & 0588.533 & 17:48:05.56 & -24:46:35.3 \\
1208 & 49.08 & 586.34 & 23.069 & 18.556 & 4.513 & 0097.554 & 0589.768 & 17:48:08.11 & -24:46:33.6 \\
1209 & 170.43 & 587.12 & 23.869 & 19.013 & 4.856 & 0218.820 & 0590.502 & 17:48:06.96 & -24:46:34.2 \\
1210 & 225.12 & 587.47 & 24.541 & 19.460 & 5.081 & 0273.472 & 0590.586 & 17:48:06.44 & -24:46:34.5 \\
1211 & 403.47 & 588.82 & 23.415 & 19.129 & 4.286 & 0451.722 & 0592.089 & 17:48:04.76 & -24:46:35.3 \\
1212 & 327.71 & 599.94 & 22.067 & 17.237 & 4.830 & 0376.226 & 0603.546 & 17:48:05.47 & -24:46:33.4 \\
1213 & 312.28 & 598.42 & 23.630 & 18.749 & 4.881 & 0360.703 & 0601.755 & 17:48:05.61 & -24:46:33.5 \\
1214 & 545.38 & 598.06 & 21.160 & 16.203 & 4.957 & 0594.112 & 0601.423 & 17:48:03.41 & -24:46:34.9 \\
1215 & 617.20 & 600.49 & 22.186 & 17.040 & 5.146 & 0665.952 & 0603.814 & 17:48:02.73 & -24:46:35.0 \\
1216 & 568.24 & 600.89 & 23.537 & 18.631 & 4.906 & 0616.928 & 0604.216 & 17:48:03.19 & -24:46:34.7 \\
1217 & 438.51 & 605.34 & 25.024 & 19.201 & 5.823 & 0487.405 & 0608.635 & 17:48:04.41 & -24:46:33.4 \\
1218 & 849.15 & 605.06 & 22.001 & 17.953 & 4.048 & 0897.916 & 0608.385 & 17:48:00.53 & -24:46:35.7 \\
1219 & 738.90 & 612.33 & 24.265 & 19.858 & 4.407 & 0787.809 & 0615.662 & 17:48:01.57 & -24:46:34.2 \\
1220 & 304.39 & 615.95 & 22.857 & 17.799 & 5.058 & 0353.003 & 0619.368 & 17:48:05.68 & -24:46:31.2 \\
1221 & 369.85 & 612.91 & 21.769 & 16.618 & 5.151 & 0418.548 & 0616.243 & 17:48:05.06 & -24:46:32.0 \\
1222 & 757.74 & 613.00 & 22.274 & 18.061 & 4.213 & 0806.527 & 0616.307 & 17:48:01.39 & -24:46:34.2 \\
1223 & 612.59 & 617.94 & 24.553 & 19.543 & 5.010 & 0661.596 & 0621.234 & 17:48:02.76 & -24:46:32.7 \\
1224 & 507.70 & 620.43 & 23.178 & 18.293 & 4.885 & 0556.523 & 0623.756 & 17:48:03.75 & -24:46:31.8 \\
1225 & 895.98 & 621.02 & 23.031 & 18.799 & 4.232 & 0944.788 & 0624.378 & 17:48:00.08 & -24:46:33.9 \\
1227 & 741.72 & 622.49 & 22.334 & 17.948 & 4.386 & 0790.493 & 0625.836 & 17:48:01.54 & -24:46:32.9 \\
1228 & 302.05 & 622.68 & 23.545 & 18.631 & 4.914 & 0350.554 & 0626.039 & 17:48:05.70 & -24:46:30.3 \\
1230 & 106.77 & 625.33 & 22.779 & 18.262 & 4.517 & 0155.179 & 0628.701 & 17:48:07.54 & -24:46:28.9 \\
1231 & 604.34 & 626.81 & 23.690 & 19.008 & 4.682 & 0653.319 & 0630.242 & 17:48:02.84 & -24:46:31.5 \\
1232 & 7.33 & 628.02 & 23.674 & 19.063 & 4.611 & 0055.431 & 0631.482 & 17:48:08.49 & -24:46:27.9 \\
1233 & 846.31 & 630.64 & 23.992 & 19.103 & 4.889 & 0895.448 & 0633.985 & 17:48:00.55 & -24:46:32.4 \\
1234 & 300.52 & 632.38 & 22.118 & 16.724 & 5.394 & 0349.038 & 0635.690 & 17:48:05.71 & -24:46:29.1 \\
1235 & 888.97 & 632.88 & 22.250 & 18.133 & 4.117 & 0938.048 & 0636.243 & 17:48:00.14 & -24:46:32.4 \\
1236 & 647.59 & 633.07 & 22.985 & 18.408 & 4.577 & 0696.348 & 0636.478 & 17:48:02.43 & -24:46:31.0 \\
1237 & 366.49 & 634.87 & 24.029 & 19.663 & 4.366 & 0415.176 & 0638.634 & 17:48:05.08 & -24:46:29.1 \\
1238 & 403.78 & 634.43 & 23.261 & 18.716 & 4.545 & 0452.427 & 0637.810 & 17:48:04.73 & -24:46:29.4 \\
1239 & 515.53 & 635.14 & 22.131 & 17.692 & 4.439 & 0564.195 & 0638.485 & 17:48:03.68 & -24:46:30.0 \\
1240 & 730.54 & 636.18 & 23.360 & 18.874 & 4.486 & 0779.366 & 0639.498 & 17:48:01.64 & -24:46:31.1 \\
1241 & 528.41 & 636.79 & 23.813 & 19.333 & 4.480 & 0576.506 & 0640.412 & 17:48:03.56 & -24:46:29.8 \\
1242 & 354.32 & 639.10 & 24.078 & 19.465 & 4.613 & 0403.414 & 0642.679 & 17:48:05.19 & -24:46:28.5 \\
1243 & 456.80 & 639.84 & 22.407 & 18.126 & 4.281 & 0505.249 & 0643.177 & 17:48:04.23 & -24:46:29.0 \\
1244 & 1006.51 & 640.74 & 23.211 & 18.358 & 4.853 & 1055.350 & 0643.986 & 17:47:59.03 & -24:46:32.1 \\
1245 & 128.13 & 641.24 & 24.825 & 20.187 & 4.638 & 0176.954 & 0644.273 & 17:48:07.33 & -24:46:27.0 \\
1246 & 359.64 & 641.69 & 23.152 & 18.585 & 4.567 & 0408.001 & 0645.040 & 17:48:05.15 & -24:46:28.2 \\
1247 & 178.75 & 643.76 & 22.852 & 18.170 & 4.682 & 0227.218 & 0647.215 & 17:48:06.86 & -24:46:26.9 \\
1248 & 673.81 & 644.34 & 17.814 & 16.258 & 1.556 & 0722.506 & 0647.721 & 17:48:02.18 & -24:46:29.7 \\
1249 & 775.82 & 648.12 & 23.917 & 20.055 & 3.862 & 0824.490 & 0651.563 & 17:48:01.21 & -24:46:29.8 \\
1250 & 464.48 & 649.31 & 22.450 & 18.106 & 4.344 & 0513.344 & 0652.955 & 17:48:04.15 & -24:46:27.8 \\
1251 & 466.96 & 652.65 & 22.716 & 18.239 & 4.477 & 0515.190 & 0655.707 & 17:48:04.13 & -24:46:27.5 \\
1252 & 395.90 & 654.01 & 24.020 & 19.256 & 4.764 & 0444.004 & 0656.631 & 17:48:04.80 & -24:46:26.9 \\
1253 & 838.28 & 651.45 & 24.206 & 20.095 & 4.111 & 0887.001 & 0654.815 & 17:48:00.62 & -24:46:29.7 \\
1254 & 199.37 & 651.41 & 23.790 & 19.042 & 4.748 & 0247.935 & 0654.769 & 17:48:06.66 & -24:46:26.0 \\
1255 & 604.73 & 653.35 & 23.937 & 19.145 & 4.792 & 0653.516 & 0656.699 & 17:48:02.82 & -24:46:28.1 \\
1256 & 443.25 & 654.42 & 20.615 & 15.832 & 4.783 & 0491.854 & 0657.799 & 17:48:04.35 & -24:46:27.1 \\
1257 & 756.37 & 654.65 & 24.543 & 20.366 & 4.177 & 0805.370 & 0658.110 & 17:48:01.39 & -24:46:28.8 \\
1258 & 594.42 & 655.48 & 22.899 & 18.414 & 4.485 & 0643.268 & 0658.668 & 17:48:02.92 & -24:46:27.8 \\
1259 & 38.91 & 656.82 & 22.957 & 18.464 & 4.493 & 0087.171 & 0660.085 & 17:48:08.17 & -24:46:24.4 \\
1260 & 909.44 & 658.64 & 22.627 & 18.446 & 4.181 & 0958.287 & 0661.918 & 17:47:59.94 & -24:46:29.2 \\
1261 & 377.24 & 659.05 & 21.269 & 16.507 & 4.762 & 0426.004 & 0662.454 & 17:48:04.97 & -24:46:26.1 \\
1262 & 139.51 & 659.15 & 21.034 & 15.323 & 5.711 & 0187.960 & 0662.559 & 17:48:07.22 & -24:46:24.7 \\
1263 & 262.82 & 660.37 & 22.727 & 17.673 & 5.054 & 0311.470 & 0663.788 & 17:48:06.05 & -24:46:25.2 \\
1264 & 601.46 & 661.90 & 23.759 & 19.296 & 4.463 & 0650.650 & 0665.021 & 17:48:02.85 & -24:46:27.0 \\
1265 & 107.91 & 662.54 & 22.852 & 18.449 & 4.403 & 0156.231 & 0665.981 & 17:48:07.52 & -24:46:24.1 \\
1266 & 638.99 & 663.75 & 21.211 & 16.351 & 4.860 & 0687.748 & 0667.075 & 17:48:02.50 & -24:46:27.0 \\
1267 & 733.34 & 664.38 & 21.384 & 19.010 & 2.374 & 0781.950 & 0667.833 & 17:48:01.61 & -24:46:27.4 \\
1268 & 453.76 & 671.93 & 22.711 & 18.094 & 4.617 & 0502.682 & 0675.202 & 17:48:04.24 & -24:46:24.9 \\
1269 & 688.19 & 665.15 & 22.428 & 18.119 & 4.309 & 0736.928 & 0668.485 & 17:48:02.03 & -24:46:27.1 \\
1270 & 37.61 & 666.91 & 20.268 & 17.792 & 2.476 & 0086.073 & 0670.615 & 17:48:08.18 & -24:46:23.1 \\
1271 & 238.65 & 667.32 & 23.837 & 18.914 & 4.923 & 0287.132 & 0670.708 & 17:48:06.28 & -24:46:24.2 \\
1272 & 76.91 & 670.04 & 20.820 & 18.719 & 2.101 & 0125.228 & 0673.416 & 17:48:07.81 & -24:46:22.9 \\
1273 & 462.00 & 670.98 & 22.534 & 18.058 & 4.476 & 0510.479 & 0674.364 & 17:48:04.17 & -24:46:25.0 \\
1274 & 173.84 & 671.33 & 23.366 & 18.750 & 4.616 & 0222.210 & 0674.852 & 17:48:06.89 & -24:46:23.3 \\
1275 & 957.17 & 674.26 & 23.982 & 19.441 & 4.541 & 1006.220 & 0677.643 & 17:47:59.48 & -24:46:27.4 \\
1276 & 529.61 & 674.45 & 21.504 & 17.087 & 4.417 & 0578.155 & 0677.779 & 17:48:03.53 & -24:46:25.0 \\
1277 & 599.54 & 675.57 & 22.870 & 18.367 & 4.503 & 0648.309 & 0678.969 & 17:48:02.86 & -24:46:25.2 \\
1278 & 64.36 & 677.35 & 23.194 & 18.658 & 4.536 & 0112.759 & 0680.714 & 17:48:07.92 & -24:46:21.9 \\
1279 & 863.50 & 678.63 & 21.441 & 15.687 & 5.754 & 0912.376 & 0681.977 & 17:48:00.37 & -24:46:26.3 \\
1280 & 811.97 & 681.21 & 24.059 & 19.881 & 4.178 & 0860.685 & 0684.631 & 17:48:00.85 & -24:46:25.7 \\
1281 & 252.89 & 681.25 & 21.944 & 16.460 & 5.484 & 0301.363 & 0684.624 & 17:48:06.14 & -24:46:22.5 \\
1282 & 406.79 & 681.43 & 22.318 & 17.912 & 4.406 & 0455.385 & 0684.859 & 17:48:04.68 & -24:46:23.4 \\
1283 & 162.32 & 683.95 & 23.348 & 18.730 & 4.618 & 0210.941 & 0687.366 & 17:48:06.99 & -24:46:21.6 \\
1284 & 299.00 & 684.98 & 21.750 & 17.108 & 4.642 & 0347.547 & 0688.296 & 17:48:05.70 & -24:46:22.3 \\
1285 & 99.84 & 689.06 & 24.020 & 19.538 & 4.482 & 0148.499 & 0692.481 & 17:48:07.58 & -24:46:20.6 \\
1286 & 136.37 & 689.36 & 23.157 & 18.518 & 4.639 & 0184.855 & 0692.770 & 17:48:07.24 & -24:46:20.8 \\
1287 & 543.54 & 691.13 & 23.055 & 18.468 & 4.587 & 0592.069 & 0694.530 & 17:48:03.39 & -24:46:22.9 \\
1288 & 386.69 & 697.16 & 23.370 & 18.599 & 4.771 & 0435.334 & 0700.543 & 17:48:04.87 & -24:46:21.2 \\
1289 & 437.30 & 693.83 & 22.348 & 18.030 & 4.318 & 0485.949 & 0697.100 & 17:48:04.39 & -24:46:22.0 \\
1290 & 410.64 & 697.08 & 22.068 & 17.609 & 4.459 & 0459.173 & 0700.448 & 17:48:04.64 & -24:46:21.4 \\
1291 & 396.82 & 698.52 & 21.394 & 16.913 & 4.481 & 0445.400 & 0701.897 & 17:48:04.77 & -24:46:21.1 \\
1292 & 497.73 & 699.17 & 22.713 & 18.074 & 4.639 & 0546.391 & 0702.497 & 17:48:03.82 & -24:46:21.6 \\
1293 & 461.16 & 700.66 & 23.677 & 19.236 & 4.441 & 0509.462 & 0704.231 & 17:48:04.17 & -24:46:21.2 \\
1294 & 634.56 & 701.33 & 19.893 & 18.051 & 1.842 & 0683.142 & 0704.756 & 17:48:02.52 & -24:46:22.1 \\
1295 & 988.22 & 702.13 & 22.101 & 17.976 & 4.125 & 1037.090 & 0705.469 & 17:47:59.18 & -24:46:24.0 \\
1296 & 406.13 & 702.09 & 21.896 & 16.605 & 5.291 & 0454.765 & 0705.458 & 17:48:04.68 & -24:46:20.7 \\
1297 & 596.41 & 702.63 & 24.259 & 19.763 & 4.496 & 0645.519 & 0705.942 & 17:48:02.88 & -24:46:21.7 \\
1298 & 330.56 & 706.65 & 22.296 & 17.909 & 4.387 & 0379.060 & 0710.052 & 17:48:05.40 & -24:46:19.7 \\
1299 & 583.77 & 706.57 & 24.186 & 19.406 & 4.780 & 0632.226 & 0709.980 & 17:48:03.00 & -24:46:21.1 \\
1300 & 740.72 & 707.98 & 19.412 & 17.048 & 2.364 & 0789.452 & 0711.344 & 17:48:01.52 & -24:46:21.9 \\
1301 & 495.14 & 710.26 & 23.066 & 18.599 & 4.467 & 0543.846 & 0713.626 & 17:48:03.84 & -24:46:20.2 \\
1302 & 198.33 & 711.53 & 24.280 & 19.838 & 4.442 & 0246.993 & 0714.651 & 17:48:06.64 & -24:46:18.3 \\
1303 & 556.64 & 710.62 & 22.924 & 18.321 & 4.603 & 0605.273 & 0713.964 & 17:48:03.26 & -24:46:20.5 \\
1304 & 520.42 & 711.28 & 22.445 & 18.162 & 4.283 & 0569.261 & 0714.716 & 17:48:03.60 & -24:46:20.2 \\
1305 & 364.32 & 713.36 & 22.707 & 18.351 & 4.356 & 0412.790 & 0716.671 & 17:48:05.07 & -24:46:19.0 \\
1306 & 349.68 & 715.01 & 24.290 & 19.745 & 4.545 & 0398.125 & 0718.622 & 17:48:05.21 & -24:46:18.7 \\
1307 & 899.99 & 716.13 & 23.463 & 19.253 & 4.210 & 0948.897 & 0719.386 & 17:48:00.01 & -24:46:21.7 \\
1309 & 71.77 & 716.31 & 23.823 & 19.155 & 4.668 & 0120.513 & 0719.613 & 17:48:07.83 & -24:46:17.0 \\
1310 & 611.29 & 716.33 & 22.207 & 17.688 & 4.519 & 0660.041 & 0719.711 & 17:48:02.74 & -24:46:20.0 \\
1311 & 927.45 & 718.60 & 22.506 & 18.429 & 4.077 & 0976.271 & 0721.937 & 17:47:59.75 & -24:46:21.6 \\
1312 & 526.48 & 718.78 & 22.317 & 18.439 & 3.878 & 0575.145 & 0721.970 & 17:48:03.54 & -24:46:19.3 \\
1313 & 790.23 & 722.15 & 24.072 & 19.847 & 4.225 & 0839.032 & 0725.424 & 17:48:01.04 & -24:46:20.3 \\
1314 & 996.58 & 724.34 & 23.781 & 20.161 & 3.620 & 1045.950 & 0727.731 & 17:47:59.09 & -24:46:21.2 \\
1315 & 239.80 & 724.94 & 23.219 & 18.686 & 4.533 & 0288.221 & 0728.163 & 17:48:06.25 & -24:46:16.8 \\
1316 & 616.37 & 726.77 & 23.494 & 18.539 & 4.955 & 0665.193 & 0730.052 & 17:48:02.68 & -24:46:18.7 \\
1317 & 271.26 & 726.77 & 22.032 & 17.336 & 4.696 & 0319.810 & 0730.136 & 17:48:05.95 & -24:46:16.7 \\
1318 & 102.02 & 727.13 & 23.438 & 19.077 & 4.361 & 0150.465 & 0730.476 & 17:48:07.55 & -24:46:15.7 \\
1319 & 575.24 & 727.47 & 23.346 & 19.724 & 3.622 & 0623.884 & 0730.909 & 17:48:03.07 & -24:46:18.4 \\
1320 & 141.85 & 727.79 & 22.637 & 18.209 & 4.428 & 0190.266 & 0731.132 & 17:48:07.17 & -24:46:15.9 \\
1321 & 530.74 & 728.11 & 23.424 & 18.222 & 5.202 & 0579.380 & 0731.473 & 17:48:03.49 & -24:46:18.1 \\
1322 & 71.36 & 729.70 & 22.451 & 18.142 & 4.309 & 0119.702 & 0733.099 & 17:48:07.84 & -24:46:15.2 \\
1323 & 809.76 & 731.16 & 22.509 & 18.147 & 4.362 & 0858.668 & 0734.249 & 17:48:00.85 & -24:46:19.3 \\
1324 & 761.71 & 731.97 & 21.416 & 17.173 & 4.243 & 0810.352 & 0735.303 & 17:48:01.31 & -24:46:18.9 \\
1325 & 138.76 & 734.81 & 23.842 & 19.033 & 4.809 & 0187.177 & 0738.266 & 17:48:07.20 & -24:46:14.9 \\
1326 & 34.84 & 738.23 & 22.527 & 18.228 & 4.299 & 0083.206 & 0741.606 & 17:48:08.18 & -24:46:13.9 \\
1327 & 525.09 & 739.09 & 21.781 & 18.852 & 2.929 & 0573.717 & 0742.409 & 17:48:03.54 & -24:46:16.6 \\
1328 & 600.13 & 739.43 & 20.687 & 15.954 & 4.733 & 0648.879 & 0742.833 & 17:48:02.83 & -24:46:17.0 \\
1329 & 340.04 & 740.95 & 22.207 & 17.559 & 4.648 & 0388.630 & 0744.357 & 17:48:05.29 & -24:46:15.3 \\
1330 & 283.08 & 743.98 & 23.714 & 19.836 & 3.878 & 0331.910 & 0747.343 & 17:48:05.83 & -24:46:14.6 \\
1331 & 775.42 & 745.20 & 23.378 & 18.998 & 4.380 & 0824.076 & 0748.417 & 17:48:01.17 & -24:46:17.3 \\
1332 & 531.21 & 749.83 & 23.727 & 18.836 & 4.891 & 0579.733 & 0753.060 & 17:48:03.48 & -24:46:15.3 \\
1333 & 831.98 & 749.90 & 20.041 & 15.346 & 4.695 & 0880.785 & 0753.220 & 17:48:00.64 & -24:46:17.0 \\
1334 & 584.05 & 751.19 & 21.494 & 16.993 & 4.501 & 0632.727 & 0754.508 & 17:48:02.98 & -24:46:15.4 \\
1335 & 233.46 & 753.59 & 22.865 & 18.413 & 4.452 & 0282.123 & 0756.896 & 17:48:06.29 & -24:46:13.1 \\
1336 & 158.66 & 753.40 & 24.007 & 19.700 & 4.307 & 0207.255 & 0756.779 & 17:48:07.00 & -24:46:12.7 \\
1337 & 933.67 & 754.00 & 23.481 & 19.096 & 4.385 & 0982.449 & 0757.475 & 17:47:59.67 & -24:46:17.0 \\
1338 & 737.01 & 755.74 & 23.581 & 19.254 & 4.327 & 0785.758 & 0759.167 & 17:48:01.53 & -24:46:15.7 \\
1339 & 1016.27 & 758.06 & 21.943 & 17.895 & 4.048 & 1065.160 & 0761.417 & 17:47:58.89 & -24:46:17.0 \\
1340 & 919.87 & 758.56 & 23.054 & 18.888 & 4.166 & 0968.751 & 0761.929 & 17:47:59.80 & -24:46:16.4 \\
1342 & 71.99 & 759.28 & 21.264 & 16.626 & 4.638 & 0120.413 & 0762.693 & 17:48:07.82 & -24:46:11.4 \\
1343 & 14.61 & 761.29 & 22.703 & 18.397 & 4.306 & 0063.126 & 0764.667 & 17:48:08.36 & -24:46:10.8 \\
1344 & 338.40 & 761.63 & 24.022 & 19.370 & 4.652 & 0386.796 & 0764.987 & 17:48:05.30 & -24:46:12.6 \\
1345 & 697.98 & 766.19 & 23.731 & 16.510 & 7.221 & 0746.902 & 0769.525 & 17:48:01.89 & -24:46:14.1 \\
1346 & 958.62 & 768.96 & 24.433 & 20.202 & 4.231 & 1007.180 & 0772.725 & 17:47:59.43 & -24:46:15.2 \\
1347 & 429.11 & 772.98 & 23.095 & 18.530 & 4.565 & 0477.622 & 0776.375 & 17:48:04.44 & -24:46:11.7 \\
1348 & 821.36 & 774.06 & 22.163 & 18.062 & 4.101 & 0870.215 & 0777.404 & 17:48:00.73 & -24:46:13.8 \\
1349 & 877.33 & 774.07 & 22.131 & 18.010 & 4.121 & 0926.106 & 0777.451 & 17:48:00.20 & -24:46:14.1 \\
1350 & 357.99 & 774.23 & 22.564 & 18.216 & 4.348 & 0406.469 & 0777.634 & 17:48:05.11 & -24:46:11.1 \\
1351 & 468.01 & 775.47 & 23.706 & 19.110 & 4.596 & 0516.326 & 0779.117 & 17:48:04.07 & -24:46:11.6 \\
1352 & 644.49 & 779.72 & 22.901 & 19.283 & 3.618 & 0693.179 & 0783.057 & 17:48:02.40 & -24:46:12.1 \\
1353 & 117.58 & 784.63 & 23.304 & 18.896 & 4.408 & 0166.071 & 0787.966 & 17:48:07.38 & -24:46:08.4 \\
1354 & 703.66 & 785.96 & 23.545 & 18.799 & 4.746 & 0752.448 & 0789.414 & 17:48:01.83 & -24:46:11.6 \\
1355 & 364.28 & 789.98 & 24.739 & 20.159 & 4.580 & 0412.782 & 0792.998 & 17:48:05.04 & -24:46:09.2 \\
1356 & 393.52 & 787.08 & 23.103 & 18.570 & 4.533 & 0442.118 & 0790.467 & 17:48:04.77 & -24:46:09.7 \\
1357 & 434.38 & 787.12 & 23.695 & 19.255 & 4.440 & 0483.218 & 0790.645 & 17:48:04.38 & -24:46:09.9 \\
1359 & 481.52 & 789.49 & 23.549 & 18.752 & 4.797 & 0530.190 & 0792.674 & 17:48:03.93 & -24:46:09.9 \\
1360 & 537.31 & 790.40 & 24.089 & 19.132 & 4.957 & 0586.149 & 0793.669 & 17:48:03.40 & -24:46:10.1 \\
1361 & 675.20 & 790.88 & 21.868 & 17.371 & 4.497 & 0723.992 & 0794.252 & 17:48:02.10 & -24:46:10.8 \\
1362 & 738.26 & 796.33 & 24.222 & 19.994 & 4.228 & 0786.893 & 0799.574 & 17:48:01.50 & -24:46:10.5 \\
1363 & 493.45 & 798.18 & 24.215 & 19.925 & 4.290 & 0542.067 & 0801.388 & 17:48:03.82 & -24:46:08.8 \\
1364 & 343.92 & 798.68 & 22.880 & 18.450 & 4.430 & 0392.513 & 0802.041 & 17:48:05.23 & -24:46:07.9 \\
1365 & 894.90 & 799.64 & 24.428 & 20.311 & 4.117 & 0943.667 & 0803.107 & 17:48:00.02 & -24:46:10.9 \\
1366 & 661.79 & 801.86 & 22.817 & 18.493 & 4.324 & 0710.703 & 0805.202 & 17:48:02.22 & -24:46:09.3 \\
1367 & 164.75 & 803.67 & 23.074 & 18.935 & 4.139 & 0213.436 & 0807.001 & 17:48:06.92 & -24:46:06.2 \\
1368 & 737.73 & 803.65 & 22.485 & 18.225 & 4.260 & 0786.418 & 0807.060 & 17:48:01.51 & -24:46:09.5 \\
1369 & 628.45 & 806.71 & 24.332 & 20.334 & 3.998 & 0677.080 & 0810.144 & 17:48:02.54 & -24:46:08.5 \\
1370 & 339.22 & 808.83 & 23.812 & 19.065 & 4.747 & 0387.960 & 0812.103 & 17:48:05.27 & -24:46:06.6 \\
1371 & 103.69 & 810.67 & 24.063 & 19.744 & 4.319 & 0152.134 & 0814.001 & 17:48:07.50 & -24:46:05.0 \\
1372 & 909.14 & 811.57 & 24.463 & 20.331 & 4.132 & 0957.834 & 0815.018 & 17:47:59.88 & -24:46:09.5 \\
1373 & 422.72 & 811.95 & 22.986 & 18.311 & 4.675 & 0471.344 & 0815.269 & 17:48:04.48 & -24:46:06.6 \\
1374 & 605.46 & 812.15 & 22.825 & 18.068 & 4.757 & 0654.254 & 0815.509 & 17:48:02.75 & -24:46:07.7 \\
1375 & 682.08 & 813.44 & 21.575 & 17.274 & 4.301 & 0730.867 & 0816.808 & 17:48:02.03 & -24:46:07.9 \\
1376 & 929.49 & 816.30 & 22.823 & 18.719 & 4.104 & 0978.343 & 0819.659 & 17:47:59.69 & -24:46:09.0 \\
1377 & 835.67 & 820.60 & 22.824 & 18.439 & 4.385 & 0884.653 & 0823.679 & 17:48:00.57 & -24:46:07.9 \\
1378 & 387.27 & 818.23 & 23.556 & 18.682 & 4.874 & 0436.063 & 0821.627 & 17:48:04.81 & -24:46:05.6 \\
1379 & 103.30 & 821.60 & 23.386 & 18.889 & 4.497 & 0151.388 & 0824.888 & 17:48:07.50 & -24:46:03.6 \\
1380 & 1021.22 & 824.76 & 23.939 & 19.626 & 4.313 & 1069.960 & 0828.156 & 17:47:58.82 & -24:46:08.4 \\
1381 & 740.88 & 825.20 & 23.226 & 18.624 & 4.602 & 0789.680 & 0828.506 & 17:48:01.47 & -24:46:06.8 \\
1382 & 342.46 & 826.53 & 24.400 & 19.799 & 4.601 & 0391.174 & 0829.931 & 17:48:05.23 & -24:46:04.3 \\
1383 & 281.77 & 829.40 & 19.910 & 17.821 & 2.089 & 0330.229 & 0832.828 & 17:48:05.81 & -24:46:03.6 \\
1384 & 177.51 & 831.27 & 22.347 & 18.195 & 4.152 & 0225.936 & 0834.581 & 17:48:06.79 & -24:46:02.8 \\
1385 & 363.43 & 833.25 & 22.711 & 17.973 & 4.738 & 0412.046 & 0836.633 & 17:48:05.03 & -24:46:03.6 \\
1386 & 503.89 & 839.34 & 23.758 & 18.981 & 4.777 & 0552.739 & 0842.690 & 17:48:03.70 & -24:46:03.6 \\
1387 & 483.16 & 838.59 & 23.988 & 18.845 & 5.143 & 0531.822 & 0842.064 & 17:48:03.90 & -24:46:03.5 \\
1388 & 145.39 & 839.72 & 23.659 & 19.381 & 4.278 & 0193.832 & 0843.077 & 17:48:07.09 & -24:46:01.5 \\
1389 & 530.49 & 842.39 & 20.991 & 15.578 & 5.413 & 0579.210 & 0845.759 & 17:48:03.45 & -24:46:03.3 \\
1391 & 78.48 & 847.51 & 24.416 & 20.191 & 4.225 & 0127.011 & 0850.886 & 17:48:07.72 & -24:46:00.1 \\
1392 & 1011.57 & 850.64 & 22.419 & 18.249 & 4.170 & 1060.420 & 0853.976 & 17:47:58.90 & -24:46:05.0 \\
1393 & 485.26 & 852.39 & 22.980 & 19.126 & 3.854 & 0533.951 & 0855.740 & 17:48:03.87 & -24:46:01.8 \\
1394 & 114.41 & 855.11 & 23.044 & 18.264 & 4.780 & 0162.917 & 0858.413 & 17:48:07.38 & -24:45:59.3 \\
1395 & 887.45 & 855.24 & 22.376 & 17.885 & 4.491 & 0936.053 & 0858.550 & 17:48:00.07 & -24:46:03.7 \\
1396 & 450.37 & 856.31 & 22.478 & 16.985 & 5.493 & 0499.012 & 0859.724 & 17:48:04.20 & -24:46:01.1 \\
1397 & 90.43 & 856.84 & 22.353 & 19.818 & 2.535 & 0138.832 & 0860.254 & 17:48:07.60 & -24:45:58.9 \\
1398 & 943.49 & 858.44 & 21.061 & 18.356 & 2.705 & 0992.303 & 0861.780 & 17:47:59.54 & -24:46:03.6 \\
1399 & 307.64 & 860.34 & 24.133 & 19.292 & 4.841 & 0356.622 & 0863.680 & 17:48:05.54 & -24:45:59.8 \\
1400 & 609.63 & 861.75 & 23.792 & 19.514 & 4.278 & 0658.311 & 0865.187 & 17:48:02.69 & -24:46:01.3 \\
1401 & 268.66 & 864.31 & 23.296 & 18.697 & 4.599 & 0317.216 & 0867.781 & 17:48:05.91 & -24:45:59.0 \\
1402 & 114.86 & 865.04 & 22.918 & 18.459 & 4.459 & 0163.256 & 0868.424 & 17:48:07.37 & -24:45:58.0 \\
1403 & 386.67 & 866.95 & 16.827 & 15.487 & 1.340 & 0435.197 & 0870.362 & 17:48:04.80 & -24:45:59.3 \\
1404 & 526.33 & 868.84 & 23.398 & 18.619 & 4.779 & 0574.978 & 0872.152 & 17:48:03.48 & -24:45:59.9 \\
1405 & 546.50 & 871.19 & 22.350 & 15.532 & 6.818 & 0595.266 & 0874.548 & 17:48:03.28 & -24:45:59.7 \\
1406 & 231.98 & 874.42 & 24.340 & 19.731 & 4.609 & 0280.471 & 0878.082 & 17:48:06.26 & -24:45:57.5 \\
1407 & 277.73 & 879.31 & 23.003 & 18.381 & 4.622 & 0326.921 & 0882.987 & 17:48:05.82 & -24:45:57.1 \\
1408 & 643.73 & 879.70 & 21.829 & 17.082 & 4.747 & 0692.461 & 0883.088 & 17:48:02.36 & -24:45:59.2 \\
1409 & 78.07 & 881.16 & 22.720 & 18.149 & 4.571 & 0126.479 & 0884.539 & 17:48:07.71 & -24:45:55.7 \\
1410 & 39.26 & 882.64 & 22.796 & 18.412 & 4.384 & 0087.655 & 0886.064 & 17:48:08.08 & -24:45:55.3 \\
1411 & 582.73 & 883.57 & 22.763 & 18.422 & 4.341 & 0631.323 & 0886.858 & 17:48:02.94 & -24:45:58.3 \\
1412 & 874.64 & 883.72 & 23.752 & 20.438 & 3.314 & 0923.636 & 0887.092 & 17:48:00.18 & -24:45:60.0 \\
1413 & 828.27 & 884.26 & 24.541 & 20.013 & 4.528 & 0877.063 & 0887.722 & 17:48:00.62 & -24:45:59.6 \\
1414 & 394.59 & 884.41 & 23.025 & 18.352 & 4.673 & 0443.320 & 0887.818 & 17:48:04.71 & -24:45:57.1 \\
1415 & 184.54 & 889.71 & 20.952 & 18.835 & 2.117 & 0233.004 & 0893.075 & 17:48:06.70 & -24:45:55.3 \\
1416 & 65.93 & 891.13 & 23.687 & 16.116 & 7.571 & 0114.299 & 0894.392 & 17:48:07.82 & -24:45:54.4 \\
1417 & 407.45 & 892.37 & 23.769 & 18.842 & 4.927 & 0455.892 & 0895.746 & 17:48:04.59 & -24:45:56.2 \\
1418 & 454.76 & 893.00 & 18.865 & 17.051 & 1.814 & 0503.349 & 0896.414 & 17:48:04.14 & -24:45:56.4 \\
1419 & 852.06 & 893.41 & 22.641 & 18.253 & 4.388 & 0900.904 & 0896.740 & 17:48:00.39 & -24:45:58.6 \\
1420 & 194.56 & 895.13 & 23.202 & 18.650 & 4.552 & 0243.090 & 0898.586 & 17:48:06.60 & -24:45:54.6 \\
1421 & 953.53 & 896.57 & 22.078 & 17.851 & 4.227 & 1002.440 & 0899.884 & 17:47:59.43 & -24:45:58.8 \\
1422 & 189.11 & 899.43 & 22.453 & 17.751 & 4.702 & 0237.589 & 0902.748 & 17:48:06.65 & -24:45:54.0 \\
1423 & 135.58 & 900.54 & 18.974 & 17.246 & 1.728 & 0183.955 & 0903.959 & 17:48:07.16 & -24:45:53.6 \\
1424 & 405.72 & 900.65 & 24.742 & 19.662 & 5.080 & 0454.181 & 0903.999 & 17:48:04.61 & -24:45:55.1 \\
1425 & 450.20 & 905.31 & 18.334 & 16.661 & 1.673 & 0498.778 & 0908.727 & 17:48:04.18 & -24:45:54.8 \\
1426 & 639.41 & 907.40 & 24.264 & 19.521 & 4.743 & 0688.301 & 0910.789 & 17:48:02.39 & -24:45:55.6 \\
1427 & 535.17 & 916.26 & 23.531 & 18.930 & 4.601 & 0583.703 & 0919.615 & 17:48:03.37 & -24:45:53.8 \\
1428 & 27.72 & 916.93 & 24.273 & 19.826 & 4.447 & 0076.156 & 0920.163 & 17:48:08.17 & -24:45:50.9 \\
1429 & 517.72 & 919.29 & 23.440 & 18.710 & 4.730 & 0566.517 & 0922.659 & 17:48:03.54 & -24:45:53.4 \\
1430 & 344.61 & 920.21 & 22.149 & 17.469 & 4.680 & 0393.191 & 0923.568 & 17:48:05.17 & -24:45:52.2 \\
1431 & 752.70 & 920.38 & 22.357 & 18.136 & 4.221 & 0801.507 & 0923.805 & 17:48:01.31 & -24:45:54.6 \\
1432 & 167.05 & 920.47 & 22.456 & 18.190 & 4.266 & 0215.517 & 0923.790 & 17:48:06.85 & -24:45:51.2 \\
1433 & 893.38 & 922.08 & 20.236 & 18.262 & 1.974 & 0942.200 & 0925.444 & 17:47:59.98 & -24:45:55.1 \\
1434 & 93.10 & 922.40 & 20.026 & 17.686 & 2.340 & 0141.490 & 0925.807 & 17:48:07.55 & -24:45:50.5 \\
1435 & 525.64 & 922.65 & 24.535 & 19.950 & 4.585 & 0574.709 & 0925.816 & 17:48:03.46 & -24:45:53.0 \\
1436 & 418.54 & 925.02 & 23.376 & 18.741 & 4.635 & 0467.290 & 0928.310 & 17:48:04.47 & -24:45:52.1 \\
1437 & 188.21 & 927.87 & 24.688 & 20.324 & 4.364 & 0237.245 & 0931.441 & 17:48:06.64 & -24:45:50.3 \\
1438 & 656.60 & 928.52 & 20.731 & 18.487 & 2.244 & 0705.279 & 0931.888 & 17:48:02.22 & -24:45:53.0 \\
1439 & 362.11 & 929.39 & 23.288 & 18.633 & 4.655 & 0410.778 & 0932.704 & 17:48:05.00 & -24:45:51.2 \\
1440 & 719.46 & 930.53 & 24.068 & 19.777 & 4.291 & 0768.110 & 0933.739 & 17:48:01.63 & -24:45:53.1 \\
1441 & 484.15 & 930.53 & 23.677 & 18.767 & 4.910 & 0532.802 & 0933.928 & 17:48:03.85 & -24:45:51.7 \\
1442 & 389.11 & 932.82 & 23.217 & 18.596 & 4.621 & 0437.612 & 0936.222 & 17:48:04.75 & -24:45:50.9 \\
1443 & 141.75 & 935.63 & 20.227 & 18.013 & 2.214 & 0190.131 & 0939.021 & 17:48:07.09 & -24:45:49.1 \\
1444 & 918.41 & 937.41 & 23.396 & 19.030 & 4.366 & 0967.399 & 0940.743 & 17:47:59.74 & -24:45:53.3 \\
1445 & 314.82 & 941.05 & 23.906 & 19.194 & 4.712 & 0363.512 & 0944.334 & 17:48:05.45 & -24:45:49.4 \\
1446 & 987.05 & 942.62 & 24.246 & 20.032 & 4.214 & 1035.650 & 0945.922 & 17:47:59.09 & -24:45:53.0 \\
1447 & 240.62 & 943.01 & 22.458 & 19.793 & 2.665 & 0289.165 & 0946.442 & 17:48:06.15 & -24:45:48.7 \\
1448 & 857.29 & 944.34 & 23.725 & 19.122 & 4.603 & 0905.960 & 0947.743 & 17:48:00.32 & -24:45:52.1 \\
1449 & 606.20 & 947.74 & 23.351 & 18.794 & 4.557 & 0654.854 & 0951.051 & 17:48:02.69 & -24:45:50.2 \\
1450 & 949.17 & 948.78 & 24.221 & 20.223 & 3.998 & 0997.908 & 0951.952 & 17:47:59.45 & -24:45:52.1 \\
1451 & 864.99 & 950.22 & 21.526 & 17.037 & 4.489 & 0913.817 & 0953.552 & 17:48:00.24 & -24:45:51.4 \\
1452 & 824.14 & 950.31 & 22.819 & 18.660 & 4.159 & 0872.954 & 0953.682 & 17:48:00.63 & -24:45:51.1 \\
1453 & 916.18 & 951.61 & 24.258 & 20.039 & 4.219 & 0965.083 & 0954.470 & 17:47:59.76 & -24:45:51.5 \\
1454 & 552.15 & 953.80 & 24.910 & 20.357 & 4.553 & 0600.773 & 0957.553 & 17:48:03.20 & -24:45:49.1 \\
1455 & 849.64 & 956.09 & 24.406 & 20.013 & 4.393 & 0898.444 & 0959.232 & 17:48:00.38 & -24:45:50.5 \\
1456 & 53.75 & 957.07 & 23.987 & 19.617 & 4.370 & 0102.461 & 0960.483 & 17:48:07.91 & -24:45:45.8 \\
1457 & 787.46 & 958.89 & 23.920 & 19.676 & 4.244 & 0836.142 & 0962.163 & 17:48:00.97 & -24:45:49.8 \\
1458 & 520.62 & 960.46 & 22.902 & 18.479 & 4.423 & 0569.344 & 0963.833 & 17:48:03.49 & -24:45:48.1 \\
1459 & 442.02 & 961.16 & 23.371 & 18.661 & 4.710 & 0490.709 & 0964.487 & 17:48:04.23 & -24:45:47.5 \\
1460 & 692.75 & 962.73 & 23.571 & 18.955 & 4.616 & 0741.505 & 0966.157 & 17:48:01.86 & -24:45:48.8 \\
1461 & 348.72 & 965.19 & 22.896 & 18.319 & 4.577 & 0397.218 & 0968.495 & 17:48:05.12 & -24:45:46.5 \\
1462 & 588.05 & 971.78 & 22.773 & 16.940 & 5.833 & 0636.745 & 0975.111 & 17:48:02.85 & -24:45:47.0 \\
1463 & 91.82 & 972.30 & 24.625 & 20.211 & 4.414 & 0140.751 & 0976.077 & 17:48:07.54 & -24:45:44.0 \\
1464 & 268.05 & 974.14 & 23.326 & 19.154 & 4.172 & 0316.421 & 0977.602 & 17:48:05.88 & -24:45:44.8 \\
1465 & 520.49 & 976.75 & 23.907 & 19.198 & 4.709 & 0569.172 & 0980.130 & 17:48:03.49 & -24:45:46.0 \\
1466 & 302.96 & 978.57 & 21.069 & 16.220 & 4.849 & 0351.501 & 0981.958 & 17:48:05.54 & -24:45:44.5 \\
1467 & 68.04 & 981.54 & 23.554 & 19.275 & 4.279 & 0116.572 & 0984.786 & 17:48:07.76 & -24:45:42.8 \\
1468 & 681.06 & 982.30 & 22.817 & 18.370 & 4.447 & 0729.837 & 0985.639 & 17:48:01.97 & -24:45:46.2 \\
1469 & 17.07 & 982.26 & 22.391 & 18.185 & 4.206 & 0065.400 & 0985.559 & 17:48:08.24 & -24:45:42.4 \\
1470 & 753.37 & 983.96 & 22.152 & 17.751 & 4.401 & 0802.134 & 0987.323 & 17:48:01.28 & -24:45:46.4 \\
1471 & 270.97 & 985.22 & 24.211 & 19.720 & 4.491 & 0319.360 & 0988.625 & 17:48:05.84 & -24:45:43.4 \\
1472 & 974.33 & 988.53 & 23.642 & 19.025 & 4.617 & 1023.180 & 0991.788 & 17:47:59.19 & -24:45:47.1 \\
1473 & 963.40 & 989.56 & 22.442 & 18.226 & 4.216 & 1012.340 & 0992.825 & 17:47:59.29 & -24:45:46.9 \\
1474 & 377.82 & 989.69 & 22.859 & 18.421 & 4.438 & 0426.337 & 0993.049 & 17:48:04.83 & -24:45:43.5 \\
1475 & 912.91 & 998.25 & 23.435 & 17.754 & 5.681 & 0961.948 & 1001.590 & 17:47:59.77 & -24:45:45.5 \\
1476 & 589.18 & 998.88 & 23.804 & 19.180 & 4.624 & 0637.765 & 1002.230 & 17:48:02.83 & -24:45:43.5 \\
1477 & 169.00 & 999.89 & 22.663 & 18.328 & 4.335 & 0217.430 & 1003.290 & 17:48:06.80 & -24:45:41.0 \\
1478 & 850.42 & 1004.39 & 22.121 & 17.717 & 4.404 & 0899.216 & 1007.700 & 17:48:00.36 & -24:45:44.3 \\
1479 & 389.77 & 1007.04 & 23.639 & 19.017 & 4.622 & 0438.327 & 1010.420 & 17:48:04.71 & -24:45:41.3 \\
1480 & 608.75 & 1008.72 & 22.932 & 18.412 & 4.520 & 0657.356 & 1012.070 & 17:48:02.64 & -24:45:42.4 \\
1481 & 319.95 & 1009.03 & 22.441 & 16.821 & 5.620 & 0368.584 & 1012.400 & 17:48:05.37 & -24:45:40.7 \\
1482 & 925.10 & 1009.66 & 23.722 & 18.835 & 4.887 & 0973.903 & 1013.080 & 17:47:59.65 & -24:45:44.0 \\
1483 & 687.39 & 1012.37 & 24.275 & 19.403 & 4.872 & 0736.042 & 1015.770 & 17:48:01.90 & -24:45:42.3 \\
1484 & 567.04 & 0.86 & 22.071 & 17.799 & 4.272 & 0615.743 & 0004.002 & 17:48:03.45 & -24:47:52.0 \\
1485 & 576.83 & 14.38 & 23.457 & 19.774 & 3.683 & 0625.478 & 0017.611 & 17:48:03.35 & -24:47:50.3 \\
1486 & 178.07 & 17.09 & 23.248 & 18.384 & 4.864 & 0226.535 & 0020.321 & 17:48:07.12 & -24:47:47.7 \\
1487 & 959.49 & 20.22 & 22.125 & 17.876 & 4.249 & 1008.240 & 0023.401 & 17:47:59.73 & -24:47:51.7 \\
1488 & 496.14 & 20.51 & 21.634 & 17.796 & 3.838 & 0544.737 & 0023.698 & 17:48:04.11 & -24:47:49.0 \\
1489 & 734.96 & 24.79 & 23.434 & 19.590 & 3.844 & 0783.676 & 0028.078 & 17:48:01.85 & -24:47:49.8 \\
1490 & 716.84 & 31.01 & 21.422 & 17.679 & 3.743 & 0765.581 & 0034.194 & 17:48:02.02 & -24:47:49.0 \\
1491 & 334.77 & 31.31 & 22.305 & 18.363 & 3.942 & 0383.331 & 0034.515 & 17:48:05.64 & -24:47:46.7 \\
1492 & 361.69 & 37.36 & 24.347 & 20.576 & 3.771 & 0409.942 & 0040.681 & 17:48:05.38 & -24:47:46.1 \\
1493 & 757.60 & 39.94 & 23.444 & 19.864 & 3.580 & 0806.320 & 0043.083 & 17:48:01.63 & -24:47:48.0 \\
1494 & 696.51 & 41.63 & 22.901 & 19.039 & 3.862 & 0745.162 & 0044.854 & 17:48:02.21 & -24:47:47.5 \\
1495 & 847.53 & 45.51 & 24.290 & 20.420 & 3.870 & 0896.168 & 0048.635 & 17:48:00.78 & -24:47:47.8 \\
1496 & 110.22 & 47.58 & 23.616 & 18.761 & 4.855 & 0158.739 & 0050.657 & 17:48:07.75 & -24:47:43.4 \\
1497 & 1021.66 & 47.76 & 22.488 & 17.741 & 4.747 & 1070.390 & 0050.933 & 17:47:59.13 & -24:47:48.5 \\
1498 & 206.04 & 49.67 & 23.767 & 19.062 & 4.705 & 0254.635 & 0052.765 & 17:48:06.84 & -24:47:43.6 \\
1499 & 232.02 & 51.17 & 22.411 & 18.052 & 4.359 & 0280.507 & 0054.394 & 17:48:06.60 & -24:47:43.6 \\
1500 & 826.61 & 55.60 & 21.275 & 17.223 & 4.052 & 0875.364 & 0058.768 & 17:48:00.97 & -24:47:46.4 \\
1501 & 103.41 & 59.72 & 21.917 & 17.252 & 4.665 & 0151.801 & 0062.951 & 17:48:07.81 & -24:47:41.7 \\
1502 & 862.07 & 62.92 & 21.851 & 17.899 & 3.952 & 0910.872 & 0066.106 & 17:48:00.64 & -24:47:45.7 \\
1504 & 47.45 & 74.12 & 22.605 & 19.051 & 3.554 & 0095.859 & 0077.452 & 17:48:08.33 & -24:47:39.5 \\
1505 & 760.60 & 86.42 & 20.976 & 18.616 & 2.360 & 0809.323 & 0089.665 & 17:48:01.59 & -24:47:42.1 \\
1506 & 257.62 & 87.94 & 23.478 & 19.335 & 4.143 & 0306.046 & 0091.122 & 17:48:06.34 & -24:47:39.0 \\
1507 & 140.24 & 88.80 & 23.275 & 18.808 & 4.467 & 0188.711 & 0091.928 & 17:48:07.45 & -24:47:38.2 \\
1508 & 280.02 & 96.26 & 23.912 & 20.201 & 3.711 & 0328.662 & 0099.511 & 17:48:06.12 & -24:47:38.0 \\
1509 & 282.24 & 101.97 & 23.761 & 19.916 & 3.845 & 0331.007 & 0104.863 & 17:48:06.10 & -24:47:37.4 \\
1510 & 289.68 & 101.82 & 23.105 & 19.115 & 3.990 & 0338.211 & 0105.076 & 17:48:06.03 & -24:47:37.4 \\
1511 & 735.32 & 102.31 & 22.583 & 18.798 & 3.785 & 0784.042 & 0105.490 & 17:48:01.82 & -24:47:39.9 \\
1512 & 1019.07 & 102.30 & 23.907 & 19.558 & 4.349 & 1068.000 & 0105.526 & 17:47:59.13 & -24:47:41.5 \\
1513 & 957.52 & 102.97 & 23.851 & 20.063 & 3.788 & 1006.510 & 0106.302 & 17:47:59.72 & -24:47:41.0 \\
1515 & 798.85 & 114.75 & 21.840 & 17.854 & 3.986 & 0847.683 & 0117.876 & 17:48:01.21 & -24:47:38.6 \\
1516 & 926.13 & 119.45 & 21.555 & 17.176 & 4.379 & 0974.945 & 0122.616 & 17:48:00.01 & -24:47:38.8 \\
1517 & 184.09 & 121.94 & 21.243 & 18.730 & 2.513 & 0232.475 & 0125.110 & 17:48:07.02 & -24:47:34.2 \\
1518 & 867.79 & 141.54 & 20.275 & 15.742 & 4.533 & 0916.606 & 0144.742 & 17:48:00.55 & -24:47:35.6 \\
1519 & 240.13 & 160.18 & 22.599 & 18.379 & 4.220 & 0288.562 & 0163.427 & 17:48:06.48 & -24:47:29.6 \\
1520 & 344.94 & 160.67 & 21.123 & 16.099 & 5.024 & 0393.536 & 0163.623 & 17:48:05.49 & -24:47:30.2 \\
1522 & 576.27 & 168.68 & 23.677 & 19.926 & 3.751 & 0625.041 & 0171.918 & 17:48:03.29 & -24:47:30.4 \\
1523 & 260.87 & 169.87 & 21.627 & 17.742 & 3.885 & 0309.414 & 0173.123 & 17:48:06.28 & -24:47:28.4 \\
1524 & 762.33 & 173.54 & 22.279 & 18.105 & 4.174 & 0811.066 & 0176.802 & 17:48:01.53 & -24:47:30.8 \\
1525 & 484.14 & 174.23 & 22.752 & 18.903 & 3.849 & 0532.749 & 0177.472 & 17:48:04.16 & -24:47:29.2 \\
1526 & 822.03 & 178.12 & 23.052 & 18.864 & 4.188 & 0870.929 & 0181.369 & 17:48:00.97 & -24:47:30.6 \\
1527 & 545.78 & 178.58 & 22.215 & 17.290 & 4.925 & 0594.481 & 0181.855 & 17:48:03.58 & -24:47:29.0 \\
1528 & 12.34 & 190.45 & 23.274 & 18.644 & 4.630 & 0060.535 & 0193.678 & 17:48:08.62 & -24:47:24.4 \\
1529 & 978.03 & 196.89 & 23.079 & 19.111 & 3.968 & 1026.770 & 0200.040 & 17:47:59.49 & -24:47:29.1 \\
1531 & 281.71 & 210.16 & 22.570 & 18.429 & 4.141 & 0330.227 & 0213.451 & 17:48:06.06 & -24:47:23.4 \\
1532 & 229.77 & 214.20 & 20.617 & 16.083 & 4.534 & 0278.256 & 0217.480 & 17:48:06.55 & -24:47:22.6 \\
1534 & 957.83 & 230.74 & 24.191 & 20.341 & 3.850 & 1006.600 & 0233.990 & 17:47:59.66 & -24:47:24.6 \\
1535 & 80.97 & 235.05 & 22.908 & 18.534 & 4.374 & 0129.445 & 0238.195 & 17:48:07.95 & -24:47:19.0 \\
1536 & 195.93 & 239.54 & 23.337 & 19.092 & 4.245 & 0244.550 & 0242.848 & 17:48:06.86 & -24:47:19.1 \\
1537 & 891.84 & 244.88 & 21.935 & 17.915 & 4.020 & 0940.660 & 0248.125 & 17:48:00.28 & -24:47:22.4 \\
1538 & 695.39 & 248.11 & 23.571 & 19.807 & 3.764 & 0744.311 & 0251.303 & 17:48:02.13 & -24:47:20.9 \\
1539 & 748.24 & 249.28 & 22.186 & 18.216 & 3.970 & 0797.056 & 0252.547 & 17:48:01.63 & -24:47:21.0 \\
1540 & 266.75 & 273.50 & 23.166 & 18.766 & 4.400 & 0315.127 & 0276.675 & 17:48:06.18 & -24:47:15.1 \\
1541 & 155.90 & 273.00 & 22.601 & 18.293 & 4.308 & 0204.275 & 0276.283 & 17:48:07.23 & -24:47:14.6 \\
1542 & 649.43 & 278.22 & 22.509 & 18.395 & 4.114 & 0700.844 & 0283.609 & 17:48:02.53 & -24:47:16.5 \\
1543 & 620.99 & 279.17 & 22.339 & 18.179 & 4.160 & 0669.888 & 0282.491 & 17:48:02.82 & -24:47:16.4 \\
1544 & 435.29 & 279.48 & 22.121 & 18.000 & 4.121 & 0483.958 & 0282.787 & 17:48:04.58 & -24:47:15.3 \\
1545 & 853.78 & 287.25 & 24.290 & 19.767 & 4.523 & 0902.958 & 0290.773 & 17:48:00.62 & -24:47:16.7 \\
1546 & 835.38 & 295.91 & 22.911 & 18.857 & 4.054 & 0884.070 & 0299.140 & 17:48:00.79 & -24:47:15.5 \\
1547 & 490.19 & 292.98 & 21.263 & 16.686 & 4.577 & 0538.832 & 0296.248 & 17:48:04.06 & -24:47:13.9 \\
1548 & 542.31 & 293.57 & 16.936 & 15.428 & 1.508 & 0590.828 & 0296.869 & 17:48:03.57 & -24:47:14.1 \\
1549 & 946.87 & 297.31 & 22.075 & 17.992 & 4.083 & 0995.729 & 0300.633 & 17:47:59.74 & -24:47:15.9 \\
1550 & 596.47 & 301.38 & 22.087 & 18.034 & 4.053 & 0645.126 & 0304.679 & 17:48:03.05 & -24:47:13.4 \\
1551 & 757.01 & 304.32 & 21.848 & 16.475 & 5.373 & 0805.780 & 0307.572 & 17:48:01.53 & -24:47:14.0 \\
1552 & 151.99 & 312.39 & 23.097 & 18.599 & 4.498 & 0200.275 & 0315.681 & 17:48:07.25 & -24:47:09.5 \\
1553 & 938.23 & 315.52 & 22.848 & 17.656 & 5.192 & 0987.144 & 0318.773 & 17:47:59.81 & -24:47:13.6 \\
1554 & 975.34 & 317.21 & 24.495 & 20.332 & 4.163 & 1024.050 & 0320.065 & 17:47:59.46 & -24:47:13.6 \\
1555 & 296.79 & 318.53 & 22.151 & 17.902 & 4.249 & 0345.304 & 0321.871 & 17:48:05.88 & -24:47:09.5 \\
1557 & 793.97 & 324.84 & 23.552 & 19.254 & 4.298 & 0842.849 & 0328.170 & 17:48:01.17 & -24:47:11.5 \\
1558 & 637.91 & 327.00 & 22.757 & 18.677 & 4.080 & 0686.642 & 0330.342 & 17:48:02.65 & -24:47:10.4 \\
1559 & 80.73 & 331.87 & 21.414 & 16.587 & 4.827 & 0129.202 & 0335.165 & 17:48:07.91 & -24:47:06.5 \\
1560 & 945.73 & 341.40 & 22.118 & 17.984 & 4.134 & 0994.561 & 0344.660 & 17:47:59.73 & -24:47:10.3 \\
1561 & 427.37 & 351.64 & 20.748 & 16.231 & 4.517 & 0476.060 & 0354.940 & 17:48:04.63 & -24:47:06.0 \\
1562 & 656.39 & 357.13 & 22.091 & 19.256 & 2.835 & 0705.192 & 0360.591 & 17:48:02.46 & -24:47:06.6 \\
1563 & 450.61 & 365.87 & 21.328 & 16.040 & 5.288 & 0499.622 & 0369.066 & 17:48:04.40 & -24:47:04.3 \\
1564 & 341.27 & 372.18 & 20.387 & 15.470 & 4.917 & 0389.809 & 0375.503 & 17:48:05.43 & -24:47:02.8 \\
1565 & 377.34 & 372.71 & 21.424 & 16.908 & 4.516 & 0425.889 & 0376.001 & 17:48:05.09 & -24:47:03.0 \\
1566 & 447.89 & 384.05 & 18.340 & 16.650 & 1.690 & 0496.427 & 0387.362 & 17:48:04.42 & -24:47:01.9 \\
1567 & 350.29 & 397.52 & 21.512 & 16.991 & 4.521 & 0398.915 & 0400.872 & 17:48:05.34 & -24:46:59.6 \\
1568 & 459.12 & 396.28 & 22.385 & 18.169 & 4.216 & 0507.456 & 0399.760 & 17:48:04.31 & -24:47:00.4 \\
1569 & 59.12 & 396.39 & 21.897 & 17.197 & 4.700 & 0107.610 & 0399.738 & 17:48:08.09 & -24:46:58.1 \\
1570 & 241.66 & 399.21 & 23.293 & 18.632 & 4.661 & 0290.309 & 0402.563 & 17:48:06.36 & -24:46:58.8 \\
1571 & 272.50 & 401.49 & 22.251 & 17.789 & 4.462 & 0320.977 & 0404.760 & 17:48:06.07 & -24:46:58.7 \\
1572 & 435.19 & 406.83 & 22.364 & 17.728 & 4.636 & 0483.856 & 0410.179 & 17:48:04.53 & -24:46:58.9 \\
1573 & 240.96 & 411.19 & 22.866 & 18.483 & 4.383 & 0289.296 & 0415.042 & 17:48:06.37 & -24:46:57.2 \\
1574 & 71.33 & 413.48 & 17.806 & 16.184 & 1.622 & 0119.670 & 0416.858 & 17:48:07.97 & -24:46:56.0 \\
1575 & 255.65 & 417.86 & 22.428 & 17.438 & 4.990 & 0304.192 & 0421.201 & 17:48:06.22 & -24:46:56.5 \\
1576 & 111.10 & 424.32 & 23.867 & 19.156 & 4.711 & 0159.275 & 0427.871 & 17:48:07.59 & -24:46:54.8 \\
1577 & 343.44 & 427.08 & 21.213 & 16.573 & 4.640 & 0392.072 & 0430.427 & 17:48:05.39 & -24:46:55.8 \\
1578 & 892.57 & 435.03 & 24.253 & 20.355 & 3.898 & 0941.555 & 0438.662 & 17:48:00.19 & -24:46:57.9 \\
1579 & 118.58 & 435.87 & 24.034 & 19.197 & 4.837 & 0166.795 & 0439.183 & 17:48:07.51 & -24:46:53.4 \\
1580 & 658.40 & 445.15 & 21.174 & 16.256 & 4.918 & 0707.171 & 0448.482 & 17:48:02.40 & -24:46:55.2 \\
1581 & 509.59 & 449.52 & 24.813 & 19.387 & 5.426 & 0558.276 & 0452.923 & 17:48:03.81 & -24:46:53.8 \\
1583 & 178.26 & 448.89 & 17.276 & 15.697 & 1.579 & 0226.632 & 0452.259 & 17:48:06.94 & -24:46:52.0 \\
1584 & 795.43 & 455.80 & 22.681 & 18.434 & 4.247 & 0844.320 & 0459.164 & 17:48:01.10 & -24:46:54.7 \\
1585 & 636.29 & 467.71 & 23.267 & 18.731 & 4.536 & 0684.969 & 0470.791 & 17:48:02.60 & -24:46:52.2 \\
1586 & 388.70 & 461.73 & 24.950 & 18.889 & 6.061 & 0437.213 & 0465.192 & 17:48:04.95 & -24:46:51.6 \\
1587 & 22.11 & 462.83 & 24.113 & 19.534 & 4.579 & 0070.490 & 0466.121 & 17:48:08.41 & -24:46:49.3 \\
1588 & 169.13 & 469.10 & 21.061 & 15.771 & 5.290 & 0217.596 & 0472.461 & 17:48:07.02 & -24:46:49.4 \\
1590 & 494.81 & 472.01 & 24.076 & 18.877 & 5.199 & 0543.731 & 0475.328 & 17:48:03.94 & -24:46:50.9 \\
1591 & 569.48 & 475.40 & 23.349 & 18.602 & 4.747 & 0618.240 & 0478.666 & 17:48:03.23 & -24:46:50.9 \\
1592 & 319.03 & 476.26 & 21.660 & 17.135 & 4.525 & 0367.628 & 0479.604 & 17:48:05.60 & -24:46:49.3 \\
1593 & 158.93 & 481.14 & 23.859 & 19.235 & 4.624 & 0207.242 & 0484.435 & 17:48:07.11 & -24:46:47.8 \\
1594 & 466.28 & 481.92 & 23.518 & 18.705 & 4.813 & 0514.402 & 0486.883 & 17:48:04.21 & -24:46:49.2 \\
1595 & 263.69 & 482.08 & 20.836 & 15.945 & 4.891 & 0312.198 & 0485.354 & 17:48:06.12 & -24:46:48.2 \\
1596 & 867.85 & 485.95 & 20.869 & 16.705 & 4.164 & 0916.690 & 0489.256 & 17:48:00.41 & -24:46:51.2 \\
1597 & 132.88 & 487.02 & 23.694 & 19.476 & 4.218 & 0181.649 & 0490.399 & 17:48:07.35 & -24:46:46.8 \\
1598 & 998.62 & 494.95 & 23.615 & 20.212 & 3.403 & 1047.410 & 0498.247 & 17:47:59.17 & -24:46:50.8 \\
1599 & 852.65 & 493.54 & 20.811 & 16.507 & 4.304 & 0901.489 & 0496.856 & 17:48:00.55 & -24:46:50.1 \\
1600 & 253.84 & 496.25 & 21.230 & 16.353 & 4.877 & 0302.339 & 0499.621 & 17:48:06.21 & -24:46:46.3 \\
1601 & 328.43 & 498.66 & 22.832 & 18.044 & 4.788 & 0377.090 & 0501.987 & 17:48:05.50 & -24:46:46.5 \\
1602 & 290.71 & 501.74 & 21.302 & 15.790 & 5.512 & 0339.227 & 0505.101 & 17:48:05.86 & -24:46:45.8 \\
1603 & 460.25 & 503.26 & 23.676 & 18.149 & 5.527 & 0508.537 & 0506.522 & 17:48:04.26 & -24:46:46.6 \\
1604 & 612.48 & 516.42 & 23.063 & 18.807 & 4.256 & 0661.488 & 0519.667 & 17:48:02.81 & -24:46:45.8 \\
1605 & 180.92 & 517.33 & 20.969 & 15.947 & 5.022 & 0229.517 & 0520.680 & 17:48:06.89 & -24:46:43.2 \\
1606 & 1004.24 & 527.06 & 24.273 & 20.248 & 4.025 & 1053.000 & 0530.413 & 17:47:59.10 & -24:46:46.7 \\
1607 & 432.24 & 528.18 & 21.400 & 16.011 & 5.389 & 0480.964 & 0531.541 & 17:48:04.51 & -24:46:43.3 \\
1608 & 420.28 & 529.91 & 21.000 & 15.129 & 5.871 & 0468.910 & 0533.291 & 17:48:04.62 & -24:46:43.0 \\
1609 & 220.22 & 533.05 & 22.940 & 18.360 & 4.580 & 0268.733 & 0536.411 & 17:48:06.51 & -24:46:41.4 \\
1610 & 181.03 & 531.85 & 23.646 & 19.052 & 4.594 & 0229.725 & 0535.367 & 17:48:06.88 & -24:46:41.3 \\
1611 & 347.66 & 532.74 & 20.759 & 15.669 & 5.090 & 0396.165 & 0536.219 & 17:48:05.31 & -24:46:42.2 \\
1612 & 474.28 & 533.53 & 20.620 & 15.375 & 5.245 & 0522.961 & 0536.888 & 17:48:04.11 & -24:46:42.8 \\
1613 & 232.66 & 541.97 & 23.449 & 18.452 & 4.997 & 0281.317 & 0545.345 & 17:48:06.39 & -24:46:40.3 \\
1614 & 601.41 & 542.29 & 20.795 & 16.098 & 4.697 & 0650.139 & 0545.610 & 17:48:02.90 & -24:46:42.4 \\
1615 & 884.27 & 551.92 & 23.754 & 19.718 & 4.036 & 0933.004 & 0555.409 & 17:48:00.22 & -24:46:42.8 \\
1616 & 309.36 & 561.00 & 19.344 & 17.590 & 1.754 & 0357.904 & 0564.331 & 17:48:05.66 & -24:46:38.3 \\
1617 & 196.32 & 562.74 & 23.804 & 18.889 & 4.915 & 0244.787 & 0565.831 & 17:48:06.72 & -24:46:37.5 \\
1618 & 450.96 & 559.32 & 21.207 & 16.708 & 4.499 & 0499.792 & 0562.606 & 17:48:04.32 & -24:46:39.4 \\
1619 & 1021.78 & 564.73 & 20.103 & 18.127 & 1.976 & 1070.460 & 0568.069 & 17:47:58.92 & -24:46:41.9 \\
1620 & 257.75 & 565.55 & 24.228 & 19.266 & 4.962 & 0306.166 & 0569.033 & 17:48:06.14 & -24:46:37.4 \\
1621 & 264.91 & 566.21 & 23.016 & 17.035 & 5.981 & 0313.443 & 0569.522 & 17:48:06.07 & -24:46:37.4 \\
1622 & 239.29 & 570.90 & 21.478 & 16.030 & 5.448 & 0287.828 & 0574.228 & 17:48:06.31 & -24:46:36.6 \\
1623 & 711.55 & 571.09 & 22.352 & 18.105 & 4.247 & 0760.289 & 0574.430 & 17:48:01.85 & -24:46:39.3 \\
1624 & 161.87 & 574.33 & 23.034 & 20.328 & 2.706 & 0210.590 & 0577.765 & 17:48:07.04 & -24:46:35.7 \\
1625 & 376.49 & 577.59 & 21.415 & 16.321 & 5.094 & 0425.237 & 0581.197 & 17:48:05.01 & -24:46:36.5 \\
1626 & 566.41 & 578.34 & 23.496 & 18.651 & 4.845 & 0615.034 & 0581.649 & 17:48:03.22 & -24:46:37.6 \\
1628 & 464.68 & 590.63 & 21.345 & 16.648 & 4.697 & 0513.333 & 0594.005 & 17:48:04.17 & -24:46:35.4 \\
1629 & 33.51 & 590.59 & 24.041 & 19.512 & 4.529 & 0081.759 & 0594.115 & 17:48:08.25 & -24:46:32.9 \\
1630 & 427.18 & 596.96 & 21.703 & 17.515 & 4.188 & 0475.968 & 0600.424 & 17:48:04.52 & -24:46:34.4 \\
1631 & 379.67 & 597.70 & 22.326 & 16.145 & 6.181 & 0428.261 & 0601.122 & 17:48:04.98 & -24:46:34.0 \\
1632 & 818.30 & 605.74 & 22.676 & 18.564 & 4.112 & 0867.159 & 0609.052 & 17:48:00.82 & -24:46:35.5 \\
1633 & 140.27 & 609.08 & 21.878 & 15.256 & 6.622 & 0188.714 & 0612.435 & 17:48:07.23 & -24:46:31.2 \\
1634 & 336.90 & 609.91 & 17.491 & 15.893 & 1.598 & 0385.386 & 0613.293 & 17:48:05.38 & -24:46:32.2 \\
1635 & 447.61 & 611.19 & 22.275 & 17.497 & 4.778 & 0496.491 & 0614.347 & 17:48:04.33 & -24:46:32.7 \\
1636 & 836.83 & 611.18 & 23.907 & 19.555 & 4.352 & 0885.660 & 0614.495 & 17:48:00.65 & -24:46:34.9 \\
1637 & 243.29 & 622.98 & 23.056 & 18.548 & 4.508 & 0291.674 & 0626.385 & 17:48:06.26 & -24:46:30.0 \\
1638 & 181.17 & 627.57 & 23.076 & 18.163 & 4.913 & 0229.577 & 0630.942 & 17:48:06.84 & -24:46:29.0 \\
1639 & 940.22 & 633.66 & 24.017 & 19.907 & 4.110 & 0988.795 & 0636.905 & 17:47:59.66 & -24:46:32.6 \\
1640 & 480.91 & 634.64 & 22.156 & 17.873 & 4.283 & 0529.879 & 0638.304 & 17:48:04.00 & -24:46:29.8 \\
1641 & 367.65 & 640.23 & 23.433 & 18.812 & 4.621 & 0416.231 & 0643.680 & 17:48:05.07 & -24:46:28.4 \\
1642 & 137.83 & 641.45 & 22.970 & 18.157 & 4.813 & 0186.745 & 0644.565 & 17:48:07.24 & -24:46:27.0 \\
1643 & 114.29 & 641.88 & 21.068 & 15.662 & 5.406 & 0162.733 & 0645.256 & 17:48:07.47 & -24:46:26.8 \\
1644 & 222.07 & 646.93 & 23.989 & 19.271 & 4.718 & 0270.902 & 0650.236 & 17:48:06.44 & -24:46:26.8 \\
1645 & 478.14 & 647.18 & 20.852 & 16.723 & 4.129 & 0525.869 & 0651.242 & 17:48:04.03 & -24:46:28.1 \\
1646 & 174.37 & 648.47 & 22.980 & 18.532 & 4.448 & 0222.754 & 0651.783 & 17:48:06.90 & -24:46:26.3 \\
1647 & 687.53 & 653.13 & 21.066 & 16.713 & 4.353 & 0736.286 & 0656.475 & 17:48:02.04 & -24:46:28.6 \\
1648 & 850.14 & 654.81 & 23.939 & 19.295 & 4.644 & 0899.302 & 0658.192 & 17:48:00.50 & -24:46:29.3 \\
1649 & 365.94 & 662.75 & 21.772 & 16.545 & 5.227 & 0414.448 & 0666.157 & 17:48:05.08 & -24:46:25.5 \\
1650 & 494.38 & 665.48 & 23.349 & 19.125 & 4.224 & 0543.010 & 0668.727 & 17:48:03.86 & -24:46:25.9 \\
1651 & 828.47 & 669.08 & 22.166 & 18.077 & 4.089 & 0877.296 & 0672.476 & 17:48:00.70 & -24:46:27.4 \\
1652 & 347.43 & 671.22 & 23.026 & 18.696 & 4.330 & 0395.990 & 0674.453 & 17:48:05.25 & -24:46:24.4 \\
1654 & 569.63 & 678.13 & 22.182 & 17.911 & 4.271 & 0618.722 & 0681.830 & 17:48:03.14 & -24:46:24.7 \\
1655 & 983.52 & 682.31 & 23.526 & 18.876 & 4.650 & 1032.300 & 0685.988 & 17:47:59.23 & -24:46:26.5 \\
1657 & 767.66 & 691.70 & 23.538 & 19.284 & 4.254 & 0816.329 & 0695.075 & 17:48:01.27 & -24:46:24.1 \\
1658 & 199.27 & 703.17 & 23.878 & 19.400 & 4.478 & 0247.799 & 0706.598 & 17:48:06.64 & -24:46:19.4 \\
1659 & 175.85 & 705.53 & 22.980 & 18.453 & 4.527 & 0224.316 & 0708.895 & 17:48:06.86 & -24:46:18.9 \\
1660 & 417.42 & 706.75 & 23.494 & 18.599 & 4.895 & 0466.228 & 0710.140 & 17:48:04.57 & -24:46:20.2 \\
1661 & 379.94 & 714.15 & 22.427 & 17.328 & 5.099 & 0428.451 & 0717.562 & 17:48:04.93 & -24:46:19.0 \\
1663 & 481.40 & 714.74 & 23.254 & 18.625 & 4.629 & 0530.020 & 0718.097 & 17:48:03.97 & -24:46:19.5 \\
1664 & 997.67 & 718.36 & 23.651 & 19.490 & 4.161 & 1046.540 & 0721.723 & 17:47:59.08 & -24:46:22.0 \\
1665 & 161.39 & 718.75 & 22.749 & 18.043 & 4.706 & 0209.983 & 0722.019 & 17:48:06.99 & -24:46:17.2 \\
1666 & 246.28 & 719.32 & 23.412 & 18.725 & 4.687 & 0294.663 & 0722.487 & 17:48:06.19 & -24:46:17.6 \\
1667 & 255.11 & 723.92 & 23.830 & 19.424 & 4.406 & 0303.690 & 0727.232 & 17:48:06.10 & -24:46:17.0 \\
1668 & 294.93 & 730.93 & 22.364 & 17.403 & 4.961 & 0343.521 & 0734.067 & 17:48:05.72 & -24:46:16.4 \\
1669 & 660.13 & 727.33 & 22.170 & 17.988 & 4.182 & 0708.864 & 0730.680 & 17:48:02.27 & -24:46:18.9 \\
1670 & 854.69 & 737.67 & 21.792 & 17.367 & 4.425 & 0903.513 & 0740.974 & 17:48:00.43 & -24:46:18.7 \\
1672 & 887.39 & 741.96 & 22.476 & 18.192 & 4.284 & 0935.964 & 0744.798 & 17:48:00.12 & -24:46:18.4 \\
1673 & 146.48 & 747.00 & 24.261 & 19.711 & 4.550 & 0194.808 & 0750.415 & 17:48:07.12 & -24:46:13.4 \\
1674 & 211.38 & 749.03 & 20.945 & 16.238 & 4.707 & 0259.877 & 0752.429 & 17:48:06.50 & -24:46:13.5 \\
1675 & 38.19 & 752.25 & 23.952 & 19.653 & 4.299 & 0086.510 & 0755.585 & 17:48:08.14 & -24:46:12.1 \\
1676 & 26.11 & 753.37 & 23.013 & 18.746 & 4.267 & 0074.664 & 0756.825 & 17:48:08.25 & -24:46:11.9 \\
1677 & 423.81 & 761.35 & 22.701 & 18.331 & 4.370 & 0472.430 & 0764.771 & 17:48:04.49 & -24:46:13.2 \\
1678 & 184.03 & 770.46 & 21.693 & 16.930 & 4.763 & 0232.454 & 0773.859 & 17:48:06.75 & -24:46:10.6 \\
1679 & 782.76 & 772.96 & 22.391 & 18.207 & 4.184 & 0831.596 & 0776.277 & 17:48:01.09 & -24:46:13.7 \\
1680 & 328.80 & 779.23 & 22.947 & 18.501 & 4.446 & 0377.317 & 0782.561 & 17:48:05.38 & -24:46:10.3 \\
1682 & 917.35 & 790.38 & 22.576 & 18.238 & 4.338 & 0966.442 & 0793.465 & 17:47:59.81 & -24:46:12.3 \\
1683 & 288.22 & 788.51 & 23.994 & 19.516 & 4.478 & 0336.999 & 0791.986 & 17:48:05.76 & -24:46:08.9 \\
1684 & 427.01 & 793.78 & 22.840 & 18.373 & 4.467 & 0475.628 & 0797.078 & 17:48:04.45 & -24:46:09.0 \\
1685 & 288.67 & 794.28 & 22.815 & 18.415 & 4.400 & 0337.279 & 0797.656 & 17:48:05.75 & -24:46:08.1 \\
1686 & 531.27 & 794.47 & 22.935 & 19.152 & 3.783 & 0579.900 & 0797.913 & 17:48:03.46 & -24:46:09.5 \\
1687 & 560.63 & 795.78 & 22.730 & 18.210 & 4.520 & 0609.385 & 0799.201 & 17:48:03.18 & -24:46:09.5 \\
1688 & 772.66 & 810.23 & 20.501 & 18.528 & 1.973 & 0821.399 & 0813.602 & 17:48:01.17 & -24:46:08.9 \\
1690 & 75.64 & 813.27 & 22.567 & 18.325 & 4.242 & 0124.071 & 0816.663 & 17:48:07.76 & -24:46:04.5 \\
1691 & 824.61 & 814.85 & 21.465 & 17.500 & 3.965 & 0873.390 & 0818.210 & 17:48:00.68 & -24:46:08.6 \\
1692 & 60.53 & 822.13 & 23.749 & 19.126 & 4.623 & 0108.521 & 0825.296 & 17:48:07.90 & -24:46:03.3 \\
1693 & 29.24 & 826.54 & 22.908 & 18.485 & 4.423 & 0077.671 & 0829.900 & 17:48:08.19 & -24:46:02.5 \\
1694 & 170.54 & 835.02 & 22.298 & 17.964 & 4.334 & 0219.000 & 0838.305 & 17:48:06.85 & -24:46:02.2 \\
1695 & 120.50 & 838.18 & 20.720 & 16.098 & 4.622 & 0168.953 & 0841.554 & 17:48:07.33 & -24:46:01.5 \\
1696 & 359.92 & 848.54 & 20.596 & 18.069 & 2.527 & 0408.479 & 0851.922 & 17:48:05.06 & -24:46:01.6 \\
1697 & 347.85 & 850.78 & 23.099 & 18.510 & 4.589 & 0396.375 & 0854.139 & 17:48:05.17 & -24:46:01.2 \\
1698 & 146.84 & 858.98 & 21.410 & 16.608 & 4.802 & 0195.268 & 0862.405 & 17:48:07.07 & -24:45:59.0 \\
1699 & 284.48 & 859.35 & 24.004 & 19.378 & 4.626 & 0333.137 & 0862.886 & 17:48:05.77 & -24:45:59.7 \\
1700 & 398.69 & 860.22 & 23.422 & 18.758 & 4.664 & 0449.438 & 0865.534 & 17:48:04.67 & -24:46:00.0 \\
1701 & 858.81 & 867.23 & 23.361 & 18.804 & 4.557 & 0907.616 & 0870.525 & 17:48:00.33 & -24:46:02.0 \\
1702 & 763.61 & 874.12 & 21.910 & 17.527 & 4.383 & 0812.379 & 0877.462 & 17:48:01.23 & -24:46:00.6 \\
1703 & 112.13 & 877.73 & 24.216 & 19.343 & 4.873 & 0160.506 & 0881.101 & 17:48:07.39 & -24:45:56.4 \\
1704 & 442.06 & 880.81 & 23.059 & 18.026 & 5.033 & 0490.688 & 0884.201 & 17:48:04.27 & -24:45:57.9 \\
1706 & 798.77 & 892.76 & 20.804 & 16.319 & 4.485 & 0847.550 & 0896.104 & 17:48:00.89 & -24:45:58.4 \\
1707 & 67.16 & 897.25 & 23.174 & 18.666 & 4.508 & 0115.372 & 0900.258 & 17:48:07.81 & -24:45:53.7 \\
1708 & 941.28 & 900.44 & 23.401 & 20.401 & 3.000 & 0990.093 & 0903.700 & 17:47:59.54 & -24:45:58.2 \\
1709 & 973.54 & 903.59 & 23.916 & 20.123 & 3.793 & 1022.080 & 0906.921 & 17:47:59.24 & -24:45:58.0 \\
1710 & 19.47 & 916.47 & 22.750 & 19.334 & 3.416 & 0067.897 & 0919.845 & 17:48:08.25 & -24:45:50.9 \\
1711 & 312.66 & 930.67 & 21.410 & 15.791 & 5.619 & 0361.243 & 0934.058 & 17:48:05.47 & -24:45:50.7 \\
1712 & 794.28 & 931.28 & 24.531 & 20.387 & 4.144 & 0842.824 & 0934.607 & 17:48:00.92 & -24:45:53.4 \\
1714 & 368.80 & 940.82 & 24.261 & 19.413 & 4.848 & 0417.629 & 0944.146 & 17:48:04.93 & -24:45:49.7 \\
1715 & 244.86 & 949.20 & 23.324 & 18.676 & 4.648 & 0293.385 & 0952.587 & 17:48:06.10 & -24:45:47.9 \\
1716 & 952.14 & 956.18 & 22.651 & 18.116 & 4.535 & 1001.050 & 0959.488 & 17:47:59.41 & -24:45:51.1 \\
1717 & 39.35 & 962.60 & 20.297 & 18.314 & 1.983 & 0087.694 & 0966.016 & 17:48:08.04 & -24:45:45.0 \\
1718 & 793.74 & 965.29 & 23.312 & 18.460 & 4.852 & 0842.464 & 0968.507 & 17:48:00.91 & -24:45:49.0 \\
1719 & 334.02 & 965.88 & 21.917 & 19.464 & 2.453 & 0382.538 & 0969.375 & 17:48:05.25 & -24:45:46.3 \\
1720 & 421.34 & 969.30 & 22.162 & 16.742 & 5.420 & 0470.164 & 0972.410 & 17:48:04.43 & -24:45:46.4 \\
1721 & 275.48 & 973.79 & 23.374 & 18.464 & 4.910 & 0324.204 & 0977.240 & 17:48:05.80 & -24:45:44.9 \\
1722 & 983.45 & 973.97 & 23.065 & 18.470 & 4.595 & 1032.340 & 0977.275 & 17:47:59.11 & -24:45:49.0 \\
1723 & 111.75 & 977.76 & 22.934 & 18.423 & 4.511 & 0160.042 & 0981.208 & 17:48:07.35 & -24:45:43.5 \\
1724 & 585.76 & 985.88 & 22.865 & 18.452 & 4.413 & 0634.293 & 0989.285 & 17:48:02.87 & -24:45:45.2 \\
1725 & 95.21 & 994.13 & 23.231 & 19.682 & 3.549 & 0143.788 & 0997.492 & 17:48:07.50 & -24:45:41.3 \\
1726 & 484.59 & 1003.29 & 23.453 & 18.606 & 4.847 & 0533.217 & 1006.670 & 17:48:03.82 & -24:45:42.3 \\
1727 & 339.05 & 1011.01 & 23.033 & 18.457 & 4.576 & 0387.554 & 1014.400 & 17:48:05.19 & -24:45:40.5 \\
1728 & 545.51 & 1012.27 & 22.537 & 19.830 & 2.707 & 0594.059 & 1015.510 & 17:48:03.24 & -24:45:41.6 \\
1729 & 574.15 & 1012.36 & 23.092 & 18.461 & 4.631 & 0622.745 & 1015.770 & 17:48:02.97 & -24:45:41.7 \\
1730 & 706.72 & 1014.59 & 23.317 & 18.807 & 4.510 & 0755.161 & 1018.160 & 17:48:01.71 & -24:45:42.1 \\
1731 & 615.39 & 2.01 & 22.679 & 18.787 & 3.892 & 0664.026 & 0005.178 & 17:48:02.99 & -24:47:52.1 \\
1732 & 642.51 & 9.02 & 20.463 & 16.708 & 3.755 & 0691.118 & 0011.944 & 17:48:02.74 & -24:47:51.4 \\
1733 & 344.64 & 6.78 & 23.599 & 20.067 & 3.532 & 0393.056 & 0009.932 & 17:48:05.55 & -24:47:49.9 \\
1734 & 425.17 & 6.88 & 23.760 & 19.805 & 3.955 & 0473.859 & 0009.998 & 17:48:04.79 & -24:47:50.4 \\
1735 & 744.55 & 8.08 & 24.075 & 20.321 & 3.754 & 0793.474 & 0011.140 & 17:48:01.77 & -24:47:52.1 \\
1736 & 701.87 & 11.41 & 19.865 & 17.936 & 1.929 & 0750.651 & 0014.600 & 17:48:02.17 & -24:47:51.4 \\
1737 & 461.82 & 12.17 & 23.502 & 19.811 & 3.691 & 0510.306 & 0015.333 & 17:48:04.44 & -24:47:49.9 \\
1739 & 309.15 & 12.47 & 22.985 & 19.018 & 3.967 & 0357.773 & 0015.627 & 17:48:05.88 & -24:47:49.0 \\
1740 & 839.83 & 15.47 & 23.911 & 20.229 & 3.682 & 0888.758 & 0018.821 & 17:48:00.86 & -24:47:51.6 \\
1741 & 346.94 & 16.64 & 22.333 & 18.363 & 3.970 & 0395.463 & 0019.827 & 17:48:05.53 & -24:47:48.7 \\
1742 & 542.05 & 21.98 & 23.580 & 19.889 & 3.691 & 0590.559 & 0025.082 & 17:48:03.68 & -24:47:49.1 \\
1744 & 392.41 & 24.76 & 23.682 & 19.723 & 3.959 & 0440.973 & 0027.896 & 17:48:05.09 & -24:47:47.9 \\
1745 & 144.80 & 21.87 & 23.755 & 19.795 & 3.960 & 0193.481 & 0024.906 & 17:48:07.43 & -24:47:46.9 \\
1747 & 684.80 & 26.40 & 23.176 & 19.322 & 3.854 & 0733.444 & 0029.553 & 17:48:02.33 & -24:47:49.4 \\
1752 & 439.21 & 42.63 & 23.842 & 19.994 & 3.848 & 0487.919 & 0045.979 & 17:48:04.64 & -24:47:45.8 \\
1753 & 579.69 & 44.15 & 23.726 & 19.740 & 3.986 & 0628.431 & 0047.401 & 17:48:03.31 & -24:47:46.5 \\
1754 & 450.70 & 44.33 & 21.765 & 17.624 & 4.141 & 0499.302 & 0047.499 & 17:48:04.53 & -24:47:45.7 \\
1755 & 689.83 & 44.69 & 21.238 & 17.284 & 3.954 & 0738.517 & 0047.883 & 17:48:02.27 & -24:47:47.0 \\
1756 & 394.59 & 46.33 & 22.219 & 18.153 & 4.066 & 0443.150 & 0049.497 & 17:48:05.06 & -24:47:45.1 \\
1757 & 324.20 & 46.55 & 23.558 & 19.564 & 3.994 & 0372.744 & 0049.852 & 17:48:05.73 & -24:47:44.7 \\
1759 & 621.44 & 61.96 & 23.672 & 20.162 & 3.510 & 0670.182 & 0065.151 & 17:48:02.91 & -24:47:44.4 \\
1760 & 640.29 & 64.99 & 24.042 & 19.782 & 4.260 & 0688.954 & 0068.332 & 17:48:02.73 & -24:47:44.1 \\
1761 & 814.73 & 62.40 & 22.411 & 18.714 & 3.697 & 0863.487 & 0065.537 & 17:48:01.08 & -24:47:45.5 \\
1762 & 270.54 & 63.18 & 24.410 & 20.391 & 4.019 & 0319.270 & 0066.078 & 17:48:06.23 & -24:47:42.3 \\
1763 & 716.87 & 65.18 & 23.770 & 19.879 & 3.891 & 0765.700 & 0068.277 & 17:48:02.01 & -24:47:44.6 \\
1764 & 909.97 & 65.35 & 22.884 & 19.309 & 3.575 & 0958.841 & 0068.593 & 17:48:00.18 & -24:47:45.6 \\
1765 & 691.38 & 68.76 & 22.991 & 19.228 & 3.763 & 0740.072 & 0071.875 & 17:48:02.25 & -24:47:44.0 \\
1766 & 561.00 & 68.69 & 22.686 & 18.770 & 3.916 & 0609.725 & 0071.836 & 17:48:03.48 & -24:47:43.2 \\
1767 & 929.99 & 69.93 & 24.187 & 20.125 & 4.062 & 0978.909 & 0073.178 & 17:47:59.99 & -24:47:45.2 \\
1768 & 802.44 & 75.07 & 22.912 & 19.354 & 3.558 & 0851.333 & 0078.206 & 17:48:01.19 & -24:47:43.8 \\
1769 & 532.66 & 76.22 & 21.159 & 17.845 & 3.314 & 0581.116 & 0079.308 & 17:48:03.75 & -24:47:42.1 \\
1770 & 570.45 & 77.92 & 23.860 & 19.856 & 4.004 & 0618.863 & 0081.113 & 17:48:03.39 & -24:47:42.1 \\
1771 & 589.50 & 80.11 & 23.458 & 19.517 & 3.941 & 0638.312 & 0083.247 & 17:48:03.20 & -24:47:41.9 \\
1772 & 480.39 & 83.60 & 24.634 & 20.668 & 3.966 & 0529.059 & 0087.244 & 17:48:04.24 & -24:47:40.8 \\
1773 & 611.41 & 84.48 & 24.254 & 20.296 & 3.958 & 0659.759 & 0087.877 & 17:48:03.00 & -24:47:41.4 \\
1774 & 698.08 & 84.19 & 17.617 & 16.079 & 1.538 & 0746.752 & 0087.401 & 17:48:02.18 & -24:47:42.0 \\
1775 & 536.78 & 87.61 & 22.955 & 19.096 & 3.859 & 0585.552 & 0090.874 & 17:48:03.70 & -24:47:40.6 \\
1778 & 525.45 & 105.03 & 21.706 & 17.339 & 4.367 & 0574.095 & 0108.258 & 17:48:03.80 & -24:47:38.3 \\
1779 & 783.35 & 102.24 & 23.249 & 19.362 & 3.887 & 0832.166 & 0105.414 & 17:48:01.36 & -24:47:40.2 \\
1780 & 244.39 & 103.62 & 24.029 & 19.802 & 4.227 & 0293.367 & 0106.790 & 17:48:06.46 & -24:47:36.9 \\
1781 & 316.34 & 107.63 & 22.005 & 18.018 & 3.987 & 0364.842 & 0110.853 & 17:48:05.78 & -24:47:36.8 \\
1783 & 694.10 & 108.38 & 24.354 & 19.992 & 4.362 & 0743.105 & 0111.841 & 17:48:02.20 & -24:47:38.8 \\
1784 & 648.71 & 109.70 & 21.482 & 17.691 & 3.791 & 0697.421 & 0112.902 & 17:48:02.63 & -24:47:38.4 \\
1785 & 106.56 & 110.16 & 22.569 & 19.088 & 3.481 & 0154.954 & 0113.439 & 17:48:07.76 & -24:47:35.2 \\
1786 & 413.88 & 110.87 & 23.191 & 19.083 & 4.108 & 0462.553 & 0114.071 & 17:48:04.85 & -24:47:36.9 \\
1787 & 1021.06 & 110.92 & 22.806 & 18.396 & 4.410 & 1069.780 & 0114.085 & 17:47:59.11 & -24:47:40.4 \\
1788 & 581.79 & 115.17 & 23.484 & 19.395 & 4.089 & 0630.473 & 0118.505 & 17:48:03.26 & -24:47:37.3 \\
1789 & 430.78 & 119.15 & 21.724 & 17.868 & 3.856 & 0479.366 & 0122.388 & 17:48:04.69 & -24:47:36.0 \\
1790 & 275.98 & 119.37 & 22.226 & 16.896 & 5.330 & 0324.928 & 0122.767 & 17:48:06.15 & -24:47:35.0 \\
1791 & 596.75 & 119.60 & 22.948 & 18.996 & 3.952 & 0645.367 & 0122.904 & 17:48:03.12 & -24:47:36.8 \\
1792 & 313.17 & 119.77 & 24.059 & 20.103 & 3.956 & 0361.806 & 0123.102 & 17:48:05.80 & -24:47:35.2 \\
1794 & 396.92 & 122.61 & 24.537 & 20.480 & 4.057 & 0445.498 & 0125.638 & 17:48:05.01 & -24:47:35.3 \\
1796 & 635.14 & 122.83 & 23.596 & 20.114 & 3.482 & 0683.903 & 0126.061 & 17:48:02.76 & -24:47:36.7 \\
1797 & 327.21 & 123.71 & 23.960 & 20.008 & 3.952 & 0375.800 & 0126.939 & 17:48:05.67 & -24:47:34.8 \\
1798 & 481.98 & 128.95 & 23.675 & 20.043 & 3.632 & 0530.301 & 0132.080 & 17:48:04.21 & -24:47:35.0 \\
1799 & 928.69 & 126.29 & 23.641 & 19.514 & 4.127 & 0976.971 & 0128.700 & 17:47:59.99 & -24:47:38.0 \\
1800 & 380.59 & 126.18 & 23.283 & 19.631 & 3.652 & 0429.070 & 0129.679 & 17:48:05.16 & -24:47:34.7 \\
1801 & 1010.79 & 128.40 & 22.913 & 20.091 & 2.822 & 1059.740 & 0131.653 & 17:47:59.20 & -24:47:38.1 \\
1802 & 551.87 & 128.90 & 23.591 & 19.773 & 3.818 & 0599.740 & 0134.691 & 17:48:03.55 & -24:47:35.1 \\
1803 & 550.93 & 131.88 & 23.291 & 19.259 & 4.032 & 0599.740 & 0134.691 & 17:48:03.55 & -24:47:35.1 \\
1804 & 834.16 & 130.87 & 22.669 & 18.517 & 4.152 & 0882.910 & 0134.098 & 17:48:00.87 & -24:47:36.8 \\
1805 & 428.95 & 133.78 & 24.016 & 20.253 & 3.763 & 0477.294 & 0136.861 & 17:48:04.70 & -24:47:34.1 \\
1806 & 636.33 & 132.44 & 22.487 & 18.194 & 4.293 & 0685.043 & 0135.666 & 17:48:02.74 & -24:47:35.4 \\
1807 & 414.55 & 134.04 & 23.696 & 19.666 & 4.030 & 0463.195 & 0137.342 & 17:48:04.84 & -24:47:33.9 \\
1808 & 367.73 & 136.36 & 22.756 & 18.589 & 4.167 & 0416.119 & 0139.485 & 17:48:05.28 & -24:47:33.4 \\
1809 & 464.71 & 139.67 & 23.721 & 19.738 & 3.983 & 0513.371 & 0142.583 & 17:48:04.36 & -24:47:33.5 \\
1810 & 820.53 & 140.18 & 23.674 & 19.622 & 4.052 & 0869.441 & 0143.260 & 17:48:01.00 & -24:47:35.5 \\
1811 & 420.11 & 140.29 & 24.132 & 20.278 & 3.854 & 0468.060 & 0143.466 & 17:48:04.79 & -24:47:33.2 \\
1812 & 282.13 & 141.47 & 23.059 & 19.088 & 3.971 & 0330.468 & 0144.751 & 17:48:06.09 & -24:47:32.2 \\
1813 & 1017.92 & 142.69 & 24.314 & 20.204 & 4.110 & 1066.990 & 0146.013 & 17:47:59.13 & -24:47:36.3 \\
1814 & 479.69 & 143.49 & 21.578 & 17.665 & 3.913 & 0528.297 & 0146.746 & 17:48:04.22 & -24:47:33.1 \\
1815 & 331.75 & 144.56 & 21.810 & 17.886 & 3.924 & 0380.142 & 0147.804 & 17:48:05.62 & -24:47:32.1 \\
1816 & 395.77 & 146.63 & 23.898 & 19.904 & 3.994 & 0444.294 & 0149.900 & 17:48:05.01 & -24:47:32.2 \\
1818 & 842.18 & 152.58 & 23.291 & 19.384 & 3.907 & 0891.172 & 0155.807 & 17:48:00.79 & -24:47:34.0 \\
1819 & 567.33 & 156.22 & 22.140 & 18.041 & 4.099 & 0615.848 & 0159.446 & 17:48:03.39 & -24:47:32.0 \\
1820 & 603.35 & 156.51 & 21.149 & 18.827 & 2.322 & 0652.019 & 0159.649 & 17:48:03.04 & -24:47:32.1 \\
1821 & 165.34 & 167.00 & 21.550 & 17.102 & 4.448 & 0213.765 & 0170.279 & 17:48:07.18 & -24:47:28.3 \\
1822 & 410.20 & 159.02 & 22.187 & 17.968 & 4.219 & 0458.745 & 0162.183 & 17:48:04.87 & -24:47:30.7 \\
1823 & 305.64 & 160.48 & 23.713 & 19.176 & 4.537 & 0354.272 & 0163.619 & 17:48:05.86 & -24:47:29.9 \\
1824 & 460.63 & 160.94 & 21.590 & 17.452 & 4.138 & 0509.159 & 0164.138 & 17:48:04.39 & -24:47:30.7 \\
1825 & 834.17 & 161.81 & 21.846 & 19.266 & 2.580 & 0882.958 & 0164.976 & 17:48:00.86 & -24:47:32.8 \\
1826 & 527.58 & 161.90 & 23.278 & 18.941 & 4.337 & 0576.294 & 0165.195 & 17:48:03.76 & -24:47:31.0 \\
1827 & 443.82 & 162.15 & 21.930 & 18.021 & 3.909 & 0492.371 & 0165.385 & 17:48:04.55 & -24:47:30.5 \\
1828 & 680.51 & 165.37 & 23.805 & 20.318 & 3.487 & 0729.228 & 0168.624 & 17:48:02.31 & -24:47:31.4 \\
1829 & 372.19 & 163.89 & 23.579 & 19.321 & 4.258 & 0420.752 & 0167.212 & 17:48:05.23 & -24:47:29.8 \\
1830 & 918.85 & 164.82 & 21.862 & 17.956 & 3.906 & 0967.436 & 0168.197 & 17:48:00.06 & -24:47:32.8 \\
1831 & 3.02 & 166.04 & 23.231 & 18.702 & 4.529 & 0051.428 & 0169.375 & 17:48:08.72 & -24:47:27.4 \\
1832 & 240.07 & 168.63 & 24.001 & 20.092 & 3.909 & 0288.959 & 0171.943 & 17:48:06.47 & -24:47:28.5 \\
1833 & 77.48 & 170.51 & 23.556 & 19.557 & 3.999 & 0125.784 & 0174.043 & 17:48:08.01 & -24:47:27.3 \\
1834 & 532.10 & 171.50 & 22.291 & 17.983 & 4.308 & 0580.777 & 0174.736 & 17:48:03.71 & -24:47:29.8 \\
1835 & 622.58 & 172.57 & 24.041 & 20.413 & 3.628 & 0670.951 & 0176.137 & 17:48:02.86 & -24:47:30.1 \\
1836 & 434.98 & 173.99 & 23.236 & 19.333 & 3.903 & 0483.881 & 0177.165 & 17:48:04.63 & -24:47:28.9 \\
1838 & 289.31 & 175.84 & 22.169 & 18.086 & 4.083 & 0337.808 & 0179.014 & 17:48:06.01 & -24:47:27.8 \\
1842 & 262.84 & 188.49 & 23.166 & 19.058 & 4.108 & 0311.349 & 0191.702 & 17:48:06.25 & -24:47:26.1 \\
1843 & 474.57 & 183.52 & 24.038 & 20.108 & 3.930 & 0523.379 & 0186.875 & 17:48:04.25 & -24:47:27.9 \\
1844 & 256.78 & 183.38 & 24.116 & 19.905 & 4.211 & 0305.340 & 0186.542 & 17:48:06.31 & -24:47:26.7 \\
1845 & 461.61 & 183.51 & 23.855 & 20.012 & 3.843 & 0510.241 & 0186.887 & 17:48:04.37 & -24:47:27.8 \\
1847 & 587.15 & 186.80 & 24.042 & 19.759 & 4.283 & 0636.613 & 0189.714 & 17:48:03.18 & -24:47:28.2 \\
1848 & 651.58 & 185.40 & 22.594 & 18.491 & 4.103 & 0700.200 & 0188.546 & 17:48:02.58 & -24:47:28.7 \\
1849 & 237.26 & 186.77 & 20.860 & 16.503 & 4.357 & 0285.761 & 0189.990 & 17:48:06.49 & -24:47:26.1 \\
1850 & 577.11 & 186.88 & 22.124 & 17.965 & 4.159 & 0625.733 & 0190.118 & 17:48:03.28 & -24:47:28.1 \\
1851 & 330.16 & 187.32 & 21.176 & 18.831 & 2.345 & 0378.632 & 0190.578 & 17:48:05.61 & -24:47:26.6 \\
1852 & 707.28 & 187.41 & 22.151 & 18.166 & 3.985 & 0756.036 & 0190.676 & 17:48:02.05 & -24:47:28.7 \\
1853 & 781.38 & 188.01 & 22.832 & 19.220 & 3.612 & 0830.071 & 0191.220 & 17:48:01.35 & -24:47:29.1 \\
1854 & 355.93 & 191.72 & 20.581 & 18.149 & 2.432 & 0404.313 & 0194.913 & 17:48:05.37 & -24:47:26.2 \\
1855 & 1019.12 & 188.43 & 18.188 & 16.373 & 1.815 & 1067.920 & 0191.685 & 17:47:59.10 & -24:47:30.4 \\
1856 & 178.83 & 189.22 & 24.138 & 19.748 & 4.390 & 0227.478 & 0192.650 & 17:48:07.04 & -24:47:25.5 \\
1858 & 401.36 & 190.17 & 21.671 & 18.465 & 3.206 & 0449.910 & 0193.364 & 17:48:04.94 & -24:47:26.6 \\
1860 & 481.05 & 191.25 & 22.063 & 17.969 & 4.094 & 0529.700 & 0194.466 & 17:48:04.19 & -24:47:27.0 \\
1861 & 125.88 & 193.58 & 22.909 & 20.003 & 2.906 & 0174.146 & 0196.930 & 17:48:07.54 & -24:47:24.6 \\
1862 & 557.69 & 195.21 & 24.270 & 19.866 & 4.404 & 0606.761 & 0198.444 & 17:48:03.46 & -24:47:26.9 \\
1863 & 1.17 & 196.58 & 23.060 & 18.310 & 4.750 & 0049.370 & 0199.949 & 17:48:08.72 & -24:47:23.5 \\
1864 & 389.52 & 197.42 & 23.647 & 19.783 & 3.864 & 0438.296 & 0200.748 & 17:48:05.05 & -24:47:25.6 \\
1865 & 360.15 & 206.22 & 23.463 & 19.584 & 3.879 & 0409.030 & 0209.597 & 17:48:05.32 & -24:47:24.3 \\
1867 & 604.79 & 201.87 & 22.844 & 18.508 & 4.336 & 0653.295 & 0205.041 & 17:48:03.01 & -24:47:26.3 \\
1868 & 625.32 & 204.42 & 24.097 & 20.036 & 4.061 & 0674.047 & 0208.147 & 17:48:02.82 & -24:47:26.0 \\
1869 & 678.44 & 205.24 & 23.565 & 19.498 & 4.067 & 0727.161 & 0208.430 & 17:48:02.31 & -24:47:26.3 \\
1870 & 508.82 & 208.78 & 23.221 & 19.378 & 3.843 & 0557.677 & 0211.904 & 17:48:03.91 & -24:47:24.9 \\
1871 & 595.22 & 209.26 & 23.556 & 19.419 & 4.137 & 0644.003 & 0212.551 & 17:48:03.10 & -24:47:25.3 \\
1873 & 482.63 & 210.72 & 22.837 & 18.925 & 3.912 & 0531.208 & 0213.944 & 17:48:04.16 & -24:47:24.5 \\
1874 & 289.14 & 213.33 & 21.774 & 17.955 & 3.819 & 0337.662 & 0216.700 & 17:48:05.99 & -24:47:23.0 \\
1875 & 627.27 & 211.04 & 21.727 & 17.817 & 3.910 & 0675.896 & 0214.273 & 17:48:02.80 & -24:47:25.2 \\
1876 & 713.96 & 211.43 & 23.368 & 19.539 & 3.829 & 0762.596 & 0214.642 & 17:48:01.98 & -24:47:25.7 \\
1877 & 817.35 & 211.50 & 21.119 & 17.876 & 3.243 & 0866.082 & 0214.808 & 17:48:01.00 & -24:47:26.3 \\
1878 & 310.47 & 211.67 & 22.158 & 18.086 & 4.072 & 0358.949 & 0214.983 & 17:48:05.79 & -24:47:23.3 \\
1880 & 461.39 & 215.19 & 23.818 & 20.053 & 3.765 & 0509.779 & 0218.545 & 17:48:04.36 & -24:47:23.7 \\
1881 & 528.75 & 216.59 & 22.597 & 18.564 & 4.033 & 0577.365 & 0219.911 & 17:48:03.72 & -24:47:24.0 \\
1882 & 455.12 & 217.28 & 22.759 & 18.782 & 3.977 & 0503.732 & 0220.423 & 17:48:04.42 & -24:47:23.5 \\
1883 & 340.98 & 217.92 & 21.652 & 17.803 & 3.849 & 0389.569 & 0221.185 & 17:48:05.50 & -24:47:22.7 \\
1884 & 401.19 & 219.65 & 23.337 & 19.507 & 3.830 & 0449.922 & 0222.685 & 17:48:04.93 & -24:47:22.9 \\
1885 & 390.64 & 219.87 & 21.709 & 17.729 & 3.980 & 0439.198 & 0223.117 & 17:48:05.03 & -24:47:22.7 \\
1886 & 567.61 & 220.23 & 21.023 & 16.555 & 4.468 & 0616.309 & 0223.546 & 17:48:03.35 & -24:47:23.7 \\
1887 & 506.41 & 220.63 & 23.717 & 20.119 & 3.598 & 0554.877 & 0224.012 & 17:48:03.94 & -24:47:23.3 \\
1888 & 737.05 & 220.96 & 24.140 & 19.845 & 4.295 & 0785.756 & 0224.187 & 17:48:01.75 & -24:47:24.6 \\
1889 & 996.38 & 221.49 & 21.898 & 17.913 & 3.985 & 1045.210 & 0224.712 & 17:47:59.30 & -24:47:26.0 \\
1890 & 667.75 & 221.48 & 23.348 & 19.341 & 4.007 & 0716.622 & 0224.495 & 17:48:02.41 & -24:47:24.2 \\
1892 & 642.80 & 224.40 & 21.749 & 17.855 & 3.894 & 0691.520 & 0227.667 & 17:48:02.64 & -24:47:23.6 \\
1893 & 445.13 & 224.56 & 22.579 & 18.664 & 3.915 & 0493.647 & 0227.759 & 17:48:04.51 & -24:47:22.5 \\
1894 & 366.69 & 226.97 & 21.612 & 17.853 & 3.759 & 0415.305 & 0230.235 & 17:48:05.25 & -24:47:21.7 \\
1895 & 653.84 & 228.35 & 24.097 & 20.016 & 4.081 & 0702.676 & 0231.808 & 17:48:02.54 & -24:47:23.1 \\
1896 & 50.09 & 229.70 & 22.090 & 17.584 & 4.506 & 0098.532 & 0232.849 & 17:48:08.24 & -24:47:19.5 \\
1897 & 921.11 & 230.52 & 22.766 & 19.250 & 3.516 & 0969.958 & 0233.957 & 17:48:00.01 & -24:47:24.4 \\
1898 & 158.47 & 230.92 & 22.825 & 18.477 & 4.348 & 0206.846 & 0234.218 & 17:48:07.22 & -24:47:20.0 \\
1899 & 270.45 & 231.00 & 23.467 & 18.876 & 4.591 & 0319.465 & 0234.478 & 17:48:06.16 & -24:47:20.6 \\
1900 & 858.92 & 232.40 & 24.049 & 20.404 & 3.645 & 0907.655 & 0235.736 & 17:48:00.60 & -24:47:23.8 \\
1901 & 491.56 & 232.46 & 22.552 & 18.579 & 3.973 & 0539.988 & 0235.653 & 17:48:04.07 & -24:47:21.7 \\
1902 & 360.42 & 232.37 & 23.202 & 19.943 & 3.259 & 0408.812 & 0235.710 & 17:48:05.31 & -24:47:21.0 \\
1903 & 335.14 & 232.78 & 23.844 & 19.822 & 4.022 & 0383.725 & 0236.105 & 17:48:05.55 & -24:47:20.8 \\
1904 & 550.51 & 233.66 & 23.680 & 19.610 & 4.070 & 0599.222 & 0237.036 & 17:48:03.51 & -24:47:21.9 \\
1905 & 347.50 & 233.88 & 22.935 & 18.751 & 4.184 & 0396.212 & 0237.235 & 17:48:05.43 & -24:47:20.7 \\
1906 & 284.31 & 234.51 & 21.078 & 16.618 & 4.460 & 0332.822 & 0237.799 & 17:48:06.03 & -24:47:20.2 \\
1907 & 247.25 & 234.98 & 24.002 & 19.924 & 4.078 & 0296.027 & 0237.944 & 17:48:06.38 & -24:47:20.0 \\
1908 & 580.77 & 235.72 & 22.430 & 18.283 & 4.147 & 0629.597 & 0239.094 & 17:48:03.22 & -24:47:21.8 \\
1909 & 667.19 & 241.56 & 23.290 & 19.422 & 3.868 & 0716.028 & 0244.785 & 17:48:02.40 & -24:47:21.5 \\
1910 & 157.01 & 239.01 & 24.798 & 20.479 & 4.319 & 0204.886 & 0242.633 & 17:48:07.24 & -24:47:18.9 \\
1912 & 306.88 & 241.67 & 21.507 & 17.380 & 4.127 & 0355.452 & 0244.971 & 17:48:05.81 & -24:47:19.5 \\
1913 & 264.46 & 241.92 & 24.307 & 20.123 & 4.184 & 0313.082 & 0245.016 & 17:48:06.21 & -24:47:19.2 \\
1914 & 428.90 & 242.91 & 21.450 & 17.659 & 3.791 & 0477.490 & 0246.171 & 17:48:04.66 & -24:47:20.0 \\
1915 & 378.51 & 243.70 & 22.514 & 18.336 & 4.178 & 0427.077 & 0246.968 & 17:48:05.13 & -24:47:19.6 \\
1916 & 549.94 & 244.76 & 22.180 & 18.066 & 4.114 & 0598.632 & 0248.081 & 17:48:03.51 & -24:47:20.4 \\
1917 & 361.98 & 246.48 & 22.663 & 18.444 & 4.219 & 0410.639 & 0249.877 & 17:48:05.29 & -24:47:19.1 \\
1918 & 456.75 & 247.06 & 17.738 & 15.948 & 1.790 & 0505.274 & 0250.356 & 17:48:04.39 & -24:47:19.6 \\
1919 & 410.59 & 247.65 & 21.974 & 17.709 & 4.265 & 0459.075 & 0250.891 & 17:48:04.83 & -24:47:19.3 \\
1921 & 329.44 & 250.88 & 20.844 & 16.766 & 4.078 & 0377.970 & 0254.132 & 17:48:05.59 & -24:47:18.4 \\
1922 & 514.24 & 251.98 & 23.400 & 19.449 & 3.951 & 0563.245 & 0255.761 & 17:48:03.84 & -24:47:19.3 \\
1924 & 763.73 & 255.13 & 24.379 & 20.246 & 4.133 & 0812.385 & 0258.699 & 17:48:01.49 & -24:47:20.3 \\
1925 & 500.11 & 257.12 & 21.892 & 18.031 & 3.861 & 0548.682 & 0260.436 & 17:48:03.98 & -24:47:18.6 \\
1926 & 955.72 & 256.46 & 23.447 & 19.743 & 3.704 & 1004.750 & 0259.625 & 17:47:59.67 & -24:47:21.3 \\
1927 & 560.79 & 254.23 & 21.855 & 17.922 & 3.933 & 0609.474 & 0257.541 & 17:48:03.41 & -24:47:19.3 \\
1928 & 238.04 & 258.57 & 22.504 & 18.326 & 4.178 & 0286.511 & 0261.830 & 17:48:06.46 & -24:47:16.9 \\
1929 & 313.22 & 254.85 & 22.885 & 18.691 & 4.194 & 0361.630 & 0258.240 & 17:48:05.75 & -24:47:17.8 \\
1930 & 539.64 & 255.25 & 22.820 & 18.735 & 4.085 & 0588.342 & 0258.578 & 17:48:03.60 & -24:47:19.0 \\
1931 & 588.75 & 257.50 & 22.761 & 18.695 & 4.066 & 0637.380 & 0260.725 & 17:48:03.14 & -24:47:19.0 \\
1932 & 553.11 & 258.06 & 21.614 & 17.674 & 3.940 & 0601.732 & 0261.340 & 17:48:03.48 & -24:47:18.8 \\
1933 & 415.46 & 265.10 & 22.014 & 18.251 & 3.763 & 0464.157 & 0268.447 & 17:48:04.77 & -24:47:17.1 \\
1934 & 380.08 & 261.52 & 24.167 & 20.164 & 4.003 & 0428.268 & 0264.645 & 17:48:05.11 & -24:47:17.3 \\
1935 & 468.87 & 261.70 & 23.985 & 20.140 & 3.845 & 0517.454 & 0264.970 & 17:48:04.27 & -24:47:17.8 \\
1936 & 430.25 & 261.24 & 22.969 & 19.962 & 3.007 & 0478.866 & 0264.343 & 17:48:04.64 & -24:47:17.7 \\
1937 & 224.84 & 266.39 & 23.299 & 19.012 & 4.287 & 0273.136 & 0269.718 & 17:48:06.58 & -24:47:15.8 \\
1939 & 659.50 & 266.29 & 24.124 & 20.196 & 3.928 & 0708.388 & 0269.574 & 17:48:02.47 & -24:47:18.3 \\
1940 & 647.26 & 264.42 & 22.150 & 19.441 & 2.709 & 0695.933 & 0268.040 & 17:48:02.58 & -24:47:18.4 \\
1941 & 329.77 & 264.73 & 21.911 & 17.995 & 3.916 & 0378.283 & 0268.026 & 17:48:05.59 & -24:47:16.6 \\
1942 & 280.52 & 269.17 & 23.690 & 19.406 & 4.284 & 0329.104 & 0272.428 & 17:48:06.05 & -24:47:15.8 \\
1943 & 438.87 & 265.80 & 22.191 & 18.254 & 3.937 & 0487.546 & 0269.114 & 17:48:04.55 & -24:47:17.1 \\
1944 & 827.67 & 276.48 & 23.523 & 19.366 & 4.157 & 0876.574 & 0279.586 & 17:48:00.87 & -24:47:18.0 \\
1945 & 471.00 & 275.11 & 20.073 & 15.766 & 4.307 & 0519.636 & 0278.445 & 17:48:04.25 & -24:47:16.1 \\
1946 & 534.69 & 273.10 & 21.862 & 17.687 & 4.175 & 0583.369 & 0276.380 & 17:48:03.64 & -24:47:16.7 \\
1947 & 634.91 & 273.39 & 23.767 & 19.760 & 4.007 & 0684.071 & 0276.588 & 17:48:02.69 & -24:47:17.3 \\
1948 & 374.33 & 274.00 & 19.993 & 15.211 & 4.782 & 0422.886 & 0277.272 & 17:48:05.16 & -24:47:15.7 \\
1949 & 301.05 & 275.87 & 23.527 & 19.342 & 4.185 & 0349.496 & 0279.142 & 17:48:05.85 & -24:47:15.0 \\
1950 & 404.67 & 276.98 & 23.028 & 18.932 & 4.096 & 0453.204 & 0280.260 & 17:48:04.87 & -24:47:15.5 \\
1951 & 596.41 & 280.63 & 24.143 & 20.215 & 3.928 & 0645.006 & 0283.792 & 17:48:03.06 & -24:47:16.1 \\
1952 & 517.25 & 282.82 & 22.206 & 18.127 & 4.079 & 0565.921 & 0286.068 & 17:48:03.81 & -24:47:15.4 \\
1953 & 710.02 & 286.77 & 24.119 & 20.265 & 3.854 & 0758.896 & 0290.109 & 17:48:01.98 & -24:47:15.9 \\
1954 & 274.98 & 283.95 & 24.604 & 20.446 & 4.158 & 0323.034 & 0287.259 & 17:48:06.10 & -24:47:13.8 \\
1955 & 952.27 & 284.98 & 23.329 & 19.654 & 3.675 & 1000.870 & 0288.302 & 17:47:59.69 & -24:47:17.6 \\
1956 & 96.89 & 285.16 & 23.920 & 19.363 & 4.557 & 0145.094 & 0288.304 & 17:48:07.78 & -24:47:12.7 \\
1957 & 415.07 & 287.56 & 21.898 & 17.996 & 3.902 & 0463.689 & 0290.862 & 17:48:04.77 & -24:47:14.2 \\
1958 & 467.08 & 291.33 & 23.392 & 19.520 & 3.872 & 0515.393 & 0294.724 & 17:48:04.28 & -24:47:14.0 \\
1959 & 729.85 & 288.90 & 22.783 & 18.545 & 4.238 & 0778.621 & 0292.171 & 17:48:01.79 & -24:47:15.8 \\
1960 & 368.58 & 290.51 & 22.159 & 18.036 & 4.123 & 0417.156 & 0293.818 & 17:48:05.21 & -24:47:13.5 \\
1961 & 672.82 & 291.42 & 23.591 & 19.761 & 3.830 & 0721.793 & 0294.584 & 17:48:02.33 & -24:47:15.2 \\
1962 & 610.83 & 291.18 & 20.839 & 16.534 & 4.305 & 0659.529 & 0294.493 & 17:48:02.92 & -24:47:14.8 \\
1963 & 845.80 & 291.70 & 23.959 & 19.852 & 4.107 & 0894.580 & 0295.077 & 17:48:00.70 & -24:47:16.1 \\
1964 & 300.84 & 292.01 & 23.535 & 19.321 & 4.214 & 0349.343 & 0295.162 & 17:48:05.85 & -24:47:13.0 \\
1965 & 638.80 & 294.57 & 23.008 & 19.020 & 3.988 & 0687.564 & 0297.970 & 17:48:02.65 & -24:47:14.5 \\
1966 & 357.14 & 294.21 & 22.061 & 17.994 & 4.067 & 0405.734 & 0297.498 & 17:48:05.31 & -24:47:13.0 \\
1967 & 1004.72 & 294.38 & 23.962 & 20.150 & 3.812 & 1053.450 & 0297.880 & 17:47:59.19 & -24:47:16.6 \\
1968 & 576.46 & 295.66 & 24.069 & 20.220 & 3.849 & 0624.832 & 0298.747 & 17:48:03.24 & -24:47:14.1 \\
1970 & 435.88 & 299.69 & 20.636 & 16.907 & 3.729 & 0484.727 & 0302.953 & 17:48:04.57 & -24:47:12.7 \\
1971 & 862.64 & 298.25 & 23.750 & 18.780 & 4.970 & 0911.526 & 0301.502 & 17:48:00.53 & -24:47:15.4 \\
1972 & 244.83 & 304.91 & 22.687 & 18.387 & 4.300 & 0293.272 & 0308.266 & 17:48:06.37 & -24:47:10.9 \\
1973 & 570.17 & 301.28 & 21.409 & 16.989 & 4.420 & 0618.893 & 0304.566 & 17:48:03.30 & -24:47:13.3 \\
1974 & 715.45 & 301.57 & 21.959 & 17.679 & 4.280 & 0764.235 & 0304.865 & 17:48:01.92 & -24:47:14.1 \\
1975 & 208.91 & 308.13 & 22.864 & 18.500 & 4.364 & 0257.433 & 0311.531 & 17:48:06.71 & -24:47:10.3 \\
1976 & 466.71 & 302.14 & 21.981 & 18.017 & 3.964 & 0515.252 & 0305.454 & 17:48:04.28 & -24:47:12.6 \\
1977 & 817.57 & 303.17 & 21.801 & 17.122 & 4.679 & 0866.370 & 0306.437 & 17:48:00.96 & -24:47:14.5 \\
1978 & 355.45 & 305.38 & 21.772 & 17.354 & 4.418 & 0403.969 & 0308.714 & 17:48:05.33 & -24:47:11.5 \\
1979 & 223.66 & 306.25 & 24.123 & 19.634 & 4.489 & 0272.007 & 0309.689 & 17:48:06.57 & -24:47:10.6 \\
1980 & 629.08 & 308.35 & 22.591 & 18.485 & 4.106 & 0677.876 & 0311.556 & 17:48:02.74 & -24:47:12.7 \\
1981 & 710.27 & 310.01 & 24.033 & 20.186 & 3.847 & 0758.935 & 0313.291 & 17:48:01.97 & -24:47:13.0 \\
1982 & 440.75 & 311.36 & 21.981 & 17.972 & 4.009 & 0489.314 & 0314.755 & 17:48:04.52 & -24:47:11.2 \\
1983 & 495.32 & 315.56 & 22.286 & 18.179 & 4.107 & 0543.992 & 0318.885 & 17:48:04.00 & -24:47:11.0 \\
1984 & 526.41 & 313.68 & 23.534 & 18.851 & 4.683 & 0575.294 & 0316.939 & 17:48:03.70 & -24:47:11.4 \\
1985 & 467.07 & 314.05 & 22.078 & 17.850 & 4.228 & 0515.615 & 0317.369 & 17:48:04.27 & -24:47:11.0 \\
1987 & 338.64 & 315.73 & 22.639 & 18.336 & 4.303 & 0387.162 & 0319.063 & 17:48:05.48 & -24:47:10.1 \\
1988 & 411.83 & 315.84 & 23.057 & 19.294 & 3.763 & 0460.389 & 0319.219 & 17:48:04.79 & -24:47:10.5 \\
1989 & 545.67 & 316.17 & 22.021 & 17.974 & 4.047 & 0594.303 & 0319.540 & 17:48:03.52 & -24:47:11.2 \\
1990 & 305.93 & 316.21 & 22.815 & 18.502 & 4.313 & 0354.503 & 0319.422 & 17:48:05.79 & -24:47:09.9 \\
1991 & 215.78 & 317.67 & 22.860 & 18.398 & 4.462 & 0264.229 & 0320.828 & 17:48:06.64 & -24:47:09.2 \\
1992 & 404.57 & 317.63 & 21.505 & 18.696 & 2.809 & 0453.071 & 0321.043 & 17:48:04.86 & -24:47:10.2 \\
1993 & 273.65 & 319.29 & 23.434 & 20.100 & 3.334 & 0322.784 & 0323.140 & 17:48:06.09 & -24:47:09.2 \\
1994 & 743.29 & 320.61 & 23.131 & 18.937 & 4.194 & 0792.174 & 0323.851 & 17:48:01.65 & -24:47:11.8 \\
1995 & 264.08 & 325.25 & 23.167 & 18.566 & 4.601 & 0312.524 & 0328.639 & 17:48:06.18 & -24:47:08.4 \\
1996 & 652.30 & 323.20 & 22.288 & 18.011 & 4.277 & 0700.945 & 0326.468 & 17:48:02.51 & -24:47:10.9 \\
1997 & 698.69 & 327.56 & 22.879 & 18.746 & 4.133 & 0747.536 & 0330.828 & 17:48:02.07 & -24:47:10.6 \\
1998 & 159.47 & 323.76 & 22.666 & 19.739 & 2.927 & 0207.745 & 0326.928 & 17:48:07.17 & -24:47:08.0 \\
1999 & 224.70 & 324.40 & 24.281 & 19.709 & 4.572 & 0272.921 & 0327.686 & 17:48:06.56 & -24:47:08.3 \\
2000 & 144.44 & 332.73 & 24.012 & 19.603 & 4.409 & 0192.749 & 0335.931 & 17:48:07.31 & -24:47:06.8 \\
2001 & 210.58 & 328.51 & 24.645 & 20.042 & 4.603 & 0259.300 & 0331.859 & 17:48:06.68 & -24:47:07.7 \\
2002 & 434.21 & 326.16 & 23.976 & 19.577 & 4.399 & 0482.591 & 0329.507 & 17:48:04.57 & -24:47:09.3 \\
2003 & 461.15 & 326.40 & 22.280 & 18.024 & 4.256 & 0509.806 & 0329.729 & 17:48:04.32 & -24:47:09.4 \\
2004 & 396.91 & 326.72 & 22.160 & 18.014 & 4.146 & 0445.483 & 0330.005 & 17:48:04.93 & -24:47:09.0 \\
2005 & 686.58 & 333.46 & 24.627 & 20.213 & 4.414 & 0735.257 & 0336.901 & 17:48:02.18 & -24:47:09.8 \\
2006 & 347.88 & 330.37 & 24.577 & 20.215 & 4.362 & 0396.700 & 0334.442 & 17:48:05.38 & -24:47:08.2 \\
2007 & 474.04 & 332.77 & 23.555 & 19.728 & 3.827 & 0522.546 & 0335.865 & 17:48:04.19 & -24:47:08.7 \\
2008 & 291.79 & 333.31 & 23.478 & 19.151 & 4.327 & 0340.717 & 0336.389 & 17:48:05.91 & -24:47:07.6 \\
2009 & 374.26 & 334.19 & 22.248 & 18.187 & 4.061 & 0422.772 & 0337.534 & 17:48:05.14 & -24:47:07.9 \\
2010 & 216.79 & 334.69 & 22.841 & 18.412 & 4.429 & 0265.367 & 0338.050 & 17:48:06.62 & -24:47:06.9 \\
2011 & 346.41 & 335.47 & 22.133 & 17.831 & 4.302 & 0395.057 & 0338.760 & 17:48:05.40 & -24:47:07.6 \\
2012 & 320.29 & 335.60 & 22.720 & 18.369 & 4.351 & 0368.635 & 0338.955 & 17:48:05.65 & -24:47:07.4 \\
2013 & 485.07 & 338.12 & 24.041 & 20.043 & 3.998 & 0534.268 & 0341.722 & 17:48:04.08 & -24:47:08.0 \\
2015 & 185.91 & 336.90 & 24.750 & 20.376 & 4.374 & 0234.207 & 0340.165 & 17:48:06.92 & -24:47:06.5 \\
2016 & 419.23 & 340.38 & 22.620 & 18.219 & 4.401 & 0467.964 & 0343.547 & 17:48:04.71 & -24:47:07.4 \\
2017 & 717.45 & 341.93 & 22.235 & 18.106 & 4.129 & 0766.158 & 0345.245 & 17:48:01.89 & -24:47:08.9 \\
2018 & 279.03 & 347.46 & 23.167 & 18.607 & 4.560 & 0327.526 & 0350.712 & 17:48:06.03 & -24:47:05.7 \\
2019 & 537.95 & 346.19 & 24.090 & 20.016 & 4.074 & 0586.489 & 0349.563 & 17:48:03.58 & -24:47:07.3 \\
2020 & 575.01 & 345.71 & 22.341 & 18.174 & 4.167 & 0623.691 & 0349.080 & 17:48:03.23 & -24:47:07.6 \\
2021 & 318.47 & 350.62 & 24.041 & 19.399 & 4.642 & 0367.261 & 0353.845 & 17:48:05.65 & -24:47:05.5 \\
2022 & 366.07 & 346.09 & 23.809 & 19.654 & 4.155 & 0414.720 & 0349.284 & 17:48:05.21 & -24:47:06.4 \\
2023 & 731.04 & 347.06 & 23.876 & 19.789 & 4.087 & 0779.787 & 0350.320 & 17:48:01.76 & -24:47:08.3 \\
2024 & 341.71 & 347.67 & 24.733 & 20.314 & 4.419 & 0390.249 & 0350.731 & 17:48:05.44 & -24:47:06.0 \\
2025 & 249.35 & 349.55 & 23.347 & 19.290 & 4.057 & 0297.993 & 0352.619 & 17:48:06.31 & -24:47:05.3 \\
2026 & 717.68 & 349.81 & 22.995 & 18.864 & 4.131 & 0766.395 & 0353.110 & 17:48:01.88 & -24:47:07.9 \\
2027 & 620.11 & 350.97 & 22.936 & 18.327 & 4.609 & 0668.750 & 0354.273 & 17:48:02.81 & -24:47:07.2 \\
2028 & 414.80 & 353.76 & 21.317 & 17.301 & 4.016 & 0463.207 & 0356.930 & 17:48:04.75 & -24:47:05.6 \\
2029 & 196.66 & 353.83 & 23.302 & 18.730 & 4.572 & 0245.083 & 0357.252 & 17:48:06.81 & -24:47:04.4 \\
2030 & 761.59 & 355.15 & 22.553 & 18.112 & 4.441 & 0810.333 & 0358.409 & 17:48:01.47 & -24:47:07.4 \\
2031 & 636.63 & 355.14 & 21.994 & 17.708 & 4.286 & 0685.586 & 0358.440 & 17:48:02.64 & -24:47:06.7 \\
2032 & 260.86 & 355.44 & 17.178 & 15.648 & 1.530 & 0309.275 & 0358.789 & 17:48:06.20 & -24:47:04.5 \\
2033 & 564.85 & 356.27 & 22.233 & 18.160 & 4.073 & 0613.663 & 0359.635 & 17:48:03.32 & -24:47:06.2 \\
2034 & 538.60 & 356.53 & 23.875 & 19.513 & 4.362 & 0587.244 & 0360.061 & 17:48:03.57 & -24:47:06.0 \\
2036 & 379.67 & 358.19 & 22.815 & 18.466 & 4.349 & 0428.200 & 0361.683 & 17:48:05.08 & -24:47:04.8 \\
2037 & 276.75 & 362.63 & 23.179 & 18.863 & 4.316 & 0325.370 & 0366.023 & 17:48:06.05 & -24:47:03.7 \\
2038 & 156.74 & 359.80 & 22.546 & 18.182 & 4.364 & 0205.228 & 0363.062 & 17:48:07.18 & -24:47:03.4 \\
2039 & 473.85 & 360.73 & 23.888 & 19.685 & 4.203 & 0522.496 & 0364.485 & 17:48:04.18 & -24:47:05.0 \\
2040 & 508.77 & 360.76 & 24.322 & 20.198 & 4.124 & 0557.220 & 0364.018 & 17:48:03.86 & -24:47:05.3 \\
2041 & 301.43 & 361.87 & 22.214 & 17.881 & 4.333 & 0349.562 & 0365.254 & 17:48:05.82 & -24:47:03.9 \\
2042 & 532.18 & 361.12 & 24.130 & 19.754 & 4.376 & 0580.742 & 0364.623 & 17:48:03.63 & -24:47:05.3 \\
2043 & 518.16 & 361.01 & 23.130 & 18.919 & 4.211 & 0566.995 & 0364.486 & 17:48:03.76 & -24:47:05.3 \\
2044 & 527.03 & 361.98 & 23.915 & 19.695 & 4.220 & 0574.708 & 0365.068 & 17:48:03.69 & -24:47:05.2 \\
2045 & 558.32 & 363.58 & 23.155 & 18.917 & 4.238 & 0606.919 & 0366.903 & 17:48:03.38 & -24:47:05.2 \\
2046 & 465.23 & 366.29 & 21.515 & 17.348 & 4.167 & 0514.462 & 0369.547 & 17:48:04.26 & -24:47:04.3 \\
2047 & 479.33 & 367.10 & 20.179 & 15.618 & 4.561 & 0527.968 & 0370.419 & 17:48:04.13 & -24:47:04.3 \\
2048 & 712.75 & 367.28 & 23.538 & 19.363 & 4.175 & 0761.467 & 0370.687 & 17:48:01.92 & -24:47:05.6 \\
2049 & 574.09 & 368.27 & 22.275 & 17.997 & 4.278 & 0622.753 & 0371.521 & 17:48:03.23 & -24:47:04.7 \\
2050 & 856.74 & 369.99 & 23.723 & 20.268 & 3.455 & 0905.518 & 0373.040 & 17:48:00.56 & -24:47:06.1 \\
2052 & 558.42 & 372.42 & 23.518 & 19.405 & 4.113 & 0606.990 & 0376.893 & 17:48:03.38 & -24:47:03.9 \\
2053 & 189.83 & 372.67 & 24.275 & 19.713 & 4.562 & 0238.023 & 0376.191 & 17:48:06.87 & -24:47:01.9 \\
2054 & 430.07 & 373.04 & 22.556 & 18.328 & 4.228 & 0478.543 & 0376.113 & 17:48:04.59 & -24:47:03.3 \\
2055 & 362.95 & 375.05 & 21.459 & 17.116 & 4.343 & 0411.590 & 0378.366 & 17:48:05.23 & -24:47:02.6 \\
2056 & 504.07 & 375.31 & 23.405 & 19.205 & 4.200 & 0552.640 & 0378.611 & 17:48:03.89 & -24:47:03.4 \\
2057 & 723.14 & 380.65 & 24.173 & 20.008 & 4.165 & 0772.740 & 0383.714 & 17:48:01.81 & -24:47:04.0 \\
2058 & 408.91 & 377.84 & 22.400 & 18.141 & 4.259 & 0457.492 & 0381.255 & 17:48:04.79 & -24:47:02.5 \\
2059 & 328.98 & 378.79 & 22.440 & 18.215 & 4.225 & 0377.361 & 0382.197 & 17:48:05.55 & -24:47:01.9 \\
2060 & 807.63 & 379.62 & 24.023 & 19.802 & 4.221 & 0855.842 & 0382.339 & 17:48:01.03 & -24:47:04.6 \\
2061 & 422.06 & 379.68 & 22.830 & 18.433 & 4.397 & 0470.611 & 0382.978 & 17:48:04.67 & -24:47:02.3 \\
2062 & 397.01 & 379.92 & 18.015 & 16.260 & 1.755 & 0445.555 & 0383.268 & 17:48:04.90 & -24:47:02.2 \\
2063 & 553.15 & 381.18 & 21.734 & 17.295 & 4.439 & 0601.949 & 0384.429 & 17:48:03.42 & -24:47:02.9 \\
2065 & 646.41 & 384.02 & 23.953 & 19.669 & 4.284 & 0695.274 & 0387.331 & 17:48:02.54 & -24:47:03.1 \\
2066 & 426.60 & 388.67 & 21.722 & 17.454 & 4.268 & 0475.151 & 0392.044 & 17:48:04.62 & -24:47:01.2 \\
2067 & 275.37 & 384.78 & 23.616 & 19.083 & 4.533 & 0323.897 & 0387.954 & 17:48:06.05 & -24:47:00.9 \\
2068 & 576.27 & 387.12 & 22.621 & 18.312 & 4.309 & 0625.013 & 0390.468 & 17:48:03.20 & -24:47:02.3 \\
2069 & 462.00 & 387.24 & 22.953 & 18.764 & 4.189 & 0510.964 & 0390.880 & 17:48:04.28 & -24:47:01.5 \\
2070 & 768.74 & 388.42 & 23.018 & 18.816 & 4.202 & 0817.487 & 0391.836 & 17:48:01.38 & -24:47:03.2 \\
2071 & 752.01 & 389.33 & 21.767 & 17.824 & 3.943 & 0800.944 & 0392.676 & 17:48:01.54 & -24:47:03.0 \\
2072 & 267.23 & 389.76 & 22.688 & 18.374 & 4.314 & 0315.690 & 0393.022 & 17:48:06.13 & -24:47:00.2 \\
2073 & 334.76 & 391.50 & 23.341 & 18.956 & 4.385 & 0383.366 & 0395.332 & 17:48:05.49 & -24:47:00.2 \\
2074 & 336.32 & 395.45 & 23.150 & 18.894 & 4.256 & 0384.246 & 0398.571 & 17:48:05.48 & -24:46:59.8 \\
2075 & 199.30 & 404.07 & 23.771 & 19.253 & 4.518 & 0247.535 & 0407.364 & 17:48:06.76 & -24:46:57.9 \\
2076 & 473.85 & 392.90 & 23.712 & 19.900 & 3.812 & 0522.254 & 0396.850 & 17:48:04.17 & -24:47:00.8 \\
2077 & 25.67 & 398.15 & 23.203 & 18.535 & 4.668 & 0074.231 & 0401.577 & 17:48:08.40 & -24:46:57.7 \\
2078 & 442.41 & 394.78 & 25.491 & 20.599 & 4.892 & 0491.960 & 0397.594 & 17:48:04.46 & -24:47:00.6 \\
2080 & 181.06 & 396.75 & 23.045 & 18.098 & 4.947 & 0229.340 & 0400.162 & 17:48:06.94 & -24:46:58.7 \\
2081 & 177.24 & 399.68 & 23.455 & 18.802 & 4.653 & 0226.258 & 0402.891 & 17:48:06.97 & -24:46:58.4 \\
2082 & 425.29 & 397.03 & 23.364 & 18.949 & 4.415 & 0473.784 & 0400.324 & 17:48:04.63 & -24:47:00.1 \\
2083 & 400.89 & 396.98 & 23.707 & 19.216 & 4.491 & 0449.453 & 0400.337 & 17:48:04.86 & -24:46:60.0 \\
2084 & 367.33 & 397.68 & 22.322 & 18.029 & 4.293 & 0416.007 & 0400.955 & 17:48:05.17 & -24:46:59.7 \\
2085 & 804.37 & 398.92 & 21.280 & 17.099 & 4.181 & 0852.947 & 0402.233 & 17:48:01.04 & -24:47:02.0 \\
2086 & 560.13 & 398.97 & 22.329 & 18.157 & 4.172 & 0608.816 & 0402.291 & 17:48:03.35 & -24:47:00.6 \\
2087 & 388.33 & 399.74 & 22.684 & 18.222 & 4.462 & 0436.924 & 0403.079 & 17:48:04.98 & -24:46:59.6 \\
2088 & 417.13 & 403.86 & 22.261 & 18.054 & 4.207 & 0465.560 & 0407.233 & 17:48:04.70 & -24:46:59.2 \\
2089 & 463.05 & 401.36 & 22.083 & 17.981 & 4.102 & 0511.576 & 0404.666 & 17:48:04.27 & -24:46:59.8 \\
2090 & 482.90 & 401.49 & 21.859 & 17.082 & 4.777 & 0531.569 & 0404.876 & 17:48:04.08 & -24:46:59.9 \\
2091 & 354.93 & 404.28 & 20.926 & 16.217 & 4.709 & 0403.291 & 0407.584 & 17:48:05.29 & -24:46:58.8 \\
2092 & 328.74 & 402.50 & 22.024 & 17.306 & 4.718 & 0377.368 & 0405.822 & 17:48:05.54 & -24:46:58.9 \\
2093 & 246.12 & 404.06 & 23.084 & 18.642 & 4.442 & 0294.503 & 0407.602 & 17:48:06.32 & -24:46:58.2 \\
2094 & 254.14 & 405.92 & 22.936 & 18.522 & 4.414 & 0302.574 & 0409.277 & 17:48:06.24 & -24:46:58.0 \\
2095 & 724.50 & 405.70 & 24.539 & 20.236 & 4.303 & 0773.625 & 0409.085 & 17:48:01.79 & -24:47:00.7 \\
2096 & 576.91 & 406.63 & 22.112 & 17.528 & 4.584 & 0625.599 & 0409.970 & 17:48:03.19 & -24:46:59.7 \\
2097 & 169.28 & 407.23 & 23.520 & 18.787 & 4.733 & 0217.717 & 0410.509 & 17:48:07.04 & -24:46:57.3 \\
2098 & 425.84 & 407.37 & 22.480 & 18.243 & 4.237 & 0474.363 & 0410.766 & 17:48:04.62 & -24:46:58.8 \\
2099 & 312.18 & 408.44 & 22.486 & 18.162 & 4.324 & 0360.443 & 0411.673 & 17:48:05.69 & -24:46:58.0 \\
2100 & 298.46 & 409.84 & 20.518 & 15.453 & 5.065 & 0346.993 & 0413.066 & 17:48:05.82 & -24:46:57.7 \\
2101 & 697.80 & 414.34 & 23.638 & 19.360 & 4.278 & 0746.564 & 0417.605 & 17:48:02.04 & -24:46:59.5 \\
2102 & 48.00 & 414.84 & 22.730 & 19.971 & 2.759 & 0096.110 & 0417.895 & 17:48:08.19 & -24:46:55.7 \\
2103 & 554.38 & 411.39 & 24.236 & 19.673 & 4.563 & 0603.377 & 0414.716 & 17:48:03.40 & -24:46:59.0 \\
2104 & 464.97 & 413.50 & 22.685 & 18.342 & 4.343 & 0513.702 & 0417.026 & 17:48:04.24 & -24:46:58.2 \\
2105 & 621.38 & 413.50 & 24.070 & 19.391 & 4.679 & 0669.988 & 0417.157 & 17:48:02.77 & -24:46:59.1 \\
2107 & 609.70 & 415.24 & 23.774 & 19.116 & 4.658 & 0658.389 & 0418.600 & 17:48:02.88 & -24:46:58.8 \\
2108 & 501.15 & 416.33 & 22.622 & 18.452 & 4.170 & 0550.023 & 0419.661 & 17:48:03.90 & -24:46:58.1 \\
2109 & 366.01 & 421.05 & 17.819 & 16.209 & 1.610 & 0414.357 & 0424.343 & 17:48:05.18 & -24:46:56.7 \\
2110 & 228.29 & 417.40 & 21.822 & 17.324 & 4.498 & 0276.837 & 0420.751 & 17:48:06.48 & -24:46:56.4 \\
2111 & 483.76 & 422.06 & 21.916 & 17.689 & 4.227 & 0532.485 & 0425.324 & 17:48:04.06 & -24:46:57.2 \\
2112 & 82.24 & 423.24 & 24.035 & 19.792 & 4.243 & 0130.708 & 0427.030 & 17:48:07.86 & -24:46:54.7 \\
2113 & 558.99 & 420.67 & 24.130 & 19.641 & 4.489 & 0607.459 & 0424.041 & 17:48:03.36 & -24:46:57.8 \\
2114 & 599.59 & 421.69 & 23.919 & 19.306 & 4.613 & 0648.383 & 0424.999 & 17:48:02.97 & -24:46:57.9 \\
2115 & 473.72 & 422.02 & 22.689 & 18.288 & 4.401 & 0522.265 & 0425.291 & 17:48:04.16 & -24:46:57.2 \\
2116 & 620.68 & 422.63 & 21.775 & 17.101 & 4.674 & 0669.353 & 0425.982 & 17:48:02.77 & -24:46:57.9 \\
2117 & 389.47 & 422.75 & 22.162 & 17.664 & 4.498 & 0438.131 & 0426.260 & 17:48:04.95 & -24:46:56.6 \\
2118 & 453.12 & 423.14 & 21.725 & 16.322 & 5.403 & 0501.995 & 0426.419 & 17:48:04.35 & -24:46:56.9 \\
2119 & 568.18 & 423.41 & 22.912 & 18.452 & 4.460 & 0616.777 & 0426.758 & 17:48:03.27 & -24:46:57.5 \\
2120 & 511.99 & 424.19 & 23.067 & 18.766 & 4.301 & 0560.894 & 0427.418 & 17:48:03.79 & -24:46:57.1 \\
2121 & 530.90 & 426.98 & 22.178 & 18.083 & 4.095 & 0579.834 & 0430.637 & 17:48:03.61 & -24:46:56.8 \\
2122 & 789.42 & 426.32 & 22.362 & 18.327 & 4.035 & 0838.211 & 0429.566 & 17:48:01.17 & -24:46:58.4 \\
2123 & 200.31 & 426.73 & 23.353 & 18.491 & 4.862 & 0248.703 & 0430.053 & 17:48:06.74 & -24:46:55.0 \\
2124 & 210.58 & 426.99 & 22.232 & 17.558 & 4.674 & 0259.095 & 0430.325 & 17:48:06.65 & -24:46:55.0 \\
2125 & 0.53 & 427.75 & 23.564 & 19.189 & 4.375 & 0049.372 & 0431.167 & 17:48:08.63 & -24:46:53.7 \\
2126 & 1002.86 & 430.57 & 23.469 & 19.387 & 4.082 & 1051.810 & 0434.121 & 17:47:59.15 & -24:46:59.1 \\
2127 & 518.54 & 435.52 & 23.607 & 19.033 & 4.574 & 0566.909 & 0438.680 & 17:48:03.73 & -24:46:55.7 \\
2128 & 413.75 & 429.74 & 22.685 & 18.018 & 4.667 & 0462.347 & 0433.051 & 17:48:04.72 & -24:46:55.8 \\
2129 & 561.21 & 430.59 & 23.423 & 19.203 & 4.220 & 0610.019 & 0433.957 & 17:48:03.33 & -24:46:56.6 \\
2130 & 260.85 & 439.38 & 22.784 & 18.414 & 4.370 & 0309.449 & 0442.686 & 17:48:06.16 & -24:46:53.7 \\
2131 & 357.37 & 431.36 & 23.623 & 18.633 & 4.990 & 0405.948 & 0434.706 & 17:48:05.26 & -24:46:55.3 \\
2132 & 298.91 & 435.91 & 22.546 & 18.477 & 4.069 & 0347.715 & 0439.541 & 17:48:05.80 & -24:46:54.3 \\
2133 & 435.56 & 433.02 & 21.203 & 16.491 & 4.712 & 0484.002 & 0436.359 & 17:48:04.52 & -24:46:55.5 \\
2134 & 474.61 & 440.09 & 22.668 & 18.277 & 4.391 & 0523.042 & 0443.543 & 17:48:04.15 & -24:46:54.8 \\
2135 & 706.82 & 433.70 & 22.036 & 17.968 & 4.068 & 0755.495 & 0437.040 & 17:48:01.95 & -24:46:57.0 \\
2136 & 961.56 & 435.77 & 23.581 & 20.129 & 3.452 & 1010.400 & 0439.041 & 17:47:59.54 & -24:46:58.2 \\
2137 & 492.56 & 435.58 & 23.752 & 19.024 & 4.728 & 0541.245 & 0438.978 & 17:48:03.97 & -24:46:55.5 \\
2138 & 509.12 & 435.96 & 23.014 & 18.390 & 4.624 & 0557.660 & 0439.231 & 17:48:03.82 & -24:46:55.6 \\
2139 & 364.78 & 436.42 & 22.599 & 18.097 & 4.502 & 0413.148 & 0439.710 & 17:48:05.19 & -24:46:54.7 \\
2140 & 325.90 & 436.76 & 20.820 & 16.049 & 4.771 & 0374.502 & 0440.083 & 17:48:05.55 & -24:46:54.4 \\
2141 & 617.38 & 437.56 & 23.978 & 19.319 & 4.659 & 0666.166 & 0440.979 & 17:48:02.79 & -24:46:56.0 \\
2142 & 381.77 & 437.26 & 22.386 & 17.838 & 4.548 & 0430.167 & 0440.804 & 17:48:05.02 & -24:46:54.7 \\
2143 & 646.21 & 437.75 & 23.852 & 19.239 & 4.613 & 0694.213 & 0442.017 & 17:48:02.53 & -24:46:56.0 \\
2144 & 448.10 & 438.99 & 22.543 & 18.275 & 4.268 & 0497.301 & 0442.186 & 17:48:04.39 & -24:46:54.9 \\
2145 & 412.28 & 439.93 & 22.399 & 17.461 & 4.938 & 0460.888 & 0443.143 & 17:48:04.73 & -24:46:54.5 \\
2146 & 283.97 & 440.06 & 21.971 & 17.410 & 4.561 & 0332.472 & 0443.364 & 17:48:05.95 & -24:46:53.8 \\
2148 & 858.23 & 444.58 & 23.637 & 19.414 & 4.223 & 0906.927 & 0447.945 & 17:48:00.52 & -24:46:56.5 \\
2149 & 226.49 & 442.01 & 21.125 & 16.872 & 4.253 & 0275.001 & 0445.349 & 17:48:06.49 & -24:46:53.2 \\
2150 & 602.67 & 442.08 & 23.076 & 18.234 & 4.842 & 0651.558 & 0445.422 & 17:48:02.93 & -24:46:55.3 \\
2151 & 581.17 & 442.68 & 22.603 & 17.913 & 4.690 & 0629.984 & 0445.978 & 17:48:03.13 & -24:46:55.1 \\
2152 & 812.92 & 442.93 & 21.775 & 17.605 & 4.170 & 0861.705 & 0446.277 & 17:48:00.94 & -24:46:56.4 \\
2153 & 452.77 & 453.45 & 22.065 & 17.871 & 4.194 & 0501.175 & 0456.795 & 17:48:04.35 & -24:46:53.0 \\
2154 & 669.23 & 445.15 & 22.646 & 18.386 & 4.260 & 0718.270 & 0448.621 & 17:48:02.30 & -24:46:55.3 \\
2155 & 726.84 & 446.89 & 23.741 & 19.505 & 4.236 & 0775.710 & 0450.344 & 17:48:01.75 & -24:46:55.4 \\
2156 & 316.17 & 446.99 & 23.820 & 18.618 & 5.202 & 0364.686 & 0450.430 & 17:48:05.64 & -24:46:53.0 \\
2157 & 831.81 & 448.37 & 21.097 & 18.888 & 2.209 & 0880.522 & 0451.652 & 17:48:00.76 & -24:46:55.8 \\
2158 & 302.52 & 448.54 & 21.522 & 16.782 & 4.740 & 0351.076 & 0451.916 & 17:48:05.77 & -24:46:52.8 \\
2159 & 403.19 & 453.76 & 21.353 & 16.726 & 4.627 & 0451.975 & 0456.986 & 17:48:04.81 & -24:46:52.7 \\
2160 & 290.72 & 451.81 & 23.222 & 18.632 & 4.590 & 0339.017 & 0455.461 & 17:48:05.88 & -24:46:52.2 \\
2161 & 533.07 & 452.73 & 19.685 & 16.853 & 2.832 & 0581.506 & 0455.942 & 17:48:03.59 & -24:46:53.6 \\
2162 & 339.66 & 453.04 & 22.433 & 18.179 & 4.254 & 0388.068 & 0456.301 & 17:48:05.42 & -24:46:52.4 \\
2163 & 418.32 & 453.47 & 22.187 & 17.587 & 4.600 & 0466.995 & 0456.883 & 17:48:04.67 & -24:46:52.8 \\
2164 & 326.03 & 453.54 & 22.889 & 18.503 & 4.386 & 0374.452 & 0456.963 & 17:48:05.54 & -24:46:52.3 \\
2165 & 907.65 & 453.95 & 21.979 & 17.901 & 4.078 & 0956.446 & 0457.267 & 17:48:00.04 & -24:46:55.5 \\
2166 & 488.38 & 454.15 & 21.984 & 16.875 & 5.109 & 0537.038 & 0457.650 & 17:48:04.01 & -24:46:53.1 \\
2167 & 357.02 & 454.88 & 20.696 & 15.994 & 4.702 & 0405.478 & 0458.309 & 17:48:05.25 & -24:46:52.3 \\
2168 & 303.09 & 456.03 & 23.588 & 18.667 & 4.921 & 0351.575 & 0459.341 & 17:48:05.76 & -24:46:51.8 \\
2169 & 511.52 & 456.27 & 23.660 & 18.495 & 5.165 & 0560.236 & 0459.849 & 17:48:03.79 & -24:46:52.9 \\
2170 & 333.33 & 463.36 & 22.803 & 18.453 & 4.350 & 0381.839 & 0466.774 & 17:48:05.47 & -24:46:51.0 \\
2171 & 327.23 & 464.47 & 23.302 & 18.686 & 4.616 & 0375.976 & 0467.845 & 17:48:05.52 & -24:46:50.9 \\
2172 & 212.39 & 457.17 & 22.762 & 18.182 & 4.580 & 0260.932 & 0460.487 & 17:48:06.62 & -24:46:51.1 \\
2173 & 244.76 & 457.60 & 22.632 & 17.935 & 4.697 & 0293.224 & 0460.797 & 17:48:06.31 & -24:46:51.3 \\
2174 & 555.16 & 458.47 & 24.552 & 19.503 & 5.049 & 0604.431 & 0461.879 & 17:48:03.37 & -24:46:52.9 \\
2175 & 681.82 & 458.91 & 23.976 & 19.470 & 4.506 & 0730.820 & 0462.498 & 17:48:02.17 & -24:46:53.6 \\
2176 & 277.52 & 463.05 & 24.028 & 19.574 & 4.454 & 0326.100 & 0466.383 & 17:48:06.00 & -24:46:50.8 \\
2178 & 375.85 & 460.22 & 24.180 & 18.279 & 5.901 & 0424.350 & 0463.983 & 17:48:05.07 & -24:46:51.6 \\
2179 & 599.51 & 461.08 & 23.453 & 18.834 & 4.619 & 0648.066 & 0464.576 & 17:48:02.95 & -24:46:52.8 \\
2180 & 223.16 & 462.34 & 22.863 & 18.342 & 4.521 & 0271.891 & 0465.466 & 17:48:06.51 & -24:46:50.6 \\
2181 & 395.81 & 467.34 & 24.770 & 16.335 & 8.435 & 0444.439 & 0470.833 & 17:48:04.88 & -24:46:50.9 \\
2182 & 236.48 & 463.24 & 21.240 & 18.804 & 2.436 & 0284.970 & 0466.721 & 17:48:06.39 & -24:46:50.5 \\
2184 & 922.99 & 466.52 & 22.938 & 18.821 & 4.117 & 0971.937 & 0469.907 & 17:47:59.89 & -24:46:54.0 \\
2185 & 520.22 & 465.28 & 21.257 & 15.976 & 5.281 & 0568.834 & 0468.610 & 17:48:03.70 & -24:46:51.9 \\
2186 & 942.35 & 466.26 & 24.076 & 19.684 & 4.392 & 0991.103 & 0469.680 & 17:47:59.71 & -24:46:54.1 \\
2187 & 300.96 & 467.96 & 23.504 & 18.636 & 4.868 & 0349.392 & 0471.229 & 17:48:05.77 & -24:46:50.3 \\
2188 & 602.30 & 468.22 & 23.652 & 19.071 & 4.581 & 0650.885 & 0471.417 & 17:48:02.93 & -24:46:52.0 \\
2189 & 369.08 & 468.23 & 21.904 & 16.856 & 5.048 & 0417.813 & 0471.522 & 17:48:05.13 & -24:46:50.6 \\
2190 & 6.06 & 469.16 & 22.677 & 18.387 & 4.290 & 0054.326 & 0472.508 & 17:48:08.56 & -24:46:48.4 \\
2191 & 654.53 & 473.25 & 24.261 & 20.053 & 4.208 & 0703.914 & 0476.491 & 17:48:02.42 & -24:46:51.6 \\
2192 & 689.82 & 473.71 & 21.308 & 18.532 & 2.776 & 0738.278 & 0477.183 & 17:48:02.10 & -24:46:51.7 \\
2193 & 586.13 & 473.67 & 23.743 & 18.998 & 4.745 & 0634.887 & 0476.989 & 17:48:03.07 & -24:46:51.2 \\
2194 & 736.74 & 474.25 & 24.428 & 20.279 & 4.149 & 0786.370 & 0477.221 & 17:48:01.64 & -24:46:52.0 \\
2195 & 273.73 & 475.20 & 20.956 & 16.066 & 4.890 & 0322.234 & 0478.493 & 17:48:06.03 & -24:46:49.2 \\
2196 & 477.27 & 475.31 & 22.793 & 18.102 & 4.691 & 0525.919 & 0478.563 & 17:48:04.10 & -24:46:50.3 \\
2197 & 354.06 & 483.67 & 22.452 & 17.102 & 5.350 & 0402.586 & 0487.003 & 17:48:05.27 & -24:46:48.5 \\
2199 & 457.63 & 477.33 & 23.242 & 18.486 & 4.756 & 0507.173 & 0483.379 & 17:48:04.28 & -24:46:49.6 \\
2200 & 440.09 & 481.89 & 21.573 & 16.451 & 5.122 & 0489.244 & 0484.897 & 17:48:04.45 & -24:46:49.3 \\
2201 & 920.77 & 479.36 & 24.290 & 20.127 & 4.163 & 0969.665 & 0482.711 & 17:47:59.91 & -24:46:52.3 \\
2202 & 313.17 & 482.19 & 21.895 & 17.135 & 4.760 & 0361.288 & 0486.092 & 17:48:05.66 & -24:46:48.4 \\
2203 & 306.00 & 489.14 & 23.296 & 18.723 & 4.573 & 0354.899 & 0492.561 & 17:48:05.71 & -24:46:47.6 \\
2204 & 517.42 & 482.96 & 23.457 & 18.081 & 5.376 & 0566.051 & 0486.168 & 17:48:03.72 & -24:46:49.6 \\
2205 & 374.59 & 485.04 & 20.954 & 15.154 & 5.800 & 0423.189 & 0488.372 & 17:48:05.07 & -24:46:48.5 \\
2206 & 611.23 & 485.62 & 22.824 & 18.477 & 4.347 & 0660.032 & 0489.020 & 17:48:02.83 & -24:46:49.8 \\
2207 & 229.76 & 486.71 & 22.983 & 18.497 & 4.486 & 0278.251 & 0490.041 & 17:48:06.44 & -24:46:47.4 \\
2208 & 501.61 & 486.99 & 24.239 & 19.089 & 5.150 & 0550.433 & 0490.074 & 17:48:03.87 & -24:46:49.0 \\
2209 & 589.55 & 490.65 & 22.717 & 18.256 & 4.461 & 0638.241 & 0493.972 & 17:48:03.04 & -24:46:49.0 \\
2210 & 478.22 & 489.65 & 23.535 & 18.726 & 4.809 & 0526.539 & 0492.528 & 17:48:04.09 & -24:46:48.5 \\
2211 & 725.75 & 488.44 & 24.172 & 19.866 & 4.306 & 0774.822 & 0491.853 & 17:48:01.75 & -24:46:50.0 \\
2212 & 389.05 & 489.33 & 22.331 & 15.988 & 6.343 & 0438.414 & 0492.849 & 17:48:04.92 & -24:46:48.0 \\
2213 & 424.36 & 490.23 & 22.073 & 17.591 & 4.482 & 0473.044 & 0493.581 & 17:48:04.60 & -24:46:48.1 \\
2214 & 437.10 & 502.79 & 21.526 & 16.610 & 4.916 & 0486.256 & 0505.876 & 17:48:04.47 & -24:46:46.6 \\
2215 & 576.39 & 493.98 & 22.537 & 18.337 & 4.200 & 0625.231 & 0497.292 & 17:48:03.16 & -24:46:48.5 \\
2216 & 936.78 & 493.60 & 24.333 & 20.295 & 4.038 & 0986.060 & 0496.814 & 17:47:59.75 & -24:46:50.6 \\
2217 & 488.44 & 494.38 & 22.735 & 17.222 & 5.513 & 0536.346 & 0497.618 & 17:48:04.00 & -24:46:47.9 \\
2218 & 673.26 & 494.46 & 23.194 & 18.728 & 4.466 & 0722.066 & 0497.774 & 17:48:02.24 & -24:46:49.0 \\
2219 & 447.86 & 496.14 & 21.673 & 16.949 & 4.724 & 0496.799 & 0499.687 & 17:48:04.37 & -24:46:47.4 \\
2221 & 553.45 & 499.47 & 23.359 & 18.875 & 4.484 & 0602.047 & 0502.634 & 17:48:03.37 & -24:46:47.7 \\
2223 & 578.02 & 501.71 & 22.159 & 17.882 & 4.277 & 0626.744 & 0505.148 & 17:48:03.14 & -24:46:47.5 \\
2225 & 515.77 & 501.82 & 21.100 & 15.888 & 5.212 & 0564.486 & 0505.148 & 17:48:03.73 & -24:46:47.1 \\
2226 & 756.56 & 502.21 & 22.993 & 18.808 & 4.185 & 0805.216 & 0505.498 & 17:48:01.45 & -24:46:48.5 \\
2228 & 405.67 & 503.03 & 22.341 & 17.767 & 4.574 & 0454.006 & 0507.800 & 17:48:04.77 & -24:46:46.2 \\
2230 & 361.25 & 504.87 & 20.802 & 16.152 & 4.650 & 0410.061 & 0508.144 & 17:48:05.19 & -24:46:45.9 \\
2231 & 191.83 & 508.93 & 23.350 & 18.723 & 4.627 & 0240.176 & 0512.132 & 17:48:06.79 & -24:46:44.4 \\
2232 & 280.57 & 507.26 & 22.849 & 18.206 & 4.643 & 0329.035 & 0510.692 & 17:48:05.95 & -24:46:45.1 \\
2233 & 466.97 & 509.48 & 23.224 & 18.234 & 4.990 & 0515.511 & 0513.307 & 17:48:04.19 & -24:46:45.8 \\
2235 & 673.10 & 509.70 & 20.701 & 16.163 & 4.538 & 0721.912 & 0513.024 & 17:48:02.24 & -24:46:47.0 \\
2236 & 564.45 & 512.23 & 22.237 & 18.144 & 4.093 & 0613.148 & 0515.577 & 17:48:03.26 & -24:46:46.1 \\
2237 & 633.49 & 513.19 & 23.535 & 19.049 & 4.486 & 0682.233 & 0516.667 & 17:48:02.61 & -24:46:46.3 \\
2239 & 317.84 & 518.71 & 22.566 & 17.537 & 5.029 & 0366.291 & 0521.602 & 17:48:05.59 & -24:46:43.9 \\
2240 & 137.44 & 515.23 & 23.018 & 18.567 & 4.451 & 0185.845 & 0518.542 & 17:48:07.30 & -24:46:43.2 \\
2241 & 589.45 & 520.17 & 24.088 & 19.475 & 4.613 & 0638.173 & 0523.516 & 17:48:03.02 & -24:46:45.2 \\
2242 & 458.45 & 516.55 & 22.328 & 16.230 & 6.098 & 0506.866 & 0519.292 & 17:48:04.27 & -24:46:45.0 \\
2243 & 224.90 & 517.02 & 21.268 & 16.615 & 4.653 & 0273.385 & 0520.294 & 17:48:06.47 & -24:46:43.5 \\
2244 & 651.16 & 517.22 & 22.717 & 18.490 & 4.227 & 0699.766 & 0520.535 & 17:48:02.44 & -24:46:45.9 \\
2245 & 706.52 & 517.96 & 24.660 & 20.266 & 4.394 & 0755.956 & 0521.254 & 17:48:01.91 & -24:46:46.2 \\
2246 & 510.79 & 523.32 & 22.868 & 18.078 & 4.790 & 0559.496 & 0526.726 & 17:48:03.77 & -24:46:44.3 \\
2247 & 604.29 & 519.42 & 23.879 & 19.545 & 4.334 & 0652.957 & 0522.805 & 17:48:02.88 & -24:46:45.4 \\
2248 & 520.23 & 522.25 & 22.689 & 18.232 & 4.457 & 0568.859 & 0525.591 & 17:48:03.68 & -24:46:44.5 \\
2249 & 621.39 & 521.17 & 22.304 & 17.709 & 4.595 & 0670.290 & 0524.362 & 17:48:02.72 & -24:46:45.3 \\
2250 & 394.13 & 524.43 & 25.317 & 18.870 & 6.447 & 0442.350 & 0527.893 & 17:48:04.87 & -24:46:43.5 \\
2251 & 531.87 & 525.24 & 22.521 & 18.222 & 4.299 & 0580.531 & 0528.699 & 17:48:03.57 & -24:46:44.2 \\
2253 & 465.40 & 528.24 & 22.542 & 17.250 & 5.292 & 0513.613 & 0531.721 & 17:48:04.20 & -24:46:43.4 \\
2255 & 463.20 & 534.62 & 21.414 & 16.391 & 5.023 & 0511.795 & 0537.891 & 17:48:04.21 & -24:46:42.6 \\
2256 & 278.26 & 528.68 & 22.936 & 18.562 & 4.374 & 0327.079 & 0531.977 & 17:48:05.96 & -24:46:42.3 \\
2257 & 638.47 & 530.32 & 22.274 & 18.078 & 4.196 & 0687.228 & 0533.661 & 17:48:02.56 & -24:46:44.2 \\
2258 & 205.41 & 530.67 & 23.188 & 18.505 & 4.683 & 0253.978 & 0533.928 & 17:48:06.65 & -24:46:41.6 \\
2259 & 115.01 & 531.20 & 23.105 & 18.497 & 4.608 & 0163.426 & 0534.567 & 17:48:07.51 & -24:46:41.0 \\
2260 & 440.78 & 532.38 & 23.139 & 18.084 & 5.055 & 0489.659 & 0535.787 & 17:48:04.42 & -24:46:42.8 \\
2261 & 562.79 & 532.71 & 24.029 & 20.133 & 3.896 & 0611.323 & 0536.268 & 17:48:03.27 & -24:46:43.4 \\
2262 & 294.45 & 533.53 & 23.582 & 18.807 & 4.775 & 0343.067 & 0536.861 & 17:48:05.81 & -24:46:41.8 \\
2263 & 271.80 & 533.91 & 23.946 & 19.321 & 4.625 & 0320.145 & 0537.411 & 17:48:06.02 & -24:46:41.6 \\
2264 & 255.37 & 534.07 & 24.996 & 20.296 & 4.700 & 0304.006 & 0537.537 & 17:48:06.18 & -24:46:41.5 \\
2265 & 374.17 & 537.20 & 22.230 & 17.354 & 4.876 & 0422.847 & 0540.563 & 17:48:05.05 & -24:46:41.8 \\
2266 & 500.86 & 537.60 & 20.900 & 15.437 & 5.463 & 0549.499 & 0540.879 & 17:48:03.85 & -24:46:42.4 \\
2267 & 324.15 & 538.94 & 21.809 & 17.100 & 4.709 & 0372.843 & 0542.210 & 17:48:05.52 & -24:46:41.3 \\
2268 & 664.63 & 539.28 & 20.223 & 15.322 & 4.901 & 0713.606 & 0542.814 & 17:48:02.30 & -24:46:43.1 \\
2270 & 295.50 & 541.91 & 21.651 & 16.982 & 4.669 & 0344.074 & 0545.259 & 17:48:05.79 & -24:46:40.7 \\
2271 & 830.43 & 541.85 & 23.784 & 19.767 & 4.017 & 0879.033 & 0545.034 & 17:48:00.74 & -24:46:43.8 \\
2272 & 537.70 & 541.97 & 23.030 & 18.516 & 4.514 & 0586.557 & 0545.452 & 17:48:03.50 & -24:46:42.1 \\
2273 & 430.54 & 543.43 & 24.106 & 19.017 & 5.089 & 0479.271 & 0546.798 & 17:48:04.52 & -24:46:41.3 \\
2274 & 31.22 & 544.92 & 22.877 & 18.931 & 3.946 & 0079.592 & 0548.327 & 17:48:08.29 & -24:46:38.8 \\
2275 & 606.55 & 546.45 & 20.993 & 16.855 & 4.138 & 0655.202 & 0549.718 & 17:48:02.85 & -24:46:41.9 \\
2276 & 419.91 & 546.79 & 21.888 & 17.019 & 4.869 & 0468.704 & 0550.067 & 17:48:04.61 & -24:46:40.8 \\
2277 & 575.60 & 546.93 & 22.713 & 18.307 & 4.406 & 0624.301 & 0550.228 & 17:48:03.14 & -24:46:41.7 \\
2278 & 861.13 & 547.01 & 22.954 & 18.915 & 4.039 & 0909.891 & 0550.410 & 17:48:00.45 & -24:46:43.3 \\
2279 & 528.31 & 547.42 & 23.387 & 18.477 & 4.910 & 0577.290 & 0550.723 & 17:48:03.59 & -24:46:41.3 \\
2280 & 237.08 & 547.60 & 23.507 & 18.623 & 4.884 & 0285.708 & 0550.883 & 17:48:06.34 & -24:46:39.6 \\
2281 & 536.02 & 550.72 & 23.223 & 18.839 & 4.384 & 0584.621 & 0553.714 & 17:48:03.52 & -24:46:41.0 \\
2282 & 651.57 & 552.28 & 22.203 & 18.078 & 4.125 & 0700.719 & 0555.152 & 17:48:02.42 & -24:46:41.5 \\
2283 & 315.37 & 549.13 & 22.125 & 17.106 & 5.019 & 0364.137 & 0552.577 & 17:48:05.60 & -24:46:39.9 \\
2284 & 12.07 & 550.90 & 24.177 & 19.656 & 4.521 & 0060.559 & 0554.294 & 17:48:08.47 & -24:46:37.9 \\
2285 & 756.99 & 551.29 & 23.671 & 19.973 & 3.698 & 0805.800 & 0554.378 & 17:48:01.43 & -24:46:42.2 \\
2286 & 411.04 & 552.61 & 21.605 & 17.214 & 4.391 & 0459.572 & 0556.079 & 17:48:04.70 & -24:46:40.0 \\
2287 & 838.67 & 552.85 & 22.876 & 18.928 & 3.948 & 0887.574 & 0556.127 & 17:48:00.65 & -24:46:42.4 \\
2288 & 209.91 & 553.10 & 23.779 & 18.885 & 4.894 & 0258.915 & 0556.466 & 17:48:06.59 & -24:46:38.8 \\
2289 & 272.71 & 553.95 & 23.408 & 18.846 & 4.562 & 0321.320 & 0557.625 & 17:48:06.00 & -24:46:39.0 \\
2290 & 105.10 & 561.26 & 22.646 & 18.241 & 4.405 & 0153.435 & 0564.362 & 17:48:07.59 & -24:46:37.1 \\
2291 & 543.52 & 557.41 & 24.864 & 20.036 & 4.828 & 0592.145 & 0560.405 & 17:48:03.44 & -24:46:40.2 \\
2292 & 746.96 & 557.41 & 24.152 & 20.039 & 4.113 & 0796.392 & 0560.775 & 17:48:01.51 & -24:46:41.3 \\
2293 & 688.17 & 557.72 & 23.866 & 19.526 & 4.340 & 0736.771 & 0560.914 & 17:48:02.08 & -24:46:40.9 \\
2295 & 394.82 & 558.88 & 21.475 & 16.878 & 4.597 & 0443.445 & 0562.252 & 17:48:04.85 & -24:46:39.1 \\
2296 & 521.10 & 559.63 & 23.523 & 18.987 & 4.536 & 0569.904 & 0562.780 & 17:48:03.65 & -24:46:39.7 \\
2297 & 598.57 & 559.84 & 22.459 & 18.155 & 4.304 & 0647.374 & 0563.155 & 17:48:02.92 & -24:46:40.1 \\
2298 & 132.17 & 561.66 & 22.795 & 18.301 & 4.494 & 0180.619 & 0565.003 & 17:48:07.33 & -24:46:37.2 \\
2299 & 416.80 & 561.04 & 22.988 & 18.396 & 4.592 & 0466.003 & 0564.859 & 17:48:04.63 & -24:46:38.9 \\
2300 & 465.52 & 564.06 & 22.512 & 17.905 & 4.607 & 0514.294 & 0567.220 & 17:48:04.18 & -24:46:38.8 \\
2301 & 331.17 & 564.56 & 23.869 & 18.727 & 5.142 & 0380.288 & 0569.723 & 17:48:05.44 & -24:46:37.8 \\
2303 & 1015.99 & 567.08 & 21.606 & 19.150 & 2.456 & 1064.900 & 0570.391 & 17:47:58.97 & -24:46:41.6 \\
2304 & 408.73 & 568.38 & 24.212 & 18.750 & 5.462 & 0457.378 & 0571.631 & 17:48:04.71 & -24:46:38.0 \\
2305 & 589.92 & 569.13 & 20.397 & 18.263 & 2.134 & 0638.618 & 0572.594 & 17:48:03.00 & -24:46:38.9 \\
2306 & 523.80 & 569.87 & 23.334 & 18.573 & 4.761 & 0572.330 & 0573.209 & 17:48:03.63 & -24:46:38.4 \\
2307 & 550.22 & 571.79 & 21.467 & 16.569 & 4.898 & 0598.962 & 0575.120 & 17:48:03.37 & -24:46:38.3 \\
2308 & 404.95 & 572.36 & 22.304 & 17.179 & 5.125 & 0453.490 & 0575.688 & 17:48:04.75 & -24:46:37.4 \\
2309 & 146.54 & 573.16 & 23.107 & 18.654 & 4.453 & 0194.928 & 0576.566 & 17:48:07.19 & -24:46:35.8 \\
2310 & 288.46 & 574.15 & 23.425 & 19.321 & 4.104 & 0337.043 & 0577.428 & 17:48:05.85 & -24:46:36.5 \\
2311 & 333.91 & 574.42 & 22.842 & 17.567 & 5.275 & 0381.974 & 0577.690 & 17:48:05.42 & -24:46:36.7 \\
2312 & 587.79 & 578.03 & 22.862 & 18.441 & 4.421 & 0636.813 & 0581.244 & 17:48:03.01 & -24:46:37.7 \\
2313 & 534.37 & 576.36 & 23.367 & 18.603 & 4.764 & 0583.017 & 0579.696 & 17:48:03.52 & -24:46:37.6 \\
2314 & 353.76 & 576.40 & 21.088 & 16.102 & 4.986 & 0402.238 & 0579.769 & 17:48:05.23 & -24:46:36.6 \\
2316 & 428.42 & 578.34 & 22.839 & 18.429 & 4.410 & 0476.804 & 0581.642 & 17:48:04.52 & -24:46:36.8 \\
2317 & 876.84 & 582.71 & 22.213 & 18.109 & 4.104 & 0925.586 & 0586.073 & 17:48:00.28 & -24:46:38.8 \\
2318 & 509.62 & 579.76 & 23.603 & 18.808 & 4.795 & 0558.380 & 0583.079 & 17:48:03.75 & -24:46:37.1 \\
2319 & 75.07 & 579.68 & 23.665 & 18.812 & 4.853 & 0123.366 & 0583.062 & 17:48:07.86 & -24:46:34.6 \\
2320 & 809.27 & 580.25 & 23.828 & 19.615 & 4.213 & 0858.255 & 0583.578 & 17:48:00.92 & -24:46:38.7 \\
2321 & 653.35 & 588.10 & 23.726 & 19.447 & 4.279 & 0702.168 & 0591.491 & 17:48:02.39 & -24:46:36.8 \\
2322 & 832.79 & 581.97 & 24.744 & 20.473 & 4.271 & 0881.445 & 0584.791 & 17:48:00.70 & -24:46:38.7 \\
2323 & 601.48 & 582.04 & 22.929 & 18.412 & 4.517 & 0650.261 & 0585.462 & 17:48:02.88 & -24:46:37.3 \\
2324 & 934.70 & 582.19 & 20.338 & 15.867 & 4.471 & 0983.544 & 0585.494 & 17:47:59.73 & -24:46:39.2 \\
2325 & 497.79 & 583.53 & 22.844 & 18.405 & 4.439 & 0546.565 & 0586.884 & 17:48:03.86 & -24:46:36.5 \\
2326 & 575.63 & 584.74 & 22.327 & 18.165 & 4.162 & 0624.400 & 0587.864 & 17:48:03.13 & -24:46:36.8 \\
2327 & 82.90 & 586.33 & 22.615 & 17.877 & 4.738 & 0131.474 & 0589.763 & 17:48:07.78 & -24:46:33.7 \\
2328 & 177.32 & 586.31 & 23.499 & 18.741 & 4.758 & 0225.857 & 0589.732 & 17:48:06.89 & -24:46:34.3 \\
2329 & 514.96 & 587.10 & 23.211 & 18.460 & 4.751 & 0563.990 & 0590.446 & 17:48:03.70 & -24:46:36.1 \\
2330 & 2.50 & 587.11 & 23.170 & 18.787 & 4.383 & 0050.682 & 0590.517 & 17:48:08.55 & -24:46:33.2 \\
2331 & 229.46 & 587.22 & 24.727 & 19.189 & 5.538 & 0277.423 & 0590.807 & 17:48:06.41 & -24:46:34.5 \\
2332 & 394.74 & 589.42 & 25.142 & 18.662 & 6.480 & 0443.176 & 0592.769 & 17:48:04.84 & -24:46:35.2 \\
2333 & 359.50 & 590.18 & 23.123 & 18.311 & 4.812 & 0407.140 & 0594.178 & 17:48:05.18 & -24:46:34.8 \\
2334 & 357.69 & 594.46 & 22.068 & 17.339 & 4.729 & 0406.367 & 0597.802 & 17:48:05.18 & -24:46:34.3 \\
2335 & 530.75 & 592.30 & 22.808 & 18.355 & 4.453 & 0579.466 & 0595.566 & 17:48:03.55 & -24:46:35.6 \\
2336 & 199.69 & 594.57 & 23.547 & 18.773 & 4.774 & 0248.167 & 0597.915 & 17:48:06.68 & -24:46:33.4 \\
2337 & 662.41 & 595.15 & 21.990 & 17.986 & 4.004 & 0711.116 & 0598.481 & 17:48:02.30 & -24:46:35.9 \\
2338 & 485.83 & 595.41 & 21.967 & 17.281 & 4.686 & 0534.435 & 0598.714 & 17:48:03.97 & -24:46:34.9 \\
2339 & 717.16 & 595.38 & 23.334 & 20.245 & 3.089 & 0766.142 & 0598.745 & 17:48:01.78 & -24:46:36.2 \\
2340 & 558.90 & 596.59 & 22.575 & 19.257 & 3.318 & 0607.788 & 0600.127 & 17:48:03.28 & -24:46:35.1 \\
2341 & 105.16 & 597.18 & 24.503 & 20.003 & 4.500 & 0153.378 & 0600.716 & 17:48:07.57 & -24:46:32.5 \\
2342 & 71.20 & 598.01 & 23.694 & 18.912 & 4.782 & 0119.583 & 0601.474 & 17:48:07.89 & -24:46:32.2 \\
2343 & 534.41 & 600.54 & 22.289 & 18.212 & 4.077 & 0583.300 & 0603.773 & 17:48:03.51 & -24:46:34.5 \\
2344 & 511.46 & 600.31 & 24.441 & 20.151 & 4.290 & 0560.232 & 0603.898 & 17:48:03.73 & -24:46:34.4 \\
2345 & 776.74 & 602.33 & 22.076 & 18.039 & 4.037 & 0825.134 & 0605.705 & 17:48:01.22 & -24:46:35.7 \\
2346 & 772.53 & 604.32 & 22.260 & 18.102 & 4.158 & 0821.535 & 0607.117 & 17:48:01.26 & -24:46:35.5 \\
2349 & 191.07 & 605.23 & 24.662 & 19.528 & 5.134 & 0239.757 & 0608.420 & 17:48:06.75 & -24:46:32.0 \\
2350 & 551.51 & 602.40 & 23.898 & 19.034 & 4.864 & 0600.342 & 0605.520 & 17:48:03.35 & -24:46:34.4 \\
2351 & 553.08 & 606.43 & 24.385 & 19.399 & 4.986 & 0601.503 & 0609.296 & 17:48:03.34 & -24:46:33.9 \\
2354 & 609.03 & 603.10 & 22.796 & 18.328 & 4.468 & 0657.774 & 0606.415 & 17:48:02.80 & -24:46:34.6 \\
2355 & 468.86 & 604.04 & 24.492 & 19.674 & 4.818 & 0517.884 & 0607.641 & 17:48:04.13 & -24:46:33.7 \\
2356 & 226.75 & 604.93 & 24.634 & 19.738 & 4.896 & 0275.344 & 0608.386 & 17:48:06.42 & -24:46:32.2 \\
2357 & 572.78 & 606.50 & 22.258 & 17.587 & 4.671 & 0621.361 & 0609.772 & 17:48:03.15 & -24:46:34.0 \\
2358 & 6.44 & 606.59 & 21.445 & 18.934 & 2.511 & 0054.746 & 0609.975 & 17:48:08.50 & -24:46:30.7 \\
2359 & 508.48 & 607.06 & 23.909 & 19.242 & 4.667 & 0557.343 & 0610.263 & 17:48:03.75 & -24:46:33.6 \\
2360 & 183.34 & 607.18 & 24.011 & 19.001 & 5.010 & 0231.826 & 0610.523 & 17:48:06.83 & -24:46:31.7 \\
2361 & 156.81 & 610.85 & 24.312 & 19.624 & 4.688 & 0205.139 & 0614.033 & 17:48:07.08 & -24:46:31.0 \\
2362 & 478.76 & 610.94 & 22.860 & 18.096 & 4.764 & 0527.393 & 0614.338 & 17:48:04.03 & -24:46:32.9 \\
2363 & 431.67 & 612.42 & 22.400 & 18.220 & 4.180 & 0480.491 & 0616.045 & 17:48:04.48 & -24:46:32.4 \\
2364 & 435.13 & 616.12 & 22.579 & 18.154 & 4.425 & 0482.973 & 0619.443 & 17:48:04.45 & -24:46:31.9 \\
2365 & 497.80 & 613.20 & 22.496 & 18.019 & 4.477 & 0546.558 & 0616.492 & 17:48:03.85 & -24:46:32.7 \\
2366 & 813.80 & 614.02 & 21.436 & 16.816 & 4.620 & 0862.619 & 0617.357 & 17:48:00.86 & -24:46:34.4 \\
2367 & 234.91 & 615.18 & 24.124 & 19.020 & 5.104 & 0283.557 & 0618.458 & 17:48:06.34 & -24:46:30.9 \\
2368 & 290.76 & 615.52 & 23.421 & 18.615 & 4.806 & 0339.478 & 0618.849 & 17:48:05.81 & -24:46:31.2 \\
2370 & 218.30 & 618.19 & 23.614 & 18.868 & 4.746 & 0267.003 & 0621.698 & 17:48:06.49 & -24:46:30.4 \\
2372 & 448.22 & 619.55 & 22.638 & 18.194 & 4.444 & 0496.970 & 0622.864 & 17:48:04.32 & -24:46:31.6 \\
2373 & 309.80 & 619.91 & 23.368 & 18.444 & 4.924 & 0358.292 & 0623.258 & 17:48:05.63 & -24:46:30.7 \\
2374 & 375.20 & 620.13 & 22.918 & 18.391 & 4.527 & 0423.671 & 0623.474 & 17:48:05.01 & -24:46:31.1 \\
2375 & 555.92 & 620.59 & 23.567 & 20.131 & 3.436 & 0604.259 & 0623.465 & 17:48:03.30 & -24:46:32.1 \\
2376 & 265.97 & 621.85 & 22.137 & 17.228 & 4.909 & 0314.469 & 0625.263 & 17:48:06.04 & -24:46:30.2 \\
2377 & 538.81 & 623.02 & 22.658 & 18.102 & 4.556 & 0587.709 & 0626.376 & 17:48:03.46 & -24:46:31.6 \\
2378 & 570.49 & 623.36 & 21.984 & 18.301 & 3.683 & 0619.288 & 0627.110 & 17:48:03.16 & -24:46:31.7 \\
2379 & 571.83 & 628.15 & 21.856 & 17.755 & 4.101 & 0620.897 & 0631.308 & 17:48:03.14 & -24:46:31.2 \\
2380 & 293.32 & 623.25 & 23.513 & 18.622 & 4.891 & 0341.871 & 0626.554 & 17:48:05.78 & -24:46:30.2 \\
2381 & 446.74 & 628.29 & 22.445 & 18.026 & 4.419 & 0495.529 & 0631.625 & 17:48:04.33 & -24:46:30.4 \\
2382 & 208.34 & 624.82 & 23.983 & 19.114 & 4.869 & 0256.651 & 0628.401 & 17:48:06.59 & -24:46:29.5 \\
2383 & 455.95 & 625.95 & 21.568 & 16.871 & 4.697 & 0504.538 & 0629.312 & 17:48:04.24 & -24:46:30.8 \\
2384 & 202.40 & 629.30 & 23.231 & 18.347 & 4.884 & 0251.086 & 0632.668 & 17:48:06.64 & -24:46:28.9 \\
2385 & 667.77 & 628.73 & 22.375 & 18.178 & 4.197 & 0716.430 & 0632.069 & 17:48:02.24 & -24:46:31.7 \\
2386 & 490.34 & 628.97 & 22.659 & 18.332 & 4.327 & 0538.922 & 0632.352 & 17:48:03.92 & -24:46:30.6 \\
2387 & 215.45 & 629.28 & 23.801 & 19.113 & 4.688 & 0263.799 & 0632.788 & 17:48:06.52 & -24:46:29.0 \\
2388 & 326.41 & 629.33 & 23.180 & 18.599 & 4.581 & 0375.022 & 0632.840 & 17:48:05.47 & -24:46:29.6 \\
2389 & 903.33 & 630.08 & 23.886 & 19.136 & 4.750 & 0952.270 & 0633.217 & 17:48:00.01 & -24:46:32.9 \\
2390 & 349.65 & 633.11 & 23.139 & 18.438 & 4.701 & 0398.401 & 0636.447 & 17:48:05.24 & -24:46:29.3 \\
2391 & 310.40 & 634.87 & 21.868 & 17.200 & 4.668 & 0359.094 & 0638.340 & 17:48:05.61 & -24:46:28.8 \\
2392 & 580.35 & 635.08 & 22.398 & 18.100 & 4.298 & 0629.223 & 0638.283 & 17:48:03.06 & -24:46:30.4 \\
2393 & 552.89 & 635.57 & 21.738 & 18.097 & 3.641 & 0601.170 & 0638.485 & 17:48:03.33 & -24:46:30.2 \\
2394 & 85.37 & 635.75 & 22.035 & 17.384 & 4.651 & 0133.734 & 0639.096 & 17:48:07.74 & -24:46:27.4 \\
2395 & 640.76 & 635.98 & 23.368 & 19.569 & 3.799 & 0689.785 & 0639.311 & 17:48:02.49 & -24:46:30.6 \\
2396 & 424.90 & 639.88 & 22.923 & 18.336 & 4.587 & 0475.000 & 0645.968 & 17:48:04.52 & -24:46:28.5 \\
2397 & 427.69 & 647.76 & 22.875 & 18.264 & 4.611 & 0476.371 & 0650.874 & 17:48:04.50 & -24:46:27.9 \\
2398 & 413.04 & 640.39 & 22.672 & 18.237 & 4.435 & 0461.652 & 0643.894 & 17:48:04.64 & -24:46:28.7 \\
2400 & 440.52 & 641.01 & 22.347 & 17.656 & 4.691 & 0489.192 & 0644.309 & 17:48:04.38 & -24:46:28.8 \\
2401 & 294.75 & 641.50 & 23.276 & 18.640 & 4.636 & 0343.135 & 0644.822 & 17:48:05.76 & -24:46:27.9 \\
2402 & 471.51 & 642.83 & 22.072 & 18.222 & 3.850 & 0520.147 & 0646.243 & 17:48:04.09 & -24:46:28.7 \\
2403 & 789.79 & 641.94 & 22.147 & 17.635 & 4.512 & 0838.612 & 0645.213 & 17:48:01.08 & -24:46:30.7 \\
2404 & 488.58 & 642.11 & 22.591 & 18.189 & 4.402 & 0536.857 & 0645.413 & 17:48:03.93 & -24:46:28.9 \\
2405 & 735.91 & 645.41 & 23.002 & 18.690 & 4.312 & 0784.792 & 0648.717 & 17:48:01.59 & -24:46:29.9 \\
2406 & 328.03 & 648.51 & 22.383 & 16.915 & 5.468 & 0376.626 & 0651.890 & 17:48:05.44 & -24:46:27.2 \\
2408 & 274.91 & 647.42 & 23.447 & 18.699 & 4.748 & 0323.332 & 0650.811 & 17:48:05.95 & -24:46:27.0 \\
2409 & 151.73 & 649.36 & 23.189 & 18.517 & 4.672 & 0200.116 & 0652.706 & 17:48:07.11 & -24:46:26.0 \\
2410 & 351.83 & 649.99 & 23.139 & 18.424 & 4.715 & 0400.433 & 0653.394 & 17:48:05.22 & -24:46:27.1 \\
2411 & 257.30 & 650.14 & 23.436 & 18.741 & 4.695 & 0305.877 & 0653.550 & 17:48:06.11 & -24:46:26.5 \\
2412 & 512.72 & 650.43 & 22.942 & 17.913 & 5.029 & 0560.801 & 0654.171 & 17:48:03.70 & -24:46:27.9 \\
2413 & 509.64 & 653.20 & 22.225 & 18.073 & 4.152 & 0558.774 & 0656.221 & 17:48:03.72 & -24:46:27.6 \\
2414 & 664.04 & 651.08 & 23.137 & 18.795 & 4.342 & 0712.922 & 0654.358 & 17:48:02.26 & -24:46:28.8 \\
2415 & 388.00 & 652.14 & 22.610 & 18.075 & 4.535 & 0436.545 & 0655.519 & 17:48:04.87 & -24:46:27.0 \\
2416 & 233.17 & 654.24 & 23.321 & 18.596 & 4.725 & 0281.698 & 0657.641 & 17:48:06.34 & -24:46:25.9 \\
2417 & 429.97 & 657.67 & 22.343 & 18.073 & 4.270 & 0478.385 & 0661.096 & 17:48:04.48 & -24:46:26.5 \\
2418 & 271.46 & 655.64 & 23.391 & 18.681 & 4.710 & 0319.874 & 0658.972 & 17:48:05.98 & -24:46:25.9 \\
2420 & 414.24 & 656.97 & 22.699 & 18.203 & 4.496 & 0462.878 & 0660.370 & 17:48:04.62 & -24:46:26.6 \\
2422 & 304.74 & 656.69 & 23.411 & 19.003 & 4.408 & 0353.473 & 0660.031 & 17:48:05.66 & -24:46:26.0 \\
2424 & 618.79 & 659.80 & 24.202 & 19.247 & 4.955 & 0666.633 & 0662.698 & 17:48:02.70 & -24:46:27.4 \\
2425 & 320.74 & 657.41 & 22.489 & 18.212 & 4.277 & 0369.308 & 0660.926 & 17:48:05.51 & -24:46:25.9 \\
2426 & 345.92 & 661.30 & 20.881 & 16.258 & 4.623 & 0394.567 & 0664.591 & 17:48:05.27 & -24:46:25.6 \\
2427 & 465.17 & 658.39 & 22.233 & 17.954 & 4.279 & 0513.894 & 0661.681 & 17:48:04.14 & -24:46:26.7 \\
2428 & 724.89 & 663.32 & 24.077 & 19.635 & 4.442 & 0773.654 & 0666.806 & 17:48:01.68 & -24:46:27.5 \\
2429 & 402.31 & 662.45 & 22.629 & 18.279 & 4.350 & 0450.992 & 0665.855 & 17:48:04.73 & -24:46:25.8 \\
2430 & 418.04 & 664.32 & 24.038 & 19.440 & 4.598 & 0466.584 & 0667.452 & 17:48:04.59 & -24:46:25.7 \\
2431 & 252.82 & 665.11 & 23.788 & 18.923 & 4.865 & 0301.623 & 0668.239 & 17:48:06.14 & -24:46:24.6 \\
2432 & 457.20 & 668.37 & 22.482 & 18.216 & 4.266 & 0505.815 & 0671.938 & 17:48:04.21 & -24:46:25.3 \\
2433 & 360.12 & 665.45 & 21.802 & 17.180 & 4.622 & 0408.850 & 0668.778 & 17:48:05.13 & -24:46:25.2 \\
2434 & -0.31 & 666.34 & 21.132 & 18.954 & 2.178 & 0048.621 & 0669.800 & 17:48:08.53 & -24:46:23.0 \\
2435 & 106.21 & 667.69 & 23.811 & 19.265 & 4.546 & 0154.686 & 0671.128 & 17:48:07.53 & -24:46:23.4 \\
2436 & 633.67 & 668.34 & 23.537 & 18.996 & 4.541 & 0682.268 & 0671.483 & 17:48:02.55 & -24:46:26.4 \\
2437 & 502.32 & 669.02 & 22.413 & 18.181 & 4.232 & 0551.030 & 0672.432 & 17:48:03.79 & -24:46:25.5 \\
2439 & 419.69 & 671.81 & 23.994 & 19.767 & 4.227 & 0468.880 & 0675.162 & 17:48:04.56 & -24:46:24.7 \\
2440 & 398.99 & 674.13 & 22.432 & 18.129 & 4.303 & 0447.961 & 0677.566 & 17:48:04.76 & -24:46:24.3 \\
2441 & 258.61 & 673.03 & 19.628 & 17.767 & 1.861 & 0307.193 & 0676.534 & 17:48:06.09 & -24:46:23.6 \\
2442 & 1009.87 & 675.03 & 24.471 & 20.361 & 4.110 & 1059.180 & 0678.167 & 17:47:58.98 & -24:46:27.7 \\
2443 & 301.10 & 674.89 & 22.417 & 17.578 & 4.839 & 0349.556 & 0678.259 & 17:48:05.69 & -24:46:23.6 \\
2444 & 3.62 & 675.74 & 24.140 & 19.432 & 4.708 & 0051.994 & 0678.903 & 17:48:08.50 & -24:46:21.8 \\
2445 & 27.90 & 676.08 & 23.216 & 18.769 & 4.447 & 0076.177 & 0679.468 & 17:48:08.27 & -24:46:21.9 \\
2446 & 18.54 & 676.52 & 19.313 & 17.446 & 1.867 & 0066.841 & 0679.964 & 17:48:08.36 & -24:46:21.8 \\
2448 & 707.26 & 677.17 & 21.945 & 17.557 & 4.388 & 0756.019 & 0680.520 & 17:48:01.85 & -24:46:25.6 \\
2449 & 464.66 & 677.61 & 22.418 & 18.250 & 4.168 & 0513.118 & 0680.918 & 17:48:04.14 & -24:46:24.2 \\
2450 & 647.89 & 679.76 & 20.770 & 18.488 & 2.282 & 0696.588 & 0683.012 & 17:48:02.41 & -24:46:25.0 \\
2451 & 238.40 & 681.74 & 23.283 & 18.665 & 4.618 & 0287.045 & 0685.068 & 17:48:06.28 & -24:46:22.4 \\
2452 & 372.52 & 682.37 & 23.024 & 18.381 & 4.643 & 0421.159 & 0685.848 & 17:48:05.01 & -24:46:23.0 \\
2453 & 272.07 & 682.64 & 21.471 & 16.635 & 4.836 & 0320.612 & 0685.975 & 17:48:05.96 & -24:46:22.4 \\
2454 & 484.89 & 684.29 & 23.917 & 19.399 & 4.518 & 0533.430 & 0687.761 & 17:48:03.95 & -24:46:23.4 \\
2455 & 369.94 & 691.08 & 22.405 & 18.138 & 4.267 & 0418.667 & 0694.365 & 17:48:05.03 & -24:46:21.9 \\
2456 & 218.72 & 686.01 & 21.783 & 18.757 & 3.026 & 0267.223 & 0689.425 & 17:48:06.46 & -24:46:21.7 \\
2457 & 419.33 & 693.18 & 22.383 & 18.235 & 4.148 & 0467.905 & 0696.576 & 17:48:04.56 & -24:46:21.9 \\
2458 & 285.83 & 691.18 & 24.105 & 19.440 & 4.665 & 0334.528 & 0694.311 & 17:48:05.82 & -24:46:21.4 \\
2459 & 982.36 & 694.79 & 23.428 & 19.650 & 3.778 & 1031.390 & 0698.131 & 17:47:59.24 & -24:46:24.9 \\
2461 & 481.85 & 700.87 & 22.405 & 18.182 & 4.223 & 0530.591 & 0704.263 & 17:48:03.97 & -24:46:21.3 \\
2462 & 756.24 & 704.23 & 22.784 & 18.501 & 4.283 & 0805.115 & 0707.495 & 17:48:01.37 & -24:46:22.4 \\
2463 & 971.70 & 702.11 & 23.001 & 18.715 & 4.286 & 1020.620 & 0705.407 & 17:47:59.33 & -24:46:23.9 \\
2464 & 151.01 & 702.49 & 23.496 & 19.081 & 4.415 & 0199.712 & 0705.691 & 17:48:07.09 & -24:46:19.2 \\
2467 & 841.34 & 704.12 & 23.758 & 19.884 & 3.874 & 0889.930 & 0707.434 & 17:48:00.57 & -24:46:22.9 \\
2468 & 784.27 & 705.24 & 24.444 & 20.023 & 4.421 & 0833.161 & 0708.576 & 17:48:01.10 & -24:46:22.5 \\
2470 & 359.20 & 708.28 & 23.472 & 19.130 & 4.342 & 0407.644 & 0711.779 & 17:48:05.12 & -24:46:19.6 \\
2471 & 242.79 & 708.57 & 23.225 & 17.966 & 5.259 & 0291.307 & 0711.970 & 17:48:06.22 & -24:46:18.9 \\
2472 & 336.49 & 709.70 & 21.745 & 17.153 & 4.592 & 0385.011 & 0713.055 & 17:48:05.34 & -24:46:19.3 \\
2473 & 710.97 & 709.97 & 22.202 & 17.929 & 4.273 & 0759.629 & 0713.295 & 17:48:01.80 & -24:46:21.4 \\
2474 & 472.92 & 710.87 & 23.510 & 18.824 & 4.686 & 0521.555 & 0714.141 & 17:48:04.05 & -24:46:20.0 \\
2475 & 319.89 & 711.97 & 22.803 & 18.542 & 4.261 & 0368.608 & 0715.339 & 17:48:05.49 & -24:46:18.9 \\
2476 & 411.57 & 712.18 & 19.926 & 17.799 & 2.127 & 0459.982 & 0715.582 & 17:48:04.63 & -24:46:19.4 \\
2478 & 449.27 & 715.90 & 22.634 & 18.086 & 4.548 & 0497.724 & 0719.072 & 17:48:04.27 & -24:46:19.2 \\
2479 & 426.36 & 714.67 & 24.445 & 19.717 & 4.728 & 0475.037 & 0717.826 & 17:48:04.49 & -24:46:19.2 \\
2480 & 686.11 & 715.18 & 22.502 & 18.118 & 4.384 & 0734.897 & 0718.479 & 17:48:02.03 & -24:46:20.6 \\
2481 & 542.60 & 724.93 & 23.456 & 18.985 & 4.471 & 0591.421 & 0728.206 & 17:48:03.38 & -24:46:18.6 \\
2483 & 565.27 & 718.22 & 23.040 & 18.349 & 4.691 & 0613.997 & 0721.604 & 17:48:03.17 & -24:46:19.5 \\
2484 & 698.50 & 719.23 & 22.989 & 18.638 & 4.351 & 0747.322 & 0722.657 & 17:48:01.91 & -24:46:20.2 \\
2486 & 473.22 & 732.57 & 23.460 & 19.239 & 4.221 & 0521.748 & 0735.974 & 17:48:04.04 & -24:46:17.2 \\
2487 & 576.70 & 733.83 & 23.994 & 19.465 & 4.529 & 0625.329 & 0737.104 & 17:48:03.06 & -24:46:17.6 \\
2488 & 710.52 & 733.76 & 20.768 & 18.555 & 2.213 & 0759.127 & 0737.135 & 17:48:01.79 & -24:46:18.4 \\
2489 & 566.26 & 734.07 & 24.315 & 19.589 & 4.726 & 0615.011 & 0737.671 & 17:48:03.15 & -24:46:17.5 \\
2490 & 684.21 & 734.52 & 22.982 & 18.661 & 4.321 & 0732.904 & 0737.901 & 17:48:02.04 & -24:46:18.1 \\
2491 & 154.79 & 736.43 & 23.822 & 19.811 & 4.011 & 0203.276 & 0739.607 & 17:48:07.04 & -24:46:14.9 \\
2492 & 126.76 & 737.16 & 23.074 & 18.784 & 4.290 & 0175.011 & 0740.742 & 17:48:07.31 & -24:46:14.5 \\
2493 & 414.73 & 738.89 & 22.886 & 18.393 & 4.493 & 0463.223 & 0742.146 & 17:48:04.59 & -24:46:16.0 \\
2495 & 1001.26 & 739.54 & 21.300 & 18.851 & 2.449 & 1050.120 & 0742.916 & 17:47:59.04 & -24:46:19.3 \\
2496 & 163.05 & 741.52 & 22.706 & 18.424 & 4.282 & 0211.862 & 0745.036 & 17:48:06.96 & -24:46:14.2 \\
2497 & 441.69 & 741.94 & 21.866 & 17.324 & 4.542 & 0490.378 & 0745.255 & 17:48:04.33 & -24:46:15.8 \\
2498 & 479.47 & 742.78 & 22.798 & 18.287 & 4.511 & 0527.808 & 0746.294 & 17:48:03.97 & -24:46:15.9 \\
2499 & 72.41 & 745.11 & 22.216 & 18.060 & 4.156 & 0120.786 & 0748.543 & 17:48:07.82 & -24:46:13.2 \\
2500 & 645.83 & 748.20 & 22.421 & 18.176 & 4.245 & 0694.580 & 0751.544 & 17:48:02.40 & -24:46:16.1 \\
2501 & 604.52 & 751.40 & 23.498 & 19.000 & 4.498 & 0653.160 & 0754.777 & 17:48:02.79 & -24:46:15.5 \\
2502 & 277.21 & 748.94 & 24.063 & 19.073 & 4.990 & 0325.490 & 0752.503 & 17:48:05.88 & -24:46:13.9 \\
2503 & 276.35 & 753.13 & 23.798 & 19.109 & 4.689 & 0324.139 & 0756.677 & 17:48:05.89 & -24:46:13.4 \\
2504 & 274.01 & 756.52 & 24.186 & 19.309 & 4.877 & 0323.183 & 0759.576 & 17:48:05.90 & -24:46:13.0 \\
2505 & 665.12 & 748.91 & 23.189 & 19.048 & 4.141 & 0713.969 & 0752.442 & 17:48:02.21 & -24:46:16.1 \\
2506 & 669.46 & 755.74 & 24.147 & 20.098 & 4.049 & 0718.410 & 0759.189 & 17:48:02.17 & -24:46:15.3 \\
2507 & 480.48 & 751.14 & 24.384 & 19.757 & 4.627 & 0529.338 & 0754.406 & 17:48:03.96 & -24:46:14.8 \\
2508 & 198.41 & 753.59 & 23.757 & 19.060 & 4.697 & 0246.910 & 0757.075 & 17:48:06.62 & -24:46:12.9 \\
2509 & 349.22 & 759.59 & 24.044 & 19.477 & 4.567 & 0397.926 & 0762.753 & 17:48:05.20 & -24:46:13.0 \\
2510 & 567.22 & 759.75 & 23.456 & 18.860 & 4.596 & 0616.011 & 0762.983 & 17:48:03.13 & -24:46:14.2 \\
2511 & 520.65 & 761.62 & 23.316 & 18.686 & 4.630 & 0569.342 & 0765.000 & 17:48:03.57 & -24:46:13.7 \\
2512 & 690.74 & 763.65 & 23.590 & 19.658 & 3.932 & 0739.909 & 0767.107 & 17:48:01.96 & -24:46:14.4 \\
2513 & 273.56 & 765.97 & 23.750 & 19.413 & 4.337 & 0322.083 & 0769.387 & 17:48:05.91 & -24:46:11.7 \\
2514 & 710.13 & 767.07 & 23.510 & 19.632 & 3.878 & 0758.417 & 0770.310 & 17:48:01.79 & -24:46:14.1 \\
2515 & 596.87 & 771.45 & 24.320 & 19.852 & 4.468 & 0645.339 & 0774.903 & 17:48:02.85 & -24:46:12.8 \\
2516 & 244.09 & 770.10 & 23.501 & 19.578 & 3.923 & 0292.964 & 0773.328 & 17:48:06.18 & -24:46:11.0 \\
2517 & 568.52 & 772.28 & 23.248 & 18.524 & 4.724 & 0617.469 & 0775.729 & 17:48:03.12 & -24:46:12.6 \\
2519 & 344.33 & 776.76 & 23.413 & 18.907 & 4.506 & 0392.803 & 0780.113 & 17:48:05.24 & -24:46:10.7 \\
2520 & 419.04 & 777.00 & 22.913 & 18.455 & 4.458 & 0467.738 & 0780.406 & 17:48:04.53 & -24:46:11.1 \\
2521 & 745.26 & 778.36 & 23.584 & 18.800 & 4.784 & 0793.843 & 0781.854 & 17:48:01.45 & -24:46:12.8 \\
2522 & 664.70 & 779.04 & 22.805 & 18.579 & 4.226 & 0713.454 & 0782.440 & 17:48:02.21 & -24:46:12.3 \\
2523 & 49.02 & 781.10 & 21.087 & 18.858 & 2.229 & 0099.976 & 0785.425 & 17:48:08.00 & -24:46:08.4 \\
2525 & 235.18 & 783.11 & 23.869 & 19.184 & 4.685 & 0283.703 & 0786.370 & 17:48:06.26 & -24:46:09.3 \\
2526 & 173.77 & 783.34 & 23.730 & 19.028 & 4.702 & 0222.193 & 0786.682 & 17:48:06.85 & -24:46:08.9 \\
2527 & 310.12 & 786.68 & 22.278 & 17.653 & 4.625 & 0358.696 & 0790.052 & 17:48:05.55 & -24:46:09.3 \\
2528 & 192.63 & 783.65 & 22.028 & 17.508 & 4.520 & 0241.093 & 0787.044 & 17:48:06.67 & -24:46:09.0 \\
2530 & 694.71 & 785.80 & 21.620 & 19.096 & 2.524 & 0743.292 & 0789.391 & 17:48:01.92 & -24:46:11.5 \\
2531 & 252.67 & 786.72 & 24.402 & 20.072 & 4.330 & 0301.732 & 0789.471 & 17:48:06.09 & -24:46:09.0 \\
2532 & 963.98 & 786.61 & 23.813 & 19.728 & 4.085 & 1012.800 & 0789.901 & 17:47:59.37 & -24:46:13.0 \\
2533 & 474.71 & 786.88 & 23.423 & 18.743 & 4.680 & 0523.346 & 0790.200 & 17:48:04.00 & -24:46:10.2 \\
2534 & 937.74 & 787.97 & 23.356 & 19.725 & 3.631 & 0986.715 & 0791.234 & 17:47:59.62 & -24:46:12.7 \\
2535 & 573.72 & 794.82 & 23.879 & 19.431 & 4.448 & 0623.106 & 0797.527 & 17:48:03.05 & -24:46:09.8 \\
2536 & 164.71 & 797.36 & 21.250 & 18.801 & 2.449 & 0213.064 & 0800.769 & 17:48:06.93 & -24:46:07.0 \\
2537 & 388.65 & 798.97 & 25.370 & 20.364 & 5.006 & 0437.202 & 0802.500 & 17:48:04.81 & -24:46:08.1 \\
2538 & 177.84 & 799.05 & 23.414 & 18.887 & 4.527 & 0226.159 & 0802.516 & 17:48:06.80 & -24:46:06.9 \\
2539 & 94.43 & 799.72 & 24.620 & 20.453 & 4.167 & 0142.712 & 0803.263 & 17:48:07.59 & -24:46:06.3 \\
2540 & 316.74 & 801.20 & 23.015 & 18.551 & 4.464 & 0365.377 & 0804.748 & 17:48:05.49 & -24:46:07.4 \\
2541 & 169.75 & 803.34 & 23.255 & 18.931 & 4.324 & 0218.056 & 0806.772 & 17:48:06.88 & -24:46:06.3 \\
2543 & 352.35 & 805.87 & 24.730 & 19.854 & 4.876 & 0400.719 & 0809.158 & 17:48:05.15 & -24:46:07.0 \\
2544 & 573.63 & 806.31 & 23.000 & 18.466 & 4.534 & 0622.456 & 0809.709 & 17:48:03.05 & -24:46:08.2 \\
2545 & 731.26 & 806.72 & 22.533 & 18.073 & 4.460 & 0780.062 & 0810.074 & 17:48:01.56 & -24:46:09.1 \\
2546 & 423.93 & 806.82 & 21.853 & 19.188 & 2.665 & 0472.431 & 0810.343 & 17:48:04.47 & -24:46:07.3 \\
2547 & 709.72 & 806.89 & 23.624 & 19.157 & 4.467 & 0758.375 & 0810.205 & 17:48:01.77 & -24:46:08.9 \\
2548 & 585.60 & 810.27 & 23.946 & 19.516 & 4.430 & 0634.547 & 0813.642 & 17:48:02.94 & -24:46:07.8 \\
2550 & 451.69 & 816.13 & 24.130 & 19.553 & 4.577 & 0500.115 & 0819.310 & 17:48:04.21 & -24:46:06.3 \\
2551 & 281.63 & 818.76 & 23.493 & 18.837 & 4.656 & 0330.094 & 0822.217 & 17:48:05.81 & -24:46:04.9 \\
2552 & 472.43 & 822.73 & 22.205 & 17.030 & 5.175 & 0521.173 & 0826.134 & 17:48:04.00 & -24:46:05.5 \\
2554 & 678.61 & 830.06 & 22.589 & 18.331 & 4.258 & 0727.317 & 0833.376 & 17:48:02.05 & -24:46:05.8 \\
2555 & 810.80 & 830.45 & 23.200 & 19.088 & 4.112 & 0859.747 & 0833.886 & 17:48:00.80 & -24:46:06.5 \\
2557 & 249.56 & 835.77 & 23.901 & 19.214 & 4.687 & 0298.402 & 0839.059 & 17:48:06.10 & -24:46:02.6 \\
2558 & 91.27 & 837.67 & 23.951 & 20.302 & 3.649 & 0140.334 & 0841.194 & 17:48:07.60 & -24:46:01.4 \\
2559 & 420.01 & 843.59 & 22.845 & 18.092 & 4.753 & 0468.501 & 0847.104 & 17:48:04.49 & -24:46:02.5 \\
2560 & 248.61 & 847.49 & 24.379 & 19.656 & 4.723 & 0297.008 & 0850.794 & 17:48:06.11 & -24:46:01.1 \\
2561 & 414.79 & 849.59 & 21.641 & 16.562 & 5.079 & 0463.408 & 0852.975 & 17:48:04.54 & -24:46:01.7 \\
2562 & 377.77 & 857.96 & 23.383 & 19.125 & 4.258 & 0426.911 & 0861.566 & 17:48:04.88 & -24:46:00.4 \\
2563 & 554.78 & 857.03 & 23.855 & 19.556 & 4.299 & 0603.491 & 0860.380 & 17:48:03.21 & -24:46:01.6 \\
2564 & 818.16 & 862.08 & 22.346 & 18.148 & 4.198 & 0866.925 & 0865.443 & 17:48:00.72 & -24:46:02.4 \\
2565 & 970.74 & 869.77 & 24.138 & 19.929 & 4.209 & 1019.330 & 0873.092 & 17:47:59.28 & -24:46:02.3 \\
2567 & 269.96 & 872.34 & 23.084 & 18.566 & 4.518 & 0318.447 & 0875.781 & 17:48:05.90 & -24:45:58.0 \\
2568 & 641.57 & 873.32 & 22.669 & 18.320 & 4.349 & 0690.310 & 0876.808 & 17:48:02.39 & -24:45:60.0 \\
2569 & 12.29 & 880.84 & 23.172 & 18.635 & 4.537 & 0060.648 & 0884.305 & 17:48:08.33 & -24:45:55.4 \\
2571 & 888.49 & 886.19 & 22.557 & 17.829 & 4.728 & 0937.804 & 0889.512 & 17:48:00.04 & -24:45:59.8 \\
2572 & 836.68 & 894.04 & 23.782 & 19.365 & 4.417 & 0885.634 & 0897.346 & 17:48:00.53 & -24:45:58.4 \\
2573 & 589.61 & 896.22 & 23.032 & 18.497 & 4.535 & 0638.340 & 0899.597 & 17:48:02.87 & -24:45:56.7 \\
2575 & 575.89 & 899.78 & 23.182 & 18.609 & 4.573 & 0624.715 & 0903.204 & 17:48:02.99 & -24:45:56.2 \\
2576 & 416.68 & 905.31 & 24.107 & 19.107 & 5.000 & 0464.937 & 0908.891 & 17:48:04.50 & -24:45:54.6 \\
2577 & 472.05 & 905.70 & 20.298 & 17.814 & 2.484 & 0520.662 & 0909.051 & 17:48:03.97 & -24:45:54.8 \\
2578 & 259.38 & 907.25 & 21.688 & 19.408 & 2.280 & 0307.810 & 0910.668 & 17:48:05.99 & -24:45:53.4 \\
2579 & 959.66 & 908.53 & 21.588 & 16.826 & 4.762 & 1008.560 & 0911.837 & 17:47:59.36 & -24:45:57.3 \\
2580 & 648.78 & 921.19 & 23.447 & 18.681 & 4.766 & 0697.464 & 0924.509 & 17:48:02.30 & -24:45:53.9 \\
2582 & 125.37 & 923.95 & 24.192 & 19.831 & 4.361 & 0173.839 & 0927.367 & 17:48:07.24 & -24:45:50.5 \\
2583 & 810.23 & 923.30 & 19.682 & 17.679 & 2.003 & 0859.017 & 0926.671 & 17:48:00.77 & -24:45:54.5 \\
2584 & 690.87 & 929.40 & 18.917 & 17.263 & 1.654 & 0739.533 & 0932.788 & 17:48:01.90 & -24:45:53.0 \\
2585 & 226.69 & 933.49 & 25.126 & 20.491 & 4.635 & 0275.007 & 0937.122 & 17:48:06.28 & -24:45:49.8 \\
2587 & 505.56 & 941.82 & 24.053 & 19.509 & 4.544 & 0553.910 & 0945.203 & 17:48:03.65 & -24:45:50.4 \\
2588 & 734.50 & 951.46 & 23.436 & 19.065 & 4.371 & 0783.395 & 0954.900 & 17:48:01.47 & -24:45:50.4 \\
2589 & 266.35 & 958.70 & 23.950 & 19.220 & 4.730 & 0314.860 & 0962.151 & 17:48:05.90 & -24:45:46.8 \\
2590 & 571.89 & 963.39 & 24.046 & 20.187 & 3.859 & 0620.766 & 0966.718 & 17:48:03.01 & -24:45:48.0 \\
2591 & 986.64 & 965.20 & 22.997 & 20.067 & 2.930 & 1035.710 & 0968.397 & 17:47:59.08 & -24:45:50.1 \\
2592 & 485.25 & 973.98 & 23.647 & 19.226 & 4.421 & 0533.900 & 0977.342 & 17:48:03.82 & -24:45:46.1 \\
2593 & 287.82 & 974.09 & 22.891 & 18.285 & 4.606 & 0336.315 & 0977.455 & 17:48:05.69 & -24:45:45.0 \\
2594 & 233.96 & 975.28 & 24.050 & 19.767 & 4.283 & 0282.419 & 0978.633 & 17:48:06.20 & -24:45:44.5 \\
2595 & 430.49 & 981.03 & 23.796 & 18.848 & 4.948 & 0479.352 & 0984.392 & 17:48:04.33 & -24:45:44.9 \\
2596 & 946.85 & 982.47 & 22.167 & 17.405 & 4.762 & 0995.686 & 0985.808 & 17:47:59.45 & -24:45:47.7 \\
2597 & 62.88 & 988.01 & 23.823 & 19.225 & 4.598 & 0111.274 & 0991.581 & 17:48:07.81 & -24:45:41.9 \\
2598 & 256.32 & 988.34 & 24.263 & 19.821 & 4.442 & 0304.955 & 0992.120 & 17:48:05.98 & -24:45:42.9 \\
2599 & 207.87 & 997.40 & 21.262 & 18.844 & 2.418 & 0256.344 & 1000.790 & 17:48:06.43 & -24:45:41.5 \\
2600 & 189.98 & 1000.74 & 23.114 & 18.805 & 4.309 & 0238.603 & 1004.130 & 17:48:06.60 & -24:45:41.0 \\
2602 & 853.38 & 1013.03 & 24.800 & 20.410 & 4.390 & 0902.234 & 1016.820 & 17:48:00.32 & -24:45:43.1 \\
2603 & 293.24 & 1013.98 & 23.911 & 19.487 & 4.424 & 0342.070 & 1017.380 & 17:48:05.62 & -24:45:39.9 \\
2604 & 115.99 & 1014.88 & 22.894 & 18.386 & 4.508 & 0164.378 & 1018.170 & 17:48:07.30 & -24:45:38.7 \\
2605 & 532.67 & 2.26 & 20.829 & 16.752 & 4.077 & 0581.297 & 0005.432 & 17:48:03.78 & -24:47:51.6 \\
2606 & 289.11 & 2.74 & 21.232 & 17.068 & 4.164 & 0337.613 & 0005.912 & 17:48:06.08 & -24:47:50.1 \\
2607 & 500.88 & 3.27 & 23.429 & 19.590 & 3.839 & 0549.637 & 0006.426 & 17:48:04.07 & -24:47:51.3 \\
2608 & 648.29 & 8.42 & 21.038 & 17.833 & 3.205 & 0696.676 & 0011.625 & 17:48:02.68 & -24:47:51.5 \\
2610 & 889.87 & 9.40 & 23.540 & 19.934 & 3.606 & 0938.393 & 0012.553 & 17:48:00.40 & -24:47:52.7 \\
2612 & 316.13 & 26.19 & 23.846 & 19.862 & 3.984 & 0364.712 & 0029.479 & 17:48:05.81 & -24:47:47.3 \\
2613 & 365.74 & 28.15 & 23.776 & 20.224 & 3.552 & 0414.755 & 0031.427 & 17:48:05.34 & -24:47:47.3 \\
2614 & 406.71 & 31.70 & 21.744 & 17.861 & 3.883 & 0455.296 & 0034.913 & 17:48:04.95 & -24:47:47.1 \\
2615 & 345.59 & 44.29 & 23.002 & 19.091 & 3.911 & 0394.007 & 0047.611 & 17:48:05.53 & -24:47:45.1 \\
2616 & 714.38 & 46.41 & 23.622 & 19.783 & 3.839 & 0763.356 & 0049.523 & 17:48:02.04 & -24:47:47.0 \\
2617 & 540.31 & 46.54 & 23.824 & 20.042 & 3.782 & 0589.286 & 0050.028 & 17:48:03.68 & -24:47:45.9 \\
2618 & 489.36 & 48.13 & 23.746 & 19.817 & 3.929 & 0538.117 & 0051.148 & 17:48:04.17 & -24:47:45.5 \\
2619 & 807.12 & 48.27 & 23.902 & 20.221 & 3.681 & 0856.139 & 0051.450 & 17:48:01.16 & -24:47:47.2 \\
2620 & 393.79 & 60.54 & 22.092 & 17.759 & 4.333 & 0442.178 & 0063.413 & 17:48:05.07 & -24:47:43.3 \\
2621 & 612.17 & 63.94 & 23.622 & 20.021 & 3.601 & 0660.773 & 0067.492 & 17:48:03.00 & -24:47:44.1 \\
2622 & 490.55 & 74.45 & 23.307 & 19.187 & 4.120 & 0539.266 & 0077.987 & 17:48:04.14 & -24:47:42.0 \\
2623 & 675.64 & 96.25 & 23.681 & 20.189 & 3.492 & 0724.693 & 0099.316 & 17:48:02.38 & -24:47:40.3 \\
2624 & 468.14 & 106.89 & 21.833 & 17.828 & 4.005 & 0516.761 & 0110.036 & 17:48:04.34 & -24:47:37.8 \\
2625 & 759.58 & 114.27 & 23.555 & 19.713 & 3.842 & 0808.477 & 0117.357 & 17:48:01.58 & -24:47:38.5 \\
2626 & 132.07 & 122.36 & 24.069 & 19.848 & 4.221 & 0179.964 & 0125.708 & 17:48:07.52 & -24:47:33.8 \\
2627 & 287.51 & 129.58 & 23.304 & 19.341 & 3.963 & 0336.140 & 0132.702 & 17:48:06.04 & -24:47:33.8 \\
2630 & 887.48 & 138.31 & 21.977 & 17.849 & 4.128 & 0936.217 & 0141.520 & 17:48:00.37 & -24:47:36.1 \\
2631 & 554.88 & 144.29 & 23.743 & 19.845 & 3.898 & 0603.370 & 0147.268 & 17:48:03.51 & -24:47:33.5 \\
2632 & 456.91 & 144.82 & 22.810 & 18.634 & 4.176 & 0505.520 & 0148.062 & 17:48:04.43 & -24:47:32.8 \\
2633 & 392.37 & 150.49 & 23.677 & 19.643 & 4.034 & 0440.999 & 0153.673 & 17:48:05.04 & -24:47:31.7 \\
2635 & 269.39 & 167.55 & 23.193 & 19.383 & 3.810 & 0317.834 & 0170.738 & 17:48:06.20 & -24:47:28.8 \\
2637 & 412.78 & 169.60 & 24.532 & 20.453 & 4.079 & 0461.289 & 0172.908 & 17:48:04.84 & -24:47:29.3 \\
2638 & 553.88 & 171.66 & 21.643 & 17.755 & 3.888 & 0602.543 & 0174.894 & 17:48:03.51 & -24:47:29.9 \\
2639 & 508.92 & 183.13 & 23.935 & 19.938 & 3.997 & 0557.510 & 0186.039 & 17:48:03.93 & -24:47:28.2 \\
2640 & 477.26 & 196.87 & 23.728 & 19.739 & 3.989 & 0525.872 & 0200.032 & 17:48:04.22 & -24:47:26.2 \\
2641 & 576.54 & 197.45 & 21.921 & 17.760 & 4.161 & 0625.289 & 0200.719 & 17:48:03.28 & -24:47:26.7 \\
2642 & 386.24 & 204.77 & 24.198 & 20.332 & 3.866 & 0435.213 & 0207.978 & 17:48:05.07 & -24:47:24.7 \\
2643 & 571.97 & 204.42 & 23.626 & 19.509 & 4.117 & 0620.362 & 0207.690 & 17:48:03.32 & -24:47:25.8 \\
2644 & 255.40 & 210.13 & 22.624 & 18.272 & 4.352 & 0303.870 & 0213.426 & 17:48:06.31 & -24:47:23.2 \\
2645 & 667.80 & 214.53 & 20.960 & 16.868 & 4.092 & 0716.530 & 0217.822 & 17:48:02.41 & -24:47:25.0 \\
2646 & 717.18 & 219.37 & 23.308 & 19.010 & 4.298 & 0765.568 & 0222.727 & 17:48:01.94 & -24:47:24.7 \\
2647 & 407.60 & 227.62 & 21.579 & 17.096 & 4.483 & 0456.212 & 0230.865 & 17:48:04.86 & -24:47:21.8 \\
2648 & 294.59 & 225.70 & 23.445 & 19.376 & 4.069 & 0342.961 & 0229.278 & 17:48:05.94 & -24:47:21.4 \\
2650 & 585.02 & 238.93 & 23.130 & 18.535 & 4.595 & 0632.963 & 0242.705 & 17:48:03.19 & -24:47:21.3 \\
2651 & 849.81 & 241.09 & 23.242 & 18.510 & 4.732 & 0898.590 & 0244.368 & 17:48:00.68 & -24:47:22.6 \\
2652 & 946.47 & 257.14 & 23.672 & 20.012 & 3.660 & 0995.130 & 0260.473 & 17:47:59.76 & -24:47:21.1 \\
2653 & 294.11 & 266.96 & 23.430 & 19.152 & 4.278 & 0342.385 & 0269.556 & 17:48:05.92 & -24:47:16.2 \\
2654 & 756.87 & 267.45 & 22.786 & 19.346 & 3.440 & 0805.527 & 0270.805 & 17:48:01.55 & -24:47:18.7 \\
2655 & 609.32 & 269.25 & 23.401 & 20.317 & 3.084 & 0658.015 & 0272.588 & 17:48:02.94 & -24:47:17.6 \\
2657 & 429.55 & 270.18 & 23.350 & 19.573 & 3.777 & 0478.024 & 0274.285 & 17:48:04.64 & -24:47:16.4 \\
2658 & 612.17 & 276.24 & 24.095 & 19.998 & 4.097 & 0660.680 & 0279.419 & 17:48:02.91 & -24:47:16.8 \\
2662 & 652.48 & 280.64 & 21.969 & 18.014 & 3.955 & 0700.844 & 0283.609 & 17:48:02.53 & -24:47:16.5 \\
2664 & 334.38 & 286.48 & 22.297 & 17.826 & 4.471 & 0383.003 & 0289.836 & 17:48:05.53 & -24:47:13.8 \\
2665 & 423.81 & 289.77 & 22.421 & 18.474 & 3.947 & 0472.463 & 0293.061 & 17:48:04.69 & -24:47:13.9 \\
2667 & 457.94 & 292.57 & 20.939 & 16.761 & 4.178 & 0506.621 & 0295.826 & 17:48:04.36 & -24:47:13.8 \\
2668 & 691.80 & 293.81 & 23.589 & 19.661 & 3.928 & 0740.485 & 0296.884 & 17:48:02.15 & -24:47:15.0 \\
2669 & 523.63 & 298.83 & 23.496 & 20.094 & 3.402 & 0571.617 & 0302.151 & 17:48:03.74 & -24:47:13.3 \\
2670 & 579.76 & 305.52 & 22.079 & 18.030 & 4.049 & 0628.383 & 0308.808 & 17:48:03.21 & -24:47:12.8 \\
2671 & 333.16 & 308.05 & 23.373 & 19.029 & 4.344 & 0381.564 & 0311.228 & 17:48:05.54 & -24:47:11.1 \\
2672 & 561.88 & 309.15 & 23.943 & 19.950 & 3.993 & 0611.278 & 0312.886 & 17:48:03.37 & -24:47:12.2 \\
2673 & 566.91 & 311.31 & 23.596 & 19.298 & 4.298 & 0615.328 & 0314.306 & 17:48:03.33 & -24:47:12.0 \\
2674 & 426.64 & 309.10 & 24.102 & 19.949 & 4.153 & 0475.180 & 0312.284 & 17:48:04.65 & -24:47:11.5 \\
2675 & 640.44 & 314.38 & 23.706 & 19.597 & 4.109 & 0688.993 & 0316.883 & 17:48:02.63 & -24:47:12.1 \\
2676 & 45.68 & 314.68 & 21.806 & 17.003 & 4.803 & 0094.060 & 0317.951 & 17:48:08.25 & -24:47:08.6 \\
2677 & 379.84 & 315.95 & 22.646 & 18.457 & 4.189 & 0428.511 & 0319.313 & 17:48:05.09 & -24:47:10.3 \\
2678 & 512.03 & 318.37 & 22.924 & 18.955 & 3.969 & 0560.833 & 0321.657 & 17:48:03.84 & -24:47:10.8 \\
2679 & 590.20 & 318.60 & 24.518 & 20.081 & 4.437 & 0638.722 & 0322.182 & 17:48:03.10 & -24:47:11.1 \\
2680 & 525.90 & 324.78 & 23.705 & 19.693 & 4.012 & 0575.306 & 0328.703 & 17:48:03.70 & -24:47:09.9 \\
2681 & 587.56 & 325.26 & 22.459 & 20.496 & 1.963 & 0636.712 & 0329.994 & 17:48:03.12 & -24:47:10.1 \\
2682 & 663.74 & 326.18 & 23.583 & 19.557 & 4.026 & 0712.453 & 0329.602 & 17:48:02.40 & -24:47:10.6 \\
2684 & 631.32 & 330.84 & 23.935 & 20.035 & 3.900 & 0680.492 & 0334.216 & 17:48:02.70 & -24:47:09.8 \\
2685 & 362.75 & 331.38 & 19.985 & 15.425 & 4.560 & 0411.317 & 0334.731 & 17:48:05.25 & -24:47:08.2 \\
2686 & 192.05 & 329.18 & 21.300 & 18.565 & 2.735 & 0240.648 & 0332.624 & 17:48:06.86 & -24:47:07.5 \\
2687 & 669.24 & 330.74 & 22.358 & 18.249 & 4.109 & 0718.011 & 0334.073 & 17:48:02.35 & -24:47:10.1 \\
2688 & 231.68 & 331.62 & 22.852 & 18.419 & 4.433 & 0280.187 & 0335.000 & 17:48:06.49 & -24:47:07.4 \\
2689 & 394.58 & 331.60 & 23.477 & 18.810 & 4.667 & 0443.201 & 0335.001 & 17:48:04.94 & -24:47:08.4 \\
2690 & 451.81 & 332.03 & 22.204 & 17.964 & 4.240 & 0500.486 & 0335.290 & 17:48:04.40 & -24:47:08.6 \\
2691 & 331.40 & 336.18 & 23.566 & 19.207 & 4.359 & 0380.185 & 0339.456 & 17:48:05.54 & -24:47:07.4 \\
2692 & 435.06 & 344.11 & 23.227 & 18.671 & 4.556 & 0483.680 & 0347.237 & 17:48:04.56 & -24:47:07.0 \\
2693 & 331.84 & 344.07 & 21.792 & 17.356 & 4.436 & 0380.367 & 0347.378 & 17:48:05.53 & -24:47:06.4 \\
2694 & 60.78 & 345.33 & 23.611 & 17.862 & 5.749 & 0109.266 & 0348.522 & 17:48:08.09 & -24:47:04.7 \\
2695 & 484.31 & 350.77 & 20.261 & 18.328 & 1.933 & 0532.916 & 0354.175 & 17:48:04.09 & -24:47:06.4 \\
2696 & 357.12 & 351.17 & 22.564 & 18.291 & 4.273 & 0405.428 & 0354.125 & 17:48:05.29 & -24:47:05.7 \\
2697 & 239.99 & 352.47 & 23.117 & 18.628 & 4.489 & 0288.112 & 0355.766 & 17:48:06.40 & -24:47:04.8 \\
2698 & 406.86 & 357.29 & 21.853 & 17.452 & 4.401 & 0455.425 & 0360.647 & 17:48:04.82 & -24:47:05.1 \\
2699 & 426.08 & 357.52 & 21.863 & 17.652 & 4.211 & 0474.660 & 0360.703 & 17:48:04.64 & -24:47:05.2 \\
2700 & 684.76 & 360.76 & 23.740 & 19.668 & 4.072 & 0733.265 & 0364.149 & 17:48:02.19 & -24:47:06.3 \\
2701 & 337.41 & 363.04 & 22.288 & 17.892 & 4.396 & 0386.015 & 0366.396 & 17:48:05.47 & -24:47:04.0 \\
2702 & 537.22 & 364.60 & 22.568 & 18.233 & 4.335 & 0585.987 & 0368.061 & 17:48:03.58 & -24:47:04.9 \\
2703 & 423.05 & 365.57 & 22.464 & 18.076 & 4.388 & 0472.139 & 0369.176 & 17:48:04.66 & -24:47:04.1 \\
2704 & 544.31 & 366.11 & 23.264 & 18.966 & 4.298 & 0591.949 & 0370.589 & 17:48:03.52 & -24:47:04.6 \\
2705 & 395.48 & 371.55 & 21.842 & 17.845 & 3.997 & 0443.696 & 0374.944 & 17:48:04.92 & -24:47:03.2 \\
2706 & 388.93 & 368.56 & 21.690 & 16.661 & 5.029 & 0437.501 & 0371.866 & 17:48:04.98 & -24:47:03.6 \\
2708 & 489.74 & 373.67 & 23.041 & 19.006 & 4.035 & 0538.125 & 0377.512 & 17:48:04.03 & -24:47:03.4 \\
2709 & 803.57 & 374.73 & 21.750 & 17.668 & 4.082 & 0852.386 & 0377.999 & 17:48:01.06 & -24:47:05.2 \\
2710 & 282.85 & 375.29 & 23.064 & 18.458 & 4.606 & 0331.286 & 0378.160 & 17:48:05.98 & -24:47:02.2 \\
2711 & 462.78 & 375.85 & 25.024 & 20.395 & 4.629 & 0511.173 & 0378.857 & 17:48:04.28 & -24:47:03.1 \\
2713 & 467.36 & 382.35 & 23.638 & 19.288 & 4.350 & 0515.970 & 0386.291 & 17:48:04.24 & -24:47:02.2 \\
2714 & 478.96 & 382.59 & 21.920 & 17.727 & 4.193 & 0527.719 & 0385.870 & 17:48:04.12 & -24:47:02.3 \\
2715 & 90.49 & 382.67 & 23.158 & 18.823 & 4.335 & 0139.019 & 0386.156 & 17:48:07.80 & -24:47:00.0 \\
2716 & 317.77 & 385.59 & 23.151 & 18.783 & 4.368 & 0366.074 & 0388.870 & 17:48:05.65 & -24:47:01.0 \\
2717 & 283.95 & 386.27 & 24.424 & 19.851 & 4.573 & 0332.096 & 0389.981 & 17:48:05.97 & -24:47:00.6 \\
2718 & 357.89 & 389.33 & 23.290 & 18.630 & 4.660 & 0406.800 & 0392.467 & 17:48:05.26 & -24:47:00.7 \\
2719 & 299.05 & 390.22 & 24.087 & 19.238 & 4.849 & 0347.624 & 0393.487 & 17:48:05.82 & -24:47:00.3 \\
2720 & 346.67 & 391.14 & 23.023 & 18.794 & 4.229 & 0395.324 & 0394.736 & 17:48:05.37 & -24:47:00.4 \\
2722 & 271.58 & 396.05 & 21.169 & 18.914 & 2.255 & 0320.068 & 0399.769 & 17:48:06.08 & -24:46:59.3 \\
2723 & 263.60 & 396.67 & 23.298 & 18.485 & 4.813 & 0312.231 & 0399.952 & 17:48:06.16 & -24:46:59.2 \\
2724 & 18.45 & 396.55 & 22.737 & 18.609 & 4.128 & 0066.714 & 0400.395 & 17:48:08.48 & -24:46:57.8 \\
2725 & 7.55 & 402.88 & 22.777 & 18.644 & 4.133 & 0056.427 & 0406.528 & 17:48:08.57 & -24:46:56.9 \\
2726 & 28.31 & 403.91 & 21.962 & 19.195 & 2.767 & 0076.607 & 0407.261 & 17:48:08.38 & -24:46:56.9 \\
2727 & 456.22 & 405.26 & 21.874 & 17.633 & 4.241 & 0505.028 & 0408.603 & 17:48:04.33 & -24:46:59.2 \\
2728 & 803.07 & 405.94 & 23.062 & 18.903 & 4.159 & 0851.799 & 0409.177 & 17:48:01.05 & -24:47:01.1 \\
2729 & 535.72 & 412.72 & 23.846 & 18.979 & 4.867 & 0584.059 & 0415.064 & 17:48:03.58 & -24:46:58.9 \\
2730 & 589.73 & 412.47 & 24.162 & 19.755 & 4.407 & 0638.359 & 0416.086 & 17:48:03.07 & -24:46:59.0 \\
2731 & 545.37 & 414.47 & 23.713 & 19.666 & 4.047 & 0593.869 & 0417.681 & 17:48:03.49 & -24:46:58.6 \\
2732 & 239.09 & 414.55 & 23.236 & 18.758 & 4.478 & 0288.203 & 0417.235 & 17:48:06.38 & -24:46:56.9 \\
2734 & 528.11 & 415.92 & 24.132 & 19.752 & 4.380 & 0576.748 & 0419.414 & 17:48:03.65 & -24:46:58.2 \\
2735 & 552.54 & 417.71 & 24.661 & 20.052 & 4.609 & 0601.139 & 0420.748 & 17:48:03.42 & -24:46:58.2 \\
2736 & 323.42 & 419.19 & 22.862 & 18.475 & 4.387 & 0371.960 & 0422.594 & 17:48:05.58 & -24:46:56.7 \\
2737 & 269.42 & 422.18 & 23.798 & 19.274 & 4.524 & 0317.067 & 0425.758 & 17:48:06.10 & -24:46:55.9 \\
2739 & 652.84 & 429.58 & 22.169 & 18.339 & 3.830 & 0700.614 & 0433.450 & 17:48:02.47 & -24:46:57.1 \\
2740 & 627.92 & 433.18 & 22.926 & 18.509 & 4.417 & 0676.557 & 0436.443 & 17:48:02.70 & -24:46:56.6 \\
2741 & 544.45 & 433.82 & 21.985 & 18.525 & 3.460 & 0593.493 & 0438.822 & 17:48:03.48 & -24:46:55.8 \\
2742 & 247.89 & 434.20 & 23.729 & 19.115 & 4.614 & 0296.160 & 0437.357 & 17:48:06.29 & -24:46:54.3 \\
2743 & 564.76 & 435.29 & 22.802 & 18.270 & 4.532 & 0613.464 & 0438.666 & 17:48:03.29 & -24:46:56.0 \\
2744 & 426.34 & 438.42 & 21.930 & 17.506 & 4.424 & 0475.450 & 0441.053 & 17:48:04.60 & -24:46:54.9 \\
2745 & 371.38 & 436.95 & 22.530 & 18.275 & 4.255 & 0420.031 & 0440.371 & 17:48:05.12 & -24:46:54.7 \\
2746 & 530.22 & 437.92 & 22.714 & 17.979 & 4.735 & 0578.965 & 0441.241 & 17:48:03.62 & -24:46:55.4 \\
2747 & 338.66 & 438.82 & 21.734 & 17.325 & 4.409 & 0387.295 & 0442.122 & 17:48:05.43 & -24:46:54.2 \\
2748 & 114.39 & 438.72 & 23.958 & 19.249 & 4.709 & 0162.989 & 0441.927 & 17:48:07.55 & -24:46:53.0 \\
2749 & 377.83 & 442.94 & 21.984 & 17.589 & 4.395 & 0426.442 & 0446.372 & 17:48:05.06 & -24:46:53.9 \\
2750 & 319.00 & 440.68 & 22.671 & 17.975 & 4.696 & 0367.614 & 0443.807 & 17:48:05.61 & -24:46:53.9 \\
2751 & 232.48 & 443.35 & 21.862 & 18.058 & 3.804 & 0280.725 & 0446.695 & 17:48:06.43 & -24:46:53.0 \\
2752 & 571.07 & 449.83 & 21.674 & 16.976 & 4.698 & 0619.896 & 0453.240 & 17:48:03.23 & -24:46:54.1 \\
2753 & 503.19 & 446.31 & 23.420 & 18.440 & 4.980 & 0551.620 & 0449.654 & 17:48:03.87 & -24:46:54.2 \\
2754 & 370.35 & 450.28 & 22.609 & 17.040 & 5.569 & 0419.299 & 0453.850 & 17:48:05.12 & -24:46:52.9 \\
2756 & 287.88 & 456.37 & 21.838 & 17.141 & 4.697 & 0336.358 & 0459.788 & 17:48:05.90 & -24:46:51.7 \\
2758 & 182.04 & 458.35 & 22.215 & 17.551 & 4.664 & 0230.556 & 0461.626 & 17:48:06.90 & -24:46:50.8 \\
2759 & 466.60 & 462.53 & 24.820 & 19.055 & 5.765 & 0514.999 & 0465.832 & 17:48:04.21 & -24:46:51.9 \\
2760 & 317.39 & 460.66 & 23.224 & 18.235 & 4.989 & 0366.170 & 0464.308 & 17:48:05.62 & -24:46:51.3 \\
2761 & 319.71 & 464.99 & 22.015 & 17.382 & 4.633 & 0368.139 & 0468.259 & 17:48:05.60 & -24:46:50.8 \\
2762 & 403.73 & 462.89 & 21.873 & 17.700 & 4.173 & 0452.404 & 0466.484 & 17:48:04.80 & -24:46:51.5 \\
2763 & 384.84 & 465.17 & 23.176 & 17.579 & 5.597 & 0433.243 & 0468.491 & 17:48:04.98 & -24:46:51.1 \\
2764 & 456.01 & 471.27 & 22.132 & 17.386 & 4.746 & 0504.777 & 0474.581 & 17:48:04.30 & -24:46:50.7 \\
2765 & 341.89 & 479.78 & 22.390 & 17.231 & 5.159 & 0390.637 & 0482.968 & 17:48:05.38 & -24:46:49.0 \\
2766 & 326.64 & 479.14 & 22.382 & 18.243 & 4.139 & 0375.165 & 0482.492 & 17:48:05.53 & -24:46:49.0 \\
2767 & 404.49 & 478.72 & 21.688 & 16.095 & 5.593 & 0452.823 & 0481.539 & 17:48:04.79 & -24:46:49.5 \\
2768 & 208.84 & 484.76 & 23.446 & 18.698 & 4.748 & 0257.295 & 0488.015 & 17:48:06.64 & -24:46:47.6 \\
2769 & 327.48 & 491.32 & 24.983 & 19.541 & 5.442 & 0375.426 & 0494.691 & 17:48:05.52 & -24:46:47.4 \\
2770 & 844.69 & 489.98 & 22.560 & 18.401 & 4.159 & 0893.488 & 0493.226 & 17:48:00.62 & -24:46:50.6 \\
2771 & 116.62 & 490.22 & 24.039 & 18.859 & 5.180 & 0165.127 & 0493.532 & 17:48:07.51 & -24:46:46.3 \\
2772 & 275.20 & 492.29 & 23.881 & 19.011 & 4.870 & 0323.990 & 0495.511 & 17:48:06.00 & -24:46:47.0 \\
2773 & 493.28 & 500.79 & 22.842 & 18.028 & 4.814 & 0541.810 & 0504.079 & 17:48:03.94 & -24:46:47.1 \\
2774 & 425.95 & 505.12 & 23.127 & 18.814 & 4.313 & 0474.230 & 0508.539 & 17:48:04.58 & -24:46:46.2 \\
2775 & 246.44 & 501.08 & 24.425 & 20.002 & 4.423 & 0295.095 & 0504.513 & 17:48:06.27 & -24:46:45.7 \\
2776 & 881.63 & 501.89 & 23.203 & 19.390 & 3.813 & 0930.686 & 0505.199 & 17:48:00.27 & -24:46:49.2 \\
2777 & 860.36 & 502.74 & 19.844 & 15.756 & 4.088 & 0909.187 & 0506.046 & 17:48:00.47 & -24:46:49.0 \\
2778 & 628.82 & 505.02 & 24.473 & 20.051 & 4.422 & 0677.866 & 0508.268 & 17:48:02.66 & -24:46:47.4 \\
2779 & 304.41 & 507.58 & 24.781 & 19.100 & 5.681 & 0353.012 & 0511.086 & 17:48:05.72 & -24:46:45.2 \\
2780 & 349.29 & 508.38 & 22.661 & 18.235 & 4.426 & 0397.869 & 0511.976 & 17:48:05.30 & -24:46:45.3 \\
2781 & 542.57 & 508.87 & 24.660 & 19.987 & 4.673 & 0591.163 & 0512.282 & 17:48:03.47 & -24:46:46.4 \\
2782 & 202.83 & 509.34 & 23.183 & 18.664 & 4.519 & 0251.432 & 0512.789 & 17:48:06.68 & -24:46:44.4 \\
2784 & 499.77 & 511.23 & 22.457 & 17.022 & 5.435 & 0548.294 & 0514.764 & 17:48:03.88 & -24:46:45.8 \\
2785 & 428.20 & 514.01 & 22.605 & 17.389 & 5.216 & 0477.488 & 0518.076 & 17:48:04.54 & -24:46:45.0 \\
2786 & 647.17 & 513.40 & 23.404 & 18.895 & 4.509 & 0696.509 & 0516.219 & 17:48:02.48 & -24:46:46.5 \\
2787 & 129.54 & 514.88 & 23.064 & 18.093 & 4.971 & 0177.959 & 0517.267 & 17:48:07.38 & -24:46:43.4 \\
2788 & 441.75 & 514.53 & 21.876 & 16.886 & 4.990 & 0490.196 & 0517.953 & 17:48:04.42 & -24:46:45.1 \\
2789 & 477.86 & 514.73 & 23.195 & 18.395 & 4.800 & 0527.072 & 0517.792 & 17:48:04.08 & -24:46:45.3 \\
2790 & 144.63 & 515.42 & 23.351 & 18.959 & 4.392 & 0193.100 & 0518.863 & 17:48:07.23 & -24:46:43.2 \\
2791 & 150.34 & 518.78 & 23.182 & 18.851 & 4.331 & 0198.811 & 0522.120 & 17:48:07.18 & -24:46:42.9 \\
2792 & 238.26 & 519.35 & 22.217 & 17.772 & 4.445 & 0286.591 & 0522.585 & 17:48:06.35 & -24:46:43.3 \\
2793 & 276.10 & 520.82 & 22.499 & 18.184 & 4.315 & 0324.725 & 0524.131 & 17:48:05.99 & -24:46:43.3 \\
2794 & 370.27 & 521.56 & 20.943 & 15.612 & 5.331 & 0418.923 & 0525.148 & 17:48:05.10 & -24:46:43.7 \\
2795 & 76.80 & 522.05 & 24.765 & 20.189 & 4.576 & 0125.598 & 0525.370 & 17:48:07.87 & -24:46:42.0 \\
2796 & 670.65 & 522.63 & 20.863 & 16.857 & 4.006 & 0719.580 & 0525.994 & 17:48:02.25 & -24:46:45.3 \\
2797 & 327.97 & 524.28 & 21.780 & 17.227 & 4.553 & 0376.028 & 0527.747 & 17:48:05.50 & -24:46:43.1 \\
2798 & 238.42 & 539.32 & 23.358 & 18.787 & 4.571 & 0286.973 & 0542.881 & 17:48:06.33 & -24:46:40.7 \\
2799 & 363.08 & 537.31 & 20.875 & 16.785 & 4.090 & 0413.208 & 0540.900 & 17:48:05.14 & -24:46:41.7 \\
2800 & 181.47 & 537.39 & 22.532 & 17.881 & 4.651 & 0229.863 & 0540.724 & 17:48:06.88 & -24:46:40.6 \\
2802 & 589.32 & 540.18 & 21.133 & 16.864 & 4.269 & 0638.122 & 0543.742 & 17:48:03.02 & -24:46:42.6 \\
2803 & 400.36 & 539.68 & 22.756 & 15.630 & 7.126 & 0448.197 & 0543.507 & 17:48:04.81 & -24:46:41.5 \\
2804 & 613.15 & 540.19 & 22.562 & 18.332 & 4.230 & 0661.793 & 0543.701 & 17:48:02.79 & -24:46:42.7 \\
2806 & 654.18 & 542.09 & 22.491 & 18.127 & 4.364 & 0703.008 & 0545.495 & 17:48:02.40 & -24:46:42.7 \\
2807 & 468.18 & 542.88 & 23.155 & 18.489 & 4.666 & 0516.733 & 0546.139 & 17:48:04.16 & -24:46:41.6 \\
2808 & 438.02 & 545.77 & 22.729 & 17.719 & 5.010 & 0486.973 & 0549.001 & 17:48:04.44 & -24:46:41.0 \\
2809 & 771.28 & 549.46 & 23.444 & 20.251 & 3.193 & 0819.911 & 0552.782 & 17:48:01.29 & -24:46:42.5 \\
2810 & 457.96 & 546.57 & 22.925 & 18.219 & 4.706 & 0506.539 & 0550.019 & 17:48:04.26 & -24:46:41.0 \\
2811 & 352.62 & 548.13 & 19.865 & 17.510 & 2.355 & 0401.225 & 0551.829 & 17:48:05.25 & -24:46:40.2 \\
2813 & 444.78 & 550.35 & 21.212 & 16.116 & 5.096 & 0493.601 & 0553.561 & 17:48:04.38 & -24:46:40.5 \\
2814 & 460.19 & 555.10 & 22.967 & 16.220 & 6.747 & 0508.744 & 0558.490 & 17:48:04.23 & -24:46:39.9 \\
2815 & 624.10 & 557.17 & 23.682 & 19.520 & 4.162 & 0673.168 & 0560.562 & 17:48:02.68 & -24:46:40.6 \\
2816 & 284.15 & 556.83 & 23.278 & 18.589 & 4.689 & 0332.590 & 0560.113 & 17:48:05.90 & -24:46:38.7 \\
2817 & 428.42 & 560.55 & 23.433 & 18.462 & 4.971 & 0477.226 & 0563.875 & 17:48:04.53 & -24:46:39.1 \\
2818 & 341.08 & 561.60 & 24.400 & 18.830 & 5.570 & 0389.292 & 0564.954 & 17:48:05.36 & -24:46:38.4 \\
2819 & 620.06 & 562.37 & 22.676 & 18.547 & 4.129 & 0668.856 & 0565.746 & 17:48:02.72 & -24:46:39.9 \\
2820 & 349.92 & 562.30 & 22.567 & 17.954 & 4.613 & 0398.480 & 0565.609 & 17:48:05.27 & -24:46:38.4 \\
2822 & 420.23 & 567.91 & 22.424 & 17.745 & 4.679 & 0468.705 & 0570.820 & 17:48:04.61 & -24:46:38.1 \\
2823 & 671.61 & 564.69 & 21.500 & 17.338 & 4.162 & 0720.222 & 0567.982 & 17:48:02.23 & -24:46:39.9 \\
2824 & 609.34 & 565.24 & 23.570 & 19.253 & 4.317 & 0657.685 & 0568.842 & 17:48:02.82 & -24:46:39.5 \\
2825 & 141.64 & 568.43 & 23.219 & 18.731 & 4.488 & 0189.886 & 0571.818 & 17:48:07.24 & -24:46:36.4 \\
2827 & 629.70 & 569.61 & 22.789 & 18.702 & 4.087 & 0678.370 & 0572.864 & 17:48:02.62 & -24:46:39.1 \\
2828 & 393.66 & 576.33 & 22.745 & 17.897 & 4.848 & 0442.322 & 0579.680 & 17:48:04.85 & -24:46:36.8 \\
2829 & 269.36 & 577.45 & 22.156 & 17.209 & 4.947 & 0317.862 & 0580.850 & 17:48:06.03 & -24:46:36.0 \\
2830 & 339.00 & 582.57 & 22.383 & 17.579 & 4.804 & 0387.385 & 0585.951 & 17:48:05.37 & -24:46:35.7 \\
2831 & 388.26 & 581.03 & 22.707 & 18.290 & 4.417 & 0436.850 & 0584.256 & 17:48:04.90 & -24:46:36.2 \\
2832 & 431.50 & 582.30 & 22.963 & 18.016 & 4.947 & 0480.061 & 0585.666 & 17:48:04.49 & -24:46:36.3 \\
2833 & 415.98 & 584.33 & 21.373 & 17.121 & 4.252 & 0465.183 & 0587.477 & 17:48:04.63 & -24:46:36.0 \\
2834 & 672.68 & 585.08 & 23.505 & 19.410 & 4.095 & 0721.551 & 0588.523 & 17:48:02.21 & -24:46:37.3 \\
2835 & 218.57 & 585.52 & 23.990 & 18.868 & 5.122 & 0267.180 & 0588.865 & 17:48:06.50 & -24:46:34.6 \\
2836 & 211.38 & 588.72 & 23.430 & 18.756 & 4.674 & 0260.034 & 0592.043 & 17:48:06.57 & -24:46:34.2 \\
2837 & 512.65 & 593.34 & 20.213 & 18.062 & 2.151 & 0561.177 & 0596.500 & 17:48:03.72 & -24:46:35.3 \\
2838 & 136.28 & 590.66 & 23.432 & 18.806 & 4.626 & 0184.798 & 0594.085 & 17:48:07.28 & -24:46:33.5 \\
2839 & 473.75 & 591.14 & 23.137 & 18.568 & 4.569 & 0522.210 & 0594.429 & 17:48:04.09 & -24:46:35.4 \\
2840 & 501.46 & 594.53 & 21.978 & 17.287 & 4.691 & 0549.838 & 0597.862 & 17:48:03.83 & -24:46:35.1 \\
2841 & 161.80 & 594.22 & 24.544 & 19.448 & 5.096 & 0210.210 & 0597.826 & 17:48:07.04 & -24:46:33.2 \\
2842 & 473.79 & 598.85 & 22.509 & 18.253 & 4.256 & 0522.800 & 0602.391 & 17:48:04.08 & -24:46:34.4 \\
2843 & 372.42 & 599.59 & 23.101 & 17.649 & 5.452 & 0421.002 & 0602.972 & 17:48:05.04 & -24:46:33.7 \\
2844 & 587.89 & 608.03 & 21.651 & 16.971 & 4.680 & 0636.662 & 0611.401 & 17:48:03.00 & -24:46:33.9 \\
2845 & 530.06 & 611.51 & 22.593 & 17.821 & 4.772 & 0578.616 & 0614.887 & 17:48:03.55 & -24:46:33.1 \\
2846 & 321.18 & 611.70 & 22.346 & 17.190 & 5.156 & 0369.163 & 0615.616 & 17:48:05.53 & -24:46:31.8 \\
2847 & 576.61 & 615.14 & 23.210 & 19.158 & 4.052 & 0625.741 & 0618.520 & 17:48:03.10 & -24:46:32.9 \\
2848 & 297.46 & 618.17 & 23.424 & 18.365 & 5.059 & 0346.052 & 0621.596 & 17:48:05.74 & -24:46:30.9 \\
2849 & 401.23 & 623.59 & 21.676 & 17.464 & 4.212 & 0449.625 & 0626.940 & 17:48:04.76 & -24:46:30.8 \\
2850 & 421.58 & 633.79 & 22.216 & 17.576 & 4.640 & 0470.133 & 0637.112 & 17:48:04.56 & -24:46:29.6 \\
2851 & 331.61 & 634.56 & 24.505 & 19.814 & 4.691 & 0379.304 & 0637.882 & 17:48:05.42 & -24:46:29.0 \\
2852 & 199.48 & 635.10 & 23.575 & 18.851 & 4.724 & 0248.013 & 0638.340 & 17:48:06.66 & -24:46:28.2 \\
2853 & 318.10 & 640.70 & 23.212 & 18.635 & 4.577 & 0366.637 & 0644.002 & 17:48:05.54 & -24:46:28.1 \\
2854 & 45.96 & 638.57 & 21.038 & 16.374 & 4.664 & 0094.365 & 0641.961 & 17:48:08.11 & -24:46:26.8 \\
2855 & 250.64 & 639.33 & 21.980 & 17.190 & 4.790 & 0299.457 & 0642.687 & 17:48:06.18 & -24:46:27.9 \\
2856 & 755.85 & 645.99 & 22.051 & 18.004 & 4.047 & 0804.673 & 0649.334 & 17:48:01.40 & -24:46:29.9 \\
2858 & 396.60 & 649.78 & 22.944 & 18.399 & 4.545 & 0445.070 & 0653.167 & 17:48:04.80 & -24:46:27.4 \\
2859 & 473.05 & 653.50 & 23.614 & 19.486 & 4.128 & 0521.904 & 0656.431 & 17:48:04.07 & -24:46:27.4 \\
2860 & 14.76 & 658.68 & 22.790 & 18.395 & 4.395 & 0063.101 & 0662.026 & 17:48:08.40 & -24:46:24.0 \\
2861 & 476.90 & 660.92 & 23.612 & 19.369 & 4.243 & 0525.781 & 0664.456 & 17:48:04.03 & -24:46:26.4 \\
2862 & 50.62 & 662.24 & 23.106 & 18.545 & 4.561 & 0098.821 & 0665.680 & 17:48:08.06 & -24:46:23.8 \\
2863 & 427.75 & 662.33 & 22.917 & 18.425 & 4.492 & 0476.405 & 0665.726 & 17:48:04.49 & -24:46:25.9 \\
2864 & 598.78 & 666.89 & 22.955 & 18.777 & 4.178 & 0647.963 & 0670.403 & 17:48:02.87 & -24:46:26.3 \\
2865 & 586.98 & 668.34 & 23.182 & 19.037 & 4.145 & 0636.125 & 0672.200 & 17:48:02.98 & -24:46:26.0 \\
2867 & 410.10 & 673.94 & 24.978 & 20.170 & 4.808 & 0458.714 & 0676.967 & 17:48:04.66 & -24:46:24.4 \\
2868 & 96.79 & 675.20 & 21.940 & 17.380 & 4.560 & 0145.217 & 0678.614 & 17:48:07.62 & -24:46:22.4 \\
2869 & 414.23 & 681.52 & 23.121 & 18.454 & 4.667 & 0462.723 & 0684.868 & 17:48:04.62 & -24:46:23.4 \\
2870 & 365.60 & 685.61 & 22.750 & 18.315 & 4.435 & 0414.310 & 0688.938 & 17:48:05.07 & -24:46:22.6 \\
2871 & 210.73 & 692.08 & 22.613 & 17.749 & 4.864 & 0259.258 & 0695.388 & 17:48:06.53 & -24:46:20.9 \\
2872 & 494.02 & 692.72 & 23.442 & 18.956 & 4.486 & 0542.707 & 0696.099 & 17:48:03.85 & -24:46:22.4 \\
2873 & 320.32 & 695.49 & 22.775 & 18.326 & 4.449 & 0368.844 & 0698.887 & 17:48:05.50 & -24:46:21.1 \\
2874 & 548.25 & 697.32 & 24.121 & 20.384 & 3.737 & 0596.095 & 0700.378 & 17:48:03.35 & -24:46:22.2 \\
2875 & 471.48 & 697.82 & 21.375 & 16.874 & 4.501 & 0520.092 & 0701.136 & 17:48:04.07 & -24:46:21.6 \\
2876 & 487.17 & 702.74 & 23.049 & 18.843 & 4.206 & 0535.626 & 0706.116 & 17:48:03.92 & -24:46:21.1 \\
2877 & 458.01 & 704.44 & 22.906 & 18.441 & 4.465 & 0506.716 & 0707.703 & 17:48:04.19 & -24:46:20.7 \\
2878 & 703.25 & 710.00 & 22.606 & 18.216 & 4.390 & 0752.121 & 0713.354 & 17:48:01.87 & -24:46:21.4 \\
2879 & 358.08 & 713.56 & 23.522 & 20.264 & 3.258 & 0407.010 & 0716.908 & 17:48:05.13 & -24:46:19.0 \\
2880 & 937.91 & 721.19 & 23.655 & 19.957 & 3.698 & 0986.689 & 0724.717 & 17:47:59.65 & -24:46:21.3 \\
2882 & 809.04 & 736.72 & 22.392 & 18.139 & 4.253 & 0857.896 & 0739.994 & 17:48:00.86 & -24:46:18.6 \\
2883 & 348.35 & 739.19 & 22.995 & 18.597 & 4.398 & 0397.158 & 0742.651 & 17:48:05.21 & -24:46:15.6 \\
2884 & 288.40 & 737.76 & 22.953 & 18.984 & 3.969 & 0336.173 & 0741.115 & 17:48:05.79 & -24:46:15.4 \\
2885 & 237.34 & 751.68 & 23.241 & 18.627 & 4.614 & 0285.648 & 0755.372 & 17:48:06.26 & -24:46:13.3 \\
2887 & 448.57 & 760.07 & 23.088 & 18.512 & 4.576 & 0497.115 & 0763.499 & 17:48:04.26 & -24:46:13.5 \\
2888 & 370.06 & 760.37 & 23.790 & 19.165 & 4.625 & 0418.948 & 0763.703 & 17:48:05.00 & -24:46:13.0 \\
2889 & 202.85 & 766.05 & 24.641 & 20.441 & 4.200 & 0252.266 & 0769.236 & 17:48:06.57 & -24:46:11.3 \\
2890 & 612.53 & 788.00 & 22.612 & 18.034 & 4.578 & 0661.240 & 0791.329 & 17:48:02.70 & -24:46:10.8 \\
2891 & 191.46 & 790.34 & 22.864 & 19.518 & 3.346 & 0240.185 & 0793.267 & 17:48:06.67 & -24:46:08.2 \\
2892 & 134.14 & 790.54 & 22.668 & 18.413 & 4.255 & 0182.781 & 0793.916 & 17:48:07.22 & -24:46:07.7 \\
2893 & 402.11 & 791.90 & 24.305 & 19.665 & 4.640 & 0451.119 & 0795.261 & 17:48:04.68 & -24:46:09.1 \\
2894 & 197.35 & 803.54 & 22.054 & 17.826 & 4.228 & 0245.793 & 0807.003 & 17:48:06.61 & -24:46:06.4 \\
2895 & 835.03 & 805.63 & 24.258 & 20.235 & 4.023 & 0883.607 & 0808.983 & 17:48:00.59 & -24:46:09.8 \\
2896 & 676.11 & 806.25 & 22.378 & 19.742 & 2.636 & 0724.979 & 0809.740 & 17:48:02.09 & -24:46:08.8 \\
2897 & 836.54 & 816.80 & 23.470 & 18.649 & 4.821 & 0885.250 & 0820.614 & 17:48:00.57 & -24:46:08.3 \\
2898 & 124.91 & 828.28 & 22.327 & 18.215 & 4.112 & 0173.237 & 0831.647 & 17:48:07.29 & -24:46:02.8 \\
2900 & 164.63 & 832.14 & 24.015 & 19.029 & 4.986 & 0213.400 & 0835.604 & 17:48:06.91 & -24:46:02.5 \\
2901 & 948.96 & 851.79 & 23.192 & 18.982 & 4.210 & 0997.741 & 0855.181 & 17:47:59.49 & -24:46:04.5 \\
2902 & 831.73 & 860.09 & 22.879 & 19.864 & 3.015 & 0880.546 & 0863.447 & 17:48:00.59 & -24:46:02.8 \\
2903 & 401.15 & 862.86 & 23.327 & 18.754 & 4.573 & 0449.438 & 0865.534 & 17:48:04.67 & -24:46:00.0 \\
2904 & 354.11 & 864.65 & 23.463 & 18.418 & 5.045 & 0402.248 & 0868.294 & 17:48:05.11 & -24:45:59.4 \\
2905 & 621.42 & 871.45 & 23.775 & 19.933 & 3.842 & 0670.089 & 0874.998 & 17:48:02.58 & -24:46:00.1 \\
2906 & 579.45 & 873.06 & 23.817 & 19.669 & 4.148 & 0627.995 & 0876.355 & 17:48:02.97 & -24:45:59.7 \\
2907 & 561.67 & 943.39 & 24.785 & 20.079 & 4.706 & 0610.104 & 0946.398 & 17:48:03.11 & -24:45:50.5 \\
2908 & 804.64 & 1014.93 & 22.711 & 18.260 & 4.451 & 0853.354 & 1018.350 & 17:48:00.79 & -24:45:42.7 \\
2911 & 921.58 & 14.57 & 22.751 & 18.915 & 3.836 & 0970.243 & 0017.444 & 17:48:00.09 & -24:47:52.3 \\
2912 & 702.67 & 18.74 & 20.625 & 18.168 & 2.457 & 0751.379 & 0021.881 & 17:48:02.16 & -24:47:50.5 \\
2914 & 533.43 & 100.72 & 22.741 & 18.869 & 3.872 & 0582.060 & 0103.887 & 17:48:03.73 & -24:47:38.9 \\
2915 & 134.09 & 112.85 & 24.145 & 20.184 & 3.961 & 0182.593 & 0116.150 & 17:48:07.50 & -24:47:35.1 \\
2916 & 272.15 & 126.18 & 23.306 & 19.348 & 3.958 & 0320.265 & 0128.803 & 17:48:06.19 & -24:47:34.2 \\
2918 & 751.83 & 168.42 & 20.100 & 16.237 & 3.863 & 0800.571 & 0171.657 & 17:48:01.63 & -24:47:31.4 \\
2919 & 199.31 & 186.47 & 22.441 & 18.307 & 4.134 & 0247.574 & 0190.003 & 17:48:06.85 & -24:47:25.9 \\
2920 & 503.50 & 189.04 & 22.274 & 18.375 & 3.899 & 0552.184 & 0192.313 & 17:48:03.97 & -24:47:27.4 \\
2921 & 731.93 & 204.43 & 24.028 & 20.204 & 3.824 & 0780.558 & 0207.868 & 17:48:01.81 & -24:47:26.7 \\
2924 & 633.92 & 224.82 & 23.611 & 19.718 & 3.893 & 0682.625 & 0228.130 & 17:48:02.73 & -24:47:23.5 \\
2925 & 694.42 & 230.47 & 23.612 & 19.784 & 3.828 & 0743.250 & 0233.716 & 17:48:02.15 & -24:47:23.1 \\
2926 & 513.15 & 231.58 & 23.287 & 19.291 & 3.996 & 0561.923 & 0234.838 & 17:48:03.86 & -24:47:21.9 \\
2927 & 322.37 & 237.47 & 24.111 & 20.050 & 4.061 & 0371.358 & 0240.849 & 17:48:05.66 & -24:47:20.1 \\
2928 & 445.52 & 247.90 & 21.419 & 17.542 & 3.877 & 0494.208 & 0251.175 & 17:48:04.50 & -24:47:19.4 \\
2929 & 430.59 & 255.14 & 23.436 & 19.694 & 3.742 & 0479.123 & 0258.297 & 17:48:04.64 & -24:47:18.4 \\
2930 & 465.56 & 255.85 & 23.734 & 19.774 & 3.960 & 0513.801 & 0259.386 & 17:48:04.31 & -24:47:18.5 \\
2931 & 308.02 & 257.58 & 22.326 & 18.243 & 4.083 & 0356.409 & 0260.839 & 17:48:05.80 & -24:47:17.4 \\
2932 & 549.25 & 270.33 & 23.549 & 19.873 & 3.676 & 0597.905 & 0273.632 & 17:48:03.51 & -24:47:17.1 \\
2934 & 628.46 & 278.58 & 22.943 & 18.804 & 4.139 & 0676.977 & 0281.906 & 17:48:02.76 & -24:47:16.5 \\
2935 & 203.29 & 284.14 & 22.664 & 18.334 & 4.330 & 0251.924 & 0287.389 & 17:48:06.77 & -24:47:13.4 \\
2936 & 318.81 & 312.27 & 23.906 & 19.604 & 4.302 & 0367.536 & 0315.371 & 17:48:05.67 & -24:47:10.5 \\
2937 & 829.54 & 313.36 & 23.662 & 18.935 & 4.727 & 0878.609 & 0316.638 & 17:48:00.84 & -24:47:13.2 \\
2938 & 556.00 & 314.20 & 23.991 & 20.103 & 3.888 & 0604.534 & 0317.750 & 17:48:03.43 & -24:47:11.5 \\
2939 & 435.38 & 315.61 & 21.993 & 17.840 & 4.153 & 0484.007 & 0318.909 & 17:48:04.57 & -24:47:10.7 \\
2941 & 505.26 & 337.59 & 21.854 & 17.859 & 3.995 & 0553.932 & 0340.898 & 17:48:03.90 & -24:47:08.2 \\
2943 & 352.58 & 365.52 & 22.320 & 17.941 & 4.379 & 0401.901 & 0368.603 & 17:48:05.32 & -24:47:03.8 \\
2944 & 540.33 & 369.66 & 21.431 & 16.895 & 4.536 & 0589.021 & 0372.987 & 17:48:03.55 & -24:47:04.3 \\
2945 & 456.62 & 375.32 & 24.412 & 20.125 & 4.287 & 0505.665 & 0378.849 & 17:48:04.34 & -24:47:03.1 \\
2946 & 555.55 & 376.63 & 22.319 & 18.176 & 4.143 & 0604.398 & 0380.494 & 17:48:03.40 & -24:47:03.4 \\
2947 & 354.13 & 380.53 & 22.362 & 17.965 & 4.397 & 0403.033 & 0384.148 & 17:48:05.30 & -24:47:01.8 \\
2948 & 893.90 & 384.44 & 23.314 & 19.063 & 4.251 & 0942.884 & 0387.785 & 17:48:00.20 & -24:47:04.4 \\
2949 & 584.82 & 388.72 & 24.747 & 20.026 & 4.721 & 0633.406 & 0392.104 & 17:48:03.12 & -24:47:02.1 \\
2950 & 591.12 & 390.38 & 23.723 & 19.269 & 4.454 & 0639.688 & 0393.672 & 17:48:03.06 & -24:47:01.9 \\
2951 & 562.17 & 391.38 & 22.579 & 18.196 & 4.383 & 0610.869 & 0394.708 & 17:48:03.34 & -24:47:01.6 \\
2952 & 408.21 & 395.70 & 23.999 & 19.950 & 4.049 & 0456.714 & 0399.439 & 17:48:04.79 & -24:47:00.1 \\
2953 & 228.06 & 398.51 & 22.777 & 18.276 & 4.501 & 0276.682 & 0401.792 & 17:48:06.49 & -24:46:58.8 \\
2955 & 430.11 & 399.62 & 23.408 & 19.241 & 4.167 & 0478.487 & 0403.240 & 17:48:04.58 & -24:46:59.8 \\
2956 & 440.04 & 413.38 & 22.244 & 17.917 & 4.327 & 0488.310 & 0416.838 & 17:48:04.48 & -24:46:58.1 \\
2957 & 469.91 & 415.55 & 23.194 & 18.603 & 4.591 & 0518.255 & 0419.030 & 17:48:04.20 & -24:46:58.0 \\
2958 & 527.29 & 424.55 & 22.352 & 18.192 & 4.160 & 0576.661 & 0428.187 & 17:48:03.64 & -24:46:57.1 \\
2959 & 572.82 & 428.55 & 22.451 & 18.043 & 4.408 & 0621.582 & 0431.888 & 17:48:03.22 & -24:46:56.9 \\
2960 & 421.77 & 428.93 & 22.123 & 17.694 & 4.429 & 0470.540 & 0432.465 & 17:48:04.65 & -24:46:56.0 \\
2961 & 196.61 & 437.07 & 24.241 & 19.693 & 4.548 & 0244.976 & 0440.233 & 17:48:06.77 & -24:46:53.7 \\
2962 & 295.25 & 442.28 & 22.770 & 18.385 & 4.385 & 0343.580 & 0445.697 & 17:48:05.84 & -24:46:53.5 \\
2963 & 674.51 & 445.71 & 21.944 & 17.383 & 4.561 & 0723.159 & 0449.023 & 17:48:02.25 & -24:46:55.3 \\
2964 & 421.86 & 445.66 & 22.403 & 17.874 & 4.529 & 0470.352 & 0448.960 & 17:48:04.64 & -24:46:53.8 \\
2965 & 363.33 & 456.79 & 22.246 & 18.055 & 4.191 & 0412.076 & 0460.414 & 17:48:05.19 & -24:46:52.0 \\
2967 & 510.59 & 464.41 & 24.108 & 18.995 & 5.113 & 0558.767 & 0468.180 & 17:48:03.80 & -24:46:51.9 \\
2969 & 766.37 & 469.23 & 23.073 & 19.097 & 3.976 & 0815.068 & 0472.554 & 17:48:01.37 & -24:46:52.8 \\
2970 & 322.39 & 472.35 & 22.892 & 18.337 & 4.555 & 0370.171 & 0476.275 & 17:48:05.58 & -24:46:49.7 \\
2971 & 312.99 & 473.80 & 21.803 & 17.509 & 4.294 & 0361.580 & 0477.166 & 17:48:05.66 & -24:46:49.6 \\
2972 & 650.08 & 478.45 & 22.633 & 18.216 & 4.417 & 0698.768 & 0481.831 & 17:48:02.47 & -24:46:50.9 \\
2973 & 602.22 & 488.81 & 22.712 & 18.273 & 4.439 & 0650.963 & 0492.127 & 17:48:02.92 & -24:46:49.3 \\
2974 & 551.93 & 494.11 & 22.440 & 18.140 & 4.300 & 0600.894 & 0497.435 & 17:48:03.39 & -24:46:48.3 \\
2975 & 374.31 & 507.46 & 21.487 & 16.917 & 4.570 & 0422.974 & 0509.916 & 17:48:05.06 & -24:46:45.7 \\
2976 & 529.00 & 500.99 & 23.206 & 18.372 & 4.834 & 0577.828 & 0503.830 & 17:48:03.60 & -24:46:47.4 \\
2977 & 505.40 & 502.41 & 23.955 & 19.343 & 4.612 & 0554.335 & 0505.796 & 17:48:03.82 & -24:46:47.0 \\
2978 & 695.46 & 510.87 & 23.526 & 19.240 & 4.286 & 0744.115 & 0514.017 & 17:48:02.03 & -24:46:47.0 \\
2979 & 184.01 & 509.82 & 24.770 & 20.031 & 4.739 & 0232.645 & 0513.618 & 17:48:06.86 & -24:46:44.1 \\
2980 & 256.28 & 517.74 & 22.660 & 18.066 & 4.594 & 0304.658 & 0521.180 & 17:48:06.18 & -24:46:43.6 \\
2982 & 444.93 & 526.35 & 22.447 & 16.153 & 6.294 & 0494.180 & 0530.039 & 17:48:04.38 & -24:46:43.5 \\
2983 & 354.18 & 529.04 & 21.595 & 16.497 & 5.098 & 0403.220 & 0532.192 & 17:48:05.24 & -24:46:42.7 \\
2985 & 542.05 & 534.74 & 23.747 & 19.636 & 4.111 & 0590.681 & 0538.054 & 17:48:03.47 & -24:46:43.0 \\
2986 & 548.35 & 541.14 & 22.668 & 18.362 & 4.306 & 0597.165 & 0544.325 & 17:48:03.40 & -24:46:42.3 \\
2988 & 659.92 & 545.41 & 20.304 & 18.219 & 2.085 & 0708.908 & 0548.444 & 17:48:02.35 & -24:46:42.4 \\
2989 & 306.83 & 547.52 & 23.141 & 18.535 & 4.606 & 0354.828 & 0550.907 & 17:48:05.69 & -24:46:40.0 \\
2990 & 173.61 & 555.92 & 23.410 & 18.646 & 4.764 & 0222.069 & 0559.074 & 17:48:06.94 & -24:46:38.2 \\
2991 & 439.06 & 560.35 & 21.465 & 17.098 & 4.367 & 0487.698 & 0563.845 & 17:48:04.43 & -24:46:39.1 \\
2993 & 382.26 & 573.66 & 20.393 & 15.790 & 4.603 & 0430.855 & 0577.072 & 17:48:04.96 & -24:46:37.1 \\
2994 & 418.05 & 575.55 & 22.523 & 18.889 & 3.634 & 0466.639 & 0578.960 & 17:48:04.62 & -24:46:37.1 \\
2995 & 395.15 & 582.67 & 24.042 & 18.922 & 5.120 & 0443.201 & 0586.178 & 17:48:04.84 & -24:46:36.0 \\
2996 & 534.91 & 584.65 & 23.237 & 18.603 & 4.634 & 0583.268 & 0588.014 & 17:48:03.52 & -24:46:36.6 \\
2997 & 292.40 & 593.98 & 23.928 & 19.040 & 4.888 & 0341.311 & 0597.472 & 17:48:05.80 & -24:46:34.0 \\
2998 & 772.43 & 600.86 & 22.915 & 18.683 & 4.232 & 0821.535 & 0607.117 & 17:48:01.26 & -24:46:35.5 \\
2999 & 392.93 & 602.79 & 22.636 & 18.012 & 4.624 & 0440.750 & 0606.201 & 17:48:04.86 & -24:46:33.4 \\
3000 & 324.79 & 603.38 & 22.038 & 17.363 & 4.675 & 0373.565 & 0606.568 & 17:48:05.49 & -24:46:33.0 \\
3001 & 523.38 & 639.79 & 22.666 & 18.106 & 4.560 & 0572.394 & 0643.016 & 17:48:03.60 & -24:46:29.4 \\
3002 & 165.99 & 642.49 & 23.049 & 18.626 & 4.423 & 0214.757 & 0645.939 & 17:48:06.97 & -24:46:27.0 \\
3003 & 426.85 & 642.94 & 22.724 & 18.244 & 4.480 & 0475.000 & 0645.968 & 17:48:04.52 & -24:46:28.5 \\
3004 & 245.97 & 652.36 & 22.540 & 17.846 & 4.694 & 0294.159 & 0655.791 & 17:48:06.22 & -24:46:26.2 \\
3005 & 526.80 & 660.42 & 22.639 & 18.149 & 4.490 & 0575.306 & 0663.772 & 17:48:03.56 & -24:46:26.8 \\
3006 & 342.25 & 669.84 & 22.951 & 18.645 & 4.306 & 0391.342 & 0673.264 & 17:48:05.29 & -24:46:24.5 \\
3007 & 481.01 & 676.83 & 23.139 & 18.572 & 4.567 & 0529.563 & 0680.164 & 17:48:03.99 & -24:46:24.4 \\
3008 & 422.54 & 676.98 & 21.879 & 17.651 & 4.228 & 0471.181 & 0680.339 & 17:48:04.54 & -24:46:24.0 \\
3009 & 81.51 & 677.11 & 22.788 & 19.928 & 2.860 & 0129.980 & 0680.611 & 17:48:07.76 & -24:46:22.0 \\
3010 & 713.72 & 677.98 & 22.178 & 17.964 & 4.214 & 0762.735 & 0681.485 & 17:48:01.78 & -24:46:25.6 \\
3011 & 349.92 & 680.17 & 23.987 & 19.483 & 4.504 & 0398.624 & 0683.706 & 17:48:05.22 & -24:46:23.2 \\
3012 & 980.88 & 686.36 & 22.157 & 17.968 & 4.189 & 1029.850 & 0689.572 & 17:47:59.25 & -24:46:26.0 \\
3013 & 198.94 & 694.98 & 22.445 & 18.301 & 4.144 & 0247.325 & 0698.653 & 17:48:06.64 & -24:46:20.4 \\
3015 & 400.90 & 709.35 & 24.900 & 20.541 & 4.359 & 0450.082 & 0712.493 & 17:48:04.72 & -24:46:19.8 \\
3016 & 450.77 & 722.48 & 22.546 & 18.670 & 3.876 & 0499.406 & 0725.842 & 17:48:04.25 & -24:46:18.3 \\
3017 & 93.02 & 724.55 & 21.921 & 17.418 & 4.503 & 0141.521 & 0727.864 & 17:48:07.63 & -24:46:16.0 \\
3018 & 218.14 & 746.22 & 22.538 & 18.400 & 4.138 & 0266.500 & 0749.740 & 17:48:06.44 & -24:46:13.9 \\
3019 & 890.49 & 747.05 & 22.830 & 18.203 & 4.627 & 0939.234 & 0750.287 & 17:48:00.09 & -24:46:17.7 \\
3020 & 444.52 & 767.82 & 24.058 & 19.328 & 4.730 & 0493.055 & 0771.108 & 17:48:04.29 & -24:46:12.5 \\
3021 & 510.70 & 781.44 & 23.850 & 18.953 & 4.897 & 0559.405 & 0784.775 & 17:48:03.66 & -24:46:11.1 \\
3022 & 672.90 & 781.95 & 23.667 & 18.975 & 4.692 & 0722.027 & 0785.617 & 17:48:02.12 & -24:46:11.9 \\
3023 & 318.07 & 783.57 & 22.860 & 17.989 & 4.871 & 0366.318 & 0787.108 & 17:48:05.48 & -24:46:09.7 \\
3024 & 463.09 & 789.76 & 23.023 & 18.375 & 4.648 & 0511.796 & 0793.124 & 17:48:04.11 & -24:46:09.7 \\
3026 & 278.22 & 850.65 & 23.250 & 18.607 & 4.643 & 0326.684 & 0854.002 & 17:48:05.83 & -24:46:00.8 \\
3028 & 145.80 & 1011.59 & 23.479 & 20.434 & 3.045 & 0194.277 & 1014.940 & 17:48:07.01 & -24:45:39.3 \\
3029 & 333.60 & 20.52 & 23.052 & 19.187 & 3.865 & 0382.138 & 0023.626 & 17:48:05.65 & -24:47:48.1 \\
3030 & 712.42 & 41.84 & 23.782 & 20.168 & 3.614 & 0761.304 & 0045.166 & 17:48:02.06 & -24:47:47.5 \\
3032 & 233.04 & 127.96 & 23.731 & 19.578 & 4.153 & 0281.424 & 0131.548 & 17:48:06.56 & -24:47:33.6 \\
3033 & 217.99 & 134.64 & 23.262 & 19.152 & 4.110 & 0266.630 & 0137.848 & 17:48:06.70 & -24:47:32.7 \\
3034 & 187.57 & 219.76 & 23.252 & 19.007 & 4.245 & 0236.035 & 0223.233 & 17:48:06.95 & -24:47:21.6 \\
3037 & 368.32 & 251.33 & 21.565 & 17.510 & 4.055 & 0416.762 & 0254.587 & 17:48:05.23 & -24:47:18.6 \\
3038 & 486.14 & 255.65 & 20.337 & 18.170 & 2.167 & 0534.232 & 0258.338 & 17:48:04.12 & -24:47:18.8 \\
3039 & 617.87 & 258.72 & 23.878 & 19.929 & 3.949 & 0666.532 & 0262.066 & 17:48:02.86 & -24:47:19.0 \\
3040 & 542.47 & 262.93 & 23.882 & 19.781 & 4.101 & 0591.082 & 0266.346 & 17:48:03.58 & -24:47:18.0 \\
3041 & 511.57 & 267.24 & 24.278 & 20.143 & 4.135 & 0559.817 & 0270.650 & 17:48:03.87 & -24:47:17.3 \\
3042 & 418.42 & 277.62 & 22.876 & 19.205 & 3.671 & 0467.204 & 0280.783 & 17:48:04.74 & -24:47:15.5 \\
3043 & 605.46 & 281.70 & 21.950 & 17.990 & 3.960 & 0654.210 & 0284.982 & 17:48:02.97 & -24:47:16.0 \\
3044 & 381.88 & 281.81 & 23.050 & 18.930 & 4.120 & 0430.007 & 0284.769 & 17:48:05.09 & -24:47:14.8 \\
3045 & 498.78 & 293.37 & 21.657 & 17.709 & 3.948 & 0547.300 & 0296.752 & 17:48:03.98 & -24:47:13.9 \\
3046 & 516.74 & 294.42 & 23.993 & 20.632 & 3.361 & 0565.063 & 0296.901 & 17:48:03.81 & -24:47:14.0 \\
3050 & 459.41 & 318.29 & 24.422 & 20.315 & 4.107 & 0507.909 & 0321.399 & 17:48:04.34 & -24:47:10.5 \\
3051 & 459.37 & 334.84 & 21.903 & 17.905 & 3.998 & 0507.653 & 0338.375 & 17:48:04.33 & -24:47:08.3 \\
3052 & 456.80 & 338.93 & 21.743 & 17.512 & 4.231 & 0505.507 & 0341.992 & 17:48:04.35 & -24:47:07.8 \\
3053 & 359.13 & 336.93 & 22.693 & 18.339 & 4.354 & 0408.166 & 0339.915 & 17:48:05.27 & -24:47:07.5 \\
3054 & 497.97 & 349.33 & 22.635 & 18.541 & 4.094 & 0546.568 & 0353.737 & 17:48:03.96 & -24:47:06.5 \\
3055 & 439.62 & 357.57 & 22.679 & 18.366 & 4.313 & 0488.301 & 0360.873 & 17:48:04.51 & -24:47:05.3 \\
3056 & 287.76 & 352.48 & 23.952 & 19.690 & 4.262 & 0336.965 & 0356.046 & 17:48:05.94 & -24:47:05.0 \\
3057 & 467.23 & 355.16 & 24.133 & 19.999 & 4.134 & 0515.977 & 0358.611 & 17:48:04.25 & -24:47:05.7 \\
3058 & 412.87 & 364.86 & 25.266 & 20.257 & 5.009 & 0461.425 & 0368.214 & 17:48:04.76 & -24:47:04.2 \\
3059 & 498.84 & 365.60 & 23.621 & 19.870 & 3.751 & 0546.516 & 0371.771 & 17:48:03.95 & -24:47:04.2 \\
3060 & 497.22 & 368.80 & 23.460 & 19.440 & 4.020 & 0546.516 & 0371.771 & 17:48:03.95 & -24:47:04.2 \\
3061 & 520.90 & 365.75 & 22.314 & 18.109 & 4.205 & 0569.471 & 0369.070 & 17:48:03.74 & -24:47:04.7 \\
3062 & 327.09 & 366.74 & 24.215 & 19.625 & 4.590 & 0375.068 & 0370.297 & 17:48:05.57 & -24:47:03.4 \\
3063 & 366.56 & 367.98 & 23.485 & 18.962 & 4.523 & 0415.052 & 0371.260 & 17:48:05.20 & -24:47:03.5 \\
3064 & 414.59 & 381.92 & 22.356 & 17.793 & 4.563 & 0463.049 & 0385.080 & 17:48:04.74 & -24:47:02.0 \\
3065 & 367.72 & 391.67 & 22.459 & 18.171 & 4.288 & 0416.262 & 0394.970 & 17:48:05.17 & -24:47:00.5 \\
3066 & 454.80 & 392.09 & 23.471 & 19.218 & 4.253 & 0503.092 & 0395.298 & 17:48:04.35 & -24:47:00.9 \\
3067 & 465.44 & 392.98 & 21.467 & 17.328 & 4.139 & 0514.148 & 0396.198 & 17:48:04.25 & -24:47:00.9 \\
3068 & 417.20 & 393.60 & 22.215 & 17.639 & 4.576 & 0465.789 & 0396.926 & 17:48:04.71 & -24:47:00.5 \\
3069 & 514.93 & 395.35 & 23.520 & 19.173 & 4.347 & 0563.373 & 0398.715 & 17:48:03.78 & -24:47:00.8 \\
3070 & 745.98 & 395.21 & 23.851 & 20.260 & 3.591 & 0795.311 & 0398.510 & 17:48:01.59 & -24:47:02.2 \\
3071 & 361.01 & 402.38 & 22.504 & 18.209 & 4.295 & 0409.535 & 0406.125 & 17:48:05.23 & -24:46:59.0 \\
3072 & 460.42 & 409.74 & 22.824 & 18.388 & 4.436 & 0508.871 & 0413.045 & 17:48:04.29 & -24:46:58.7 \\
3073 & 479.47 & 410.10 & 21.801 & 19.528 & 2.273 & 0528.243 & 0413.065 & 17:48:04.11 & -24:46:58.8 \\
3074 & 372.47 & 410.52 & 22.479 & 18.455 & 4.024 & 0421.808 & 0413.815 & 17:48:05.11 & -24:46:58.1 \\
3075 & 387.00 & 411.99 & 22.395 & 17.867 & 4.528 & 0435.606 & 0415.270 & 17:48:04.98 & -24:46:58.0 \\
3077 & 336.96 & 420.86 & 21.633 & 17.134 & 4.499 & 0385.548 & 0424.281 & 17:48:05.45 & -24:46:56.5 \\
3078 & 429.45 & 421.46 & 21.271 & 16.907 & 4.364 & 0478.024 & 0424.927 & 17:48:04.58 & -24:46:57.0 \\
3079 & 410.55 & 422.45 & 21.585 & 16.600 & 4.985 & 0458.990 & 0425.816 & 17:48:04.76 & -24:46:56.7 \\
3082 & 494.25 & 429.20 & 22.502 & 18.204 & 4.298 & 0542.799 & 0432.504 & 17:48:03.96 & -24:46:56.4 \\
3083 & 513.67 & 432.96 & 22.866 & 18.429 & 4.437 & 0562.217 & 0436.406 & 17:48:03.78 & -24:46:56.0 \\
3084 & 447.26 & 430.64 & 22.849 & 18.329 & 4.520 & 0495.937 & 0433.857 & 17:48:04.41 & -24:46:55.9 \\
3085 & 338.18 & 431.57 & 22.473 & 17.857 & 4.616 & 0386.540 & 0435.048 & 17:48:05.44 & -24:46:55.1 \\
3086 & 368.32 & 431.92 & 23.748 & 19.325 & 4.423 & 0416.274 & 0435.702 & 17:48:05.16 & -24:46:55.2 \\
3087 & 449.76 & 444.46 & 21.949 & 17.875 & 4.074 & 0497.843 & 0448.495 & 17:48:04.38 & -24:46:54.0 \\
3090 & 445.97 & 458.26 & 22.269 & 16.889 & 5.380 & 0494.566 & 0461.385 & 17:48:04.41 & -24:46:52.4 \\
3091 & 445.73 & 463.07 & 22.344 & 18.042 & 4.302 & 0495.569 & 0468.835 & 17:48:04.39 & -24:46:51.4 \\
3092 & 336.14 & 458.84 & 23.025 & 18.506 & 4.519 & 0384.888 & 0462.284 & 17:48:05.44 & -24:46:51.6 \\
3093 & 395.09 & 456.45 & 23.208 & 18.311 & 4.897 & 0443.511 & 0459.884 & 17:48:04.89 & -24:46:52.3 \\
3094 & 459.13 & 463.19 & 22.904 & 18.584 & 4.320 & 0508.670 & 0467.256 & 17:48:04.27 & -24:46:51.7 \\
3095 & 462.52 & 468.83 & 23.440 & 18.763 & 4.677 & 0510.890 & 0472.318 & 17:48:04.25 & -24:46:51.1 \\
3096 & 422.86 & 461.73 & 22.361 & 18.397 & 3.964 & 0471.023 & 0464.634 & 17:48:04.63 & -24:46:51.8 \\
3097 & 423.69 & 472.47 & 22.446 & 18.293 & 4.153 & 0472.734 & 0475.493 & 17:48:04.61 & -24:46:50.4 \\
3099 & 339.25 & 468.13 & 22.242 & 17.337 & 4.905 & 0388.253 & 0471.119 & 17:48:05.41 & -24:46:50.5 \\
3101 & 485.25 & 472.02 & 23.488 & 18.502 & 4.986 & 0534.152 & 0475.158 & 17:48:04.03 & -24:46:50.8 \\
3102 & 415.05 & 474.69 & 22.686 & 18.242 & 4.444 & 0463.590 & 0478.066 & 17:48:04.69 & -24:46:50.0 \\
3103 & 364.61 & 474.88 & 23.254 & 18.566 & 4.688 & 0413.279 & 0478.399 & 17:48:05.17 & -24:46:49.7 \\
3105 & 375.91 & 479.53 & 21.962 & 17.448 & 4.514 & 0423.959 & 0483.377 & 17:48:05.06 & -24:46:49.1 \\
3106 & 434.21 & 476.14 & 20.928 & 16.001 & 4.927 & 0482.893 & 0479.760 & 17:48:04.51 & -24:46:49.9 \\
3107 & 242.78 & 478.24 & 21.638 & 17.055 & 4.583 & 0291.267 & 0481.546 & 17:48:06.32 & -24:46:48.6 \\
3108 & 458.56 & 480.31 & 23.026 & 18.247 & 4.779 & 0507.173 & 0483.379 & 17:48:04.28 & -24:46:49.6 \\
3109 & 498.34 & 481.16 & 24.050 & 18.679 & 5.371 & 0546.772 & 0484.934 & 17:48:03.90 & -24:46:49.6 \\
3111 & 583.21 & 483.04 & 23.789 & 19.447 & 4.342 & 0631.670 & 0486.555 & 17:48:03.10 & -24:46:49.9 \\
3112 & 431.76 & 483.39 & 21.794 & 16.178 & 5.616 & 0480.565 & 0486.695 & 17:48:04.53 & -24:46:49.0 \\
3113 & 487.91 & 484.53 & 24.319 & 19.209 & 5.110 & 0536.329 & 0487.907 & 17:48:04.00 & -24:46:49.2 \\
3116 & 343.13 & 485.90 & 24.461 & 19.128 & 5.333 & 0391.317 & 0489.045 & 17:48:05.37 & -24:46:48.2 \\
3117 & 327.79 & 487.51 & 24.363 & 18.971 & 5.392 & 0375.913 & 0490.716 & 17:48:05.52 & -24:46:47.9 \\
3118 & 545.13 & 489.08 & 22.648 & 18.128 & 4.520 & 0593.945 & 0492.360 & 17:48:03.45 & -24:46:48.9 \\
3119 & 403.04 & 489.47 & 22.275 & 17.829 & 4.446 & 0451.550 & 0493.408 & 17:48:04.80 & -24:46:48.0 \\
3120 & 431.35 & 498.85 & 21.327 & 17.059 & 4.268 & 0480.152 & 0501.641 & 17:48:04.53 & -24:46:47.1 \\
3121 & 310.12 & 492.25 & 23.167 & 18.629 & 4.538 & 0358.578 & 0495.479 & 17:48:05.68 & -24:46:47.2 \\
3122 & 408.67 & 497.80 & 22.170 & 17.241 & 4.929 & 0457.394 & 0501.045 & 17:48:04.74 & -24:46:47.0 \\
3123 & 459.08 & 492.84 & 21.754 & 16.457 & 5.297 & 0507.792 & 0496.087 & 17:48:04.27 & -24:46:48.0 \\
3124 & 416.28 & 493.89 & 22.577 & 18.034 & 4.543 & 0465.022 & 0497.015 & 17:48:04.67 & -24:46:47.6 \\
3125 & 355.82 & 495.85 & 21.005 & 16.289 & 4.716 & 0404.390 & 0499.134 & 17:48:05.24 & -24:46:47.0 \\
3126 & 480.00 & 497.15 & 23.211 & 18.592 & 4.619 & 0528.766 & 0500.386 & 17:48:04.07 & -24:46:47.5 \\
3129 & 562.17 & 502.97 & 24.000 & 19.997 & 4.003 & 0610.511 & 0506.289 & 17:48:03.29 & -24:46:47.2 \\
3130 & 4.78 & 508.06 & 22.596 & 19.734 & 2.862 & 0053.119 & 0511.484 & 17:48:08.56 & -24:46:43.4 \\
3131 & 222.67 & 506.60 & 23.807 & 19.235 & 4.572 & 0270.985 & 0510.058 & 17:48:06.50 & -24:46:44.8 \\
3134 & 309.10 & 513.13 & 23.222 & 18.672 & 4.550 & 0357.411 & 0516.179 & 17:48:05.68 & -24:46:44.5 \\
3135 & 492.00 & 512.72 & 23.193 & 18.427 & 4.766 & 0540.876 & 0516.189 & 17:48:03.95 & -24:46:45.6 \\
3136 & 341.06 & 519.92 & 22.234 & 17.825 & 4.409 & 0389.630 & 0523.407 & 17:48:05.37 & -24:46:43.8 \\
3137 & 340.20 & 524.94 & 22.170 & 17.715 & 4.455 & 0388.589 & 0528.316 & 17:48:05.38 & -24:46:43.1 \\
3138 & 499.70 & 519.11 & 23.042 & 17.274 & 5.768 & 0548.283 & 0522.849 & 17:48:03.87 & -24:46:44.8 \\
3139 & 457.21 & 522.04 & 22.767 & 18.281 & 4.486 & 0506.088 & 0525.245 & 17:48:04.27 & -24:46:44.2 \\
3140 & 292.44 & 521.04 & 23.925 & 18.698 & 5.227 & 0340.944 & 0524.331 & 17:48:05.83 & -24:46:43.4 \\
3141 & 414.16 & 523.90 & 23.884 & 18.345 & 5.539 & 0462.893 & 0527.500 & 17:48:04.68 & -24:46:43.7 \\
3142 & 363.72 & 528.42 & 23.148 & 17.427 & 5.721 & 0412.288 & 0531.445 & 17:48:05.16 & -24:46:42.9 \\
3143 & 528.51 & 529.96 & 23.608 & 19.318 & 4.290 & 0577.217 & 0533.018 & 17:48:03.60 & -24:46:43.6 \\
3144 & 516.39 & 527.90 & 23.240 & 18.511 & 4.729 & 0565.063 & 0531.198 & 17:48:03.71 & -24:46:43.8 \\
3145 & 483.72 & 529.20 & 23.663 & 18.128 & 5.535 & 0532.719 & 0532.546 & 17:48:04.02 & -24:46:43.4 \\
3146 & 314.62 & 529.99 & 21.987 & 17.339 & 4.648 & 0363.281 & 0533.362 & 17:48:05.62 & -24:46:42.3 \\
3147 & 405.07 & 530.77 & 23.966 & 17.975 & 5.991 & 0454.168 & 0534.260 & 17:48:04.76 & -24:46:42.8 \\
3148 & 412.88 & 530.26 & 21.832 & 15.676 & 6.156 & 0461.296 & 0533.822 & 17:48:04.69 & -24:46:42.8 \\
3150 & 288.52 & 549.97 & 21.622 & 17.074 & 4.548 & 0337.000 & 0553.293 & 17:48:05.86 & -24:46:39.6 \\
3151 & 363.78 & 549.32 & 21.738 & 17.302 & 4.436 & 0413.052 & 0553.591 & 17:48:05.14 & -24:46:40.0 \\
3152 & 653.83 & 549.17 & 22.074 & 17.914 & 4.160 & 0702.406 & 0552.816 & 17:48:02.40 & -24:46:41.8 \\
3153 & 547.91 & 552.18 & 22.583 & 18.183 & 4.400 & 0596.688 & 0555.601 & 17:48:03.40 & -24:46:40.8 \\
3154 & 584.90 & 551.28 & 20.691 & 18.050 & 2.641 & 0633.711 & 0554.505 & 17:48:03.05 & -24:46:41.2 \\
3155 & 304.12 & 554.93 & 22.929 & 18.645 & 4.284 & 0352.521 & 0558.402 & 17:48:05.71 & -24:46:39.1 \\
3156 & 464.86 & 557.64 & 22.006 & 16.731 & 5.275 & 0513.178 & 0560.855 & 17:48:04.19 & -24:46:39.7 \\
3157 & 272.25 & 558.89 & 22.518 & 17.378 & 5.140 & 0320.742 & 0562.275 & 17:48:06.01 & -24:46:38.4 \\
3159 & 498.00 & 560.45 & 22.516 & 16.537 & 5.979 & 0547.510 & 0564.757 & 17:48:03.86 & -24:46:39.4 \\
3160 & 516.54 & 562.50 & 23.391 & 18.680 & 4.711 & 0565.107 & 0565.715 & 17:48:03.70 & -24:46:39.3 \\
3161 & 458.40 & 566.64 & 22.680 & 18.395 & 4.285 & 0506.935 & 0569.997 & 17:48:04.24 & -24:46:38.4 \\
3162 & 612.55 & 569.66 & 23.691 & 19.255 & 4.436 & 0661.157 & 0572.804 & 17:48:02.79 & -24:46:39.0 \\
3163 & 311.24 & 570.83 & 19.440 & 16.921 & 2.519 & 0359.684 & 0574.231 & 17:48:05.63 & -24:46:37.1 \\
3164 & 255.56 & 571.99 & 23.556 & 18.867 & 4.689 & 0304.121 & 0575.400 & 17:48:06.16 & -24:46:36.6 \\
3165 & 509.70 & 572.79 & 23.435 & 18.631 & 4.804 & 0558.497 & 0576.145 & 17:48:03.76 & -24:46:38.0 \\
3167 & 401.07 & 576.16 & 22.507 & 16.609 & 5.898 & 0449.532 & 0579.583 & 17:48:04.78 & -24:46:36.9 \\
3170 & 424.45 & 585.50 & 22.288 & 17.937 & 4.351 & 0473.179 & 0588.803 & 17:48:04.56 & -24:46:35.8 \\
3171 & 376.81 & 586.61 & 21.413 & 16.823 & 4.590 & 0425.440 & 0590.131 & 17:48:05.01 & -24:46:35.4 \\
3172 & 432.58 & 588.06 & 23.135 & 18.709 & 4.426 & 0481.254 & 0591.559 & 17:48:04.48 & -24:46:35.5 \\
3173 & 443.98 & 592.71 & 23.297 & 18.489 & 4.808 & 0492.812 & 0596.182 & 17:48:04.37 & -24:46:35.0 \\
3174 & 301.42 & 594.17 & 23.249 & 18.488 & 4.761 & 0350.050 & 0597.571 & 17:48:05.72 & -24:46:34.0 \\
3175 & 477.29 & 604.26 & 22.196 & 18.352 & 3.844 & 0525.634 & 0607.378 & 17:48:04.05 & -24:46:33.7 \\
3176 & 374.62 & 604.04 & 23.572 & 18.760 & 4.812 & 0423.152 & 0607.201 & 17:48:05.02 & -24:46:33.2 \\
3177 & 653.93 & 605.70 & 24.459 & 20.480 & 3.979 & 0702.546 & 0608.611 & 17:48:02.38 & -24:46:34.6 \\
3178 & 379.63 & 611.92 & 22.483 & 18.086 & 4.397 & 0427.682 & 0615.209 & 17:48:04.98 & -24:46:32.2 \\
3180 & 389.53 & 617.26 & 23.037 & 18.421 & 4.616 & 0438.328 & 0620.484 & 17:48:04.87 & -24:46:31.6 \\
3181 & 454.48 & 618.12 & 22.778 & 18.287 & 4.491 & 0503.225 & 0621.661 & 17:48:04.26 & -24:46:31.8 \\
3182 & 431.14 & 624.74 & 22.688 & 18.742 & 3.946 & 0479.271 & 0627.867 & 17:48:04.48 & -24:46:30.8 \\
3183 & 483.96 & 625.32 & 23.959 & 19.580 & 4.379 & 0532.796 & 0628.415 & 17:48:03.98 & -24:46:31.1 \\
3184 & 490.05 & 622.33 & 23.509 & 19.385 & 4.124 & 0539.309 & 0625.912 & 17:48:03.92 & -24:46:31.4 \\
3185 & 239.72 & 626.52 & 23.632 & 18.943 & 4.689 & 0288.528 & 0629.600 & 17:48:06.28 & -24:46:29.5 \\
3186 & 816.07 & 627.33 & 23.553 & 19.337 & 4.216 & 0865.020 & 0630.582 & 17:48:00.84 & -24:46:32.7 \\
3187 & 468.42 & 628.14 & 22.746 & 18.359 & 4.387 & 0516.931 & 0631.491 & 17:48:04.13 & -24:46:30.6 \\
3190 & 339.79 & 650.50 & 23.294 & 18.720 & 4.574 & 0388.265 & 0653.818 & 17:48:05.33 & -24:46:27.0 \\
3192 & 349.32 & 658.21 & 21.330 & 16.863 & 4.467 & 0397.709 & 0662.074 & 17:48:05.24 & -24:46:26.0 \\
3193 & 380.56 & 665.16 & 23.863 & 19.441 & 4.422 & 0428.463 & 0668.283 & 17:48:04.95 & -24:46:25.3 \\
3196 & 353.93 & 669.63 & 22.257 & 17.768 & 4.489 & 0402.469 & 0672.974 & 17:48:05.19 & -24:46:24.6 \\
3197 & 421.15 & 685.14 & 24.008 & 19.795 & 4.213 & 0469.709 & 0688.087 & 17:48:04.55 & -24:46:23.0 \\
3198 & 534.73 & 688.02 & 23.543 & 18.942 & 4.601 & 0583.341 & 0691.573 & 17:48:03.47 & -24:46:23.2 \\
3199 & 323.79 & 717.18 & 23.228 & 18.823 & 4.405 & 0372.242 & 0720.748 & 17:48:05.46 & -24:46:18.3 \\
3200 & 370.43 & 720.68 & 21.184 & 18.486 & 2.698 & 0418.771 & 0725.211 & 17:48:05.01 & -24:46:17.9 \\
3201 & 396.68 & 725.75 & 22.680 & 18.065 & 4.615 & 0444.724 & 0729.356 & 17:48:04.77 & -24:46:17.6 \\
3202 & 393.17 & 728.97 & 22.723 & 18.296 & 4.427 & 0442.407 & 0731.810 & 17:48:04.79 & -24:46:17.2 \\
3203 & 349.96 & 732.46 & 23.202 & 19.059 & 4.143 & 0398.508 & 0735.643 & 17:48:05.20 & -24:46:16.5 \\
3204 & 273.98 & 736.01 & 23.023 & 18.708 & 4.315 & 0322.620 & 0739.499 & 17:48:05.92 & -24:46:15.6 \\
3207 & 110.31 & 895.10 & 20.514 & 18.080 & 2.434 & 0158.552 & 0898.618 & 17:48:07.40 & -24:45:54.1 \\
3209 & 437.00 & 22.83 & 23.965 & 19.913 & 4.052 & 0485.503 & 0025.613 & 17:48:04.67 & -24:47:48.5 \\
3210 & 824.84 & 38.58 & 23.235 & 19.069 & 4.166 & 0873.071 & 0041.889 & 17:48:01.00 & -24:47:48.6 \\
3211 & 170.07 & 159.68 & 23.466 & 20.000 & 3.466 & 0217.895 & 0163.201 & 17:48:07.15 & -24:47:29.2 \\
3214 & 678.46 & 243.23 & 23.115 & 19.480 & 3.635 & 0727.435 & 0246.551 & 17:48:02.30 & -24:47:21.4 \\
3216 & 372.69 & 321.07 & 23.395 & 19.384 & 4.011 & 0421.513 & 0324.502 & 17:48:05.15 & -24:47:09.6 \\
3217 & 81.99 & 353.57 & 23.122 & 18.585 & 4.537 & 0130.421 & 0356.870 & 17:48:07.89 & -24:47:03.7 \\
3218 & 419.17 & 372.88 & 25.898 & 20.397 & 5.501 & 0468.332 & 0376.235 & 17:48:04.69 & -24:47:03.2 \\
3219 & 239.84 & 373.26 & 24.185 & 19.788 & 4.397 & 0288.450 & 0376.833 & 17:48:06.39 & -24:47:02.1 \\
3221 & 244.86 & 393.44 & 23.198 & 18.728 & 4.470 & 0293.113 & 0396.718 & 17:48:06.34 & -24:46:59.5 \\
3222 & 24.05 & 392.39 & 23.219 & 19.165 & 4.054 & 0073.176 & 0397.451 & 17:48:08.42 & -24:46:58.2 \\
3223 & 472.85 & 397.34 & 22.444 & 18.136 & 4.308 & 0521.568 & 0400.658 & 17:48:04.18 & -24:47:00.3 \\
3227 & 275.33 & 437.27 & 22.795 & 18.553 & 4.242 & 0323.793 & 0440.343 & 17:48:06.03 & -24:46:54.1 \\
3228 & 643.54 & 441.23 & 22.812 & 18.288 & 4.524 & 0692.312 & 0444.565 & 17:48:02.55 & -24:46:55.7 \\
3229 & 329.11 & 441.98 & 20.684 & 15.868 & 4.816 & 0377.453 & 0445.194 & 17:48:05.52 & -24:46:53.8 \\
3230 & 471.53 & 444.42 & 23.191 & 18.578 & 4.613 & 0520.548 & 0447.594 & 17:48:04.17 & -24:46:54.3 \\
3231 & 244.25 & 446.46 & 22.847 & 18.433 & 4.414 & 0292.776 & 0449.852 & 17:48:06.32 & -24:46:52.7 \\
3232 & 519.24 & 450.26 & 23.895 & 19.045 & 4.850 & 0568.253 & 0453.678 & 17:48:03.71 & -24:46:53.8 \\
3233 & 414.36 & 460.47 & 23.326 & 18.907 & 4.419 & 0463.094 & 0464.270 & 17:48:04.70 & -24:46:51.8 \\
3234 & 437.91 & 461.18 & 22.903 & 18.364 & 4.539 & 0486.864 & 0464.701 & 17:48:04.48 & -24:46:51.9 \\
3235 & 395.87 & 462.65 & 21.987 & 17.130 & 4.857 & 0444.433 & 0466.354 & 17:48:04.88 & -24:46:51.4 \\
3237 & 358.01 & 470.17 & 23.357 & 18.325 & 5.032 & 0406.413 & 0473.355 & 17:48:05.23 & -24:46:50.3 \\
3238 & 298.61 & 472.39 & 23.514 & 18.748 & 4.766 & 0346.810 & 0475.519 & 17:48:05.80 & -24:46:49.7 \\
3239 & 442.19 & 477.88 & 20.995 & 16.160 & 4.835 & 0491.455 & 0481.187 & 17:48:04.43 & -24:46:49.8 \\
3240 & 371.27 & 480.17 & 21.356 & 16.730 & 4.626 & 0421.554 & 0484.177 & 17:48:05.09 & -24:46:49.0 \\
3242 & 388.53 & 484.47 & 23.045 & 18.149 & 4.896 & 0437.013 & 0488.498 & 17:48:04.94 & -24:46:48.5 \\
3243 & 372.61 & 494.10 & 22.403 & 17.394 & 5.009 & 0421.826 & 0497.238 & 17:48:05.08 & -24:46:47.3 \\
3244 & 101.16 & 499.05 & 23.842 & 19.401 & 4.441 & 0149.155 & 0503.481 & 17:48:07.65 & -24:46:45.0 \\
3246 & 513.31 & 513.76 & 25.136 & 19.840 & 5.296 & 0562.166 & 0517.097 & 17:48:03.74 & -24:46:45.6 \\
3247 & 306.42 & 517.87 & 23.359 & 18.391 & 4.968 & 0354.802 & 0521.376 & 17:48:05.70 & -24:46:43.8 \\
3248 & 441.37 & 520.14 & 22.167 & 17.356 & 4.811 & 0489.840 & 0523.472 & 17:48:04.43 & -24:46:44.3 \\
3249 & 399.06 & 522.44 & 22.582 & 17.244 & 5.338 & 0447.601 & 0526.085 & 17:48:04.82 & -24:46:43.8 \\
3250 & 330.52 & 536.75 & 21.158 & 16.205 & 4.953 & 0378.917 & 0540.069 & 17:48:05.47 & -24:46:41.6 \\
3251 & 515.05 & 545.32 & 25.197 & 20.367 & 4.830 & 0563.983 & 0548.921 & 17:48:03.71 & -24:46:41.5 \\
3252 & 370.88 & 544.87 & 21.552 & 16.685 & 4.867 & 0419.182 & 0548.212 & 17:48:05.08 & -24:46:40.8 \\
3253 & 261.76 & 548.42 & 22.365 & 17.557 & 4.808 & 0310.540 & 0551.678 & 17:48:06.11 & -24:46:39.7 \\
3254 & 466.94 & 550.73 & 22.189 & 18.034 & 4.155 & 0515.828 & 0554.151 & 17:48:04.17 & -24:46:40.5 \\
3255 & 476.76 & 550.93 & 21.215 & 16.581 & 4.634 & 0525.410 & 0554.402 & 17:48:04.08 & -24:46:40.6 \\
3256 & 434.19 & 563.25 & 22.259 & 17.917 & 4.342 & 0482.760 & 0566.414 & 17:48:04.47 & -24:46:38.8 \\
3257 & 398.20 & 566.82 & 22.364 & 17.916 & 4.448 & 0446.704 & 0570.325 & 17:48:04.81 & -24:46:38.1 \\
3258 & 427.15 & 568.68 & 21.405 & 16.985 & 4.420 & 0475.876 & 0572.066 & 17:48:04.54 & -24:46:38.0 \\
3259 & 285.28 & 568.47 & 23.860 & 19.751 & 4.109 & 0334.547 & 0571.213 & 17:48:05.87 & -24:46:37.3 \\
3260 & 455.62 & 571.30 & 23.133 & 18.492 & 4.641 & 0503.678 & 0574.817 & 17:48:04.27 & -24:46:37.8 \\
3261 & 448.67 & 574.76 & 21.707 & 15.968 & 5.739 & 0497.411 & 0578.009 & 17:48:04.33 & -24:46:37.4 \\
3262 & 362.18 & 576.92 & 22.315 & 17.975 & 4.340 & 0410.416 & 0580.320 & 17:48:05.15 & -24:46:36.6 \\
3263 & 357.70 & 580.77 & 21.735 & 16.663 & 5.072 & 0405.691 & 0583.891 & 17:48:05.20 & -24:46:36.1 \\
3264 & 370.52 & 592.19 & 23.512 & 18.366 & 5.146 & 0418.568 & 0595.637 & 17:48:05.07 & -24:46:34.6 \\
3265 & 339.47 & 592.93 & 19.930 & 17.579 & 2.351 & 0388.305 & 0596.029 & 17:48:05.36 & -24:46:34.4 \\
3266 & 695.19 & 593.38 & 23.444 & 19.382 & 4.062 & 0744.002 & 0596.555 & 17:48:01.99 & -24:46:36.4 \\
3267 & 479.38 & 595.16 & 22.211 & 17.760 & 4.451 & 0528.027 & 0598.590 & 17:48:04.03 & -24:46:34.9 \\
3268 & 268.29 & 616.72 & 23.257 & 18.701 & 4.556 & 0316.632 & 0620.476 & 17:48:06.02 & -24:46:30.9 \\
3269 & 429.79 & 617.09 & 22.709 & 18.287 & 4.422 & 0478.225 & 0620.612 & 17:48:04.50 & -24:46:31.8 \\
3270 & 382.10 & 618.14 & 23.133 & 18.502 & 4.631 & 0430.270 & 0621.700 & 17:48:04.95 & -24:46:31.3 \\
3272 & 395.64 & 626.86 & 22.416 & 18.178 & 4.238 & 0444.203 & 0630.117 & 17:48:04.81 & -24:46:30.3 \\
3273 & 379.01 & 627.33 & 22.525 & 18.405 & 4.120 & 0427.880 & 0631.053 & 17:48:04.97 & -24:46:30.1 \\
3274 & 477.44 & 629.21 & 23.776 & 19.173 & 4.603 & 0525.959 & 0632.516 & 17:48:04.04 & -24:46:30.5 \\
3275 & 333.83 & 630.05 & 24.283 & 19.617 & 4.666 & 0382.671 & 0633.466 & 17:48:05.39 & -24:46:29.6 \\
3276 & 383.80 & 645.48 & 24.429 & 19.665 & 4.764 & 0432.989 & 0648.965 & 17:48:04.91 & -24:46:27.9 \\
3278 & 447.80 & 666.09 & 22.538 & 18.160 & 4.378 & 0496.482 & 0669.461 & 17:48:04.30 & -24:46:25.6 \\
3279 & 296.97 & 669.35 & 23.676 & 19.184 & 4.492 & 0345.078 & 0673.063 & 17:48:05.73 & -24:46:24.2 \\
3280 & 537.29 & 671.48 & 21.826 & 17.723 & 4.103 & 0585.829 & 0674.912 & 17:48:03.46 & -24:46:25.4 \\
3281 & 363.27 & 678.39 & 23.431 & 18.904 & 4.527 & 0411.797 & 0681.740 & 17:48:05.10 & -24:46:23.5 \\
3282 & 409.72 & 691.19 & 22.232 & 17.936 & 4.296 & 0458.321 & 0694.600 & 17:48:04.65 & -24:46:22.1 \\
3283 & 366.90 & 704.91 & 22.217 & 17.873 & 4.344 & 0415.500 & 0708.352 & 17:48:05.05 & -24:46:20.1 \\
3285 & 455.40 & 728.02 & 22.742 & 18.315 & 4.427 & 0504.006 & 0731.358 & 17:48:04.21 & -24:46:17.6 \\
3286 & 494.81 & 742.64 & 21.989 & 17.551 & 4.438 & 0543.445 & 0746.036 & 17:48:03.83 & -24:46:16.0 \\
3287 & 969.51 & 803.05 & 23.662 & 20.157 & 3.505 & 1018.200 & 0806.587 & 17:47:59.32 & -24:46:10.9 \\
3288 & 542.52 & 841.47 & 21.565 & 18.747 & 2.818 & 0590.926 & 0845.094 & 17:48:03.34 & -24:46:03.5 \\
3289 & 246.60 & 0.57 & 24.017 & 19.700 & 4.317 & 0295.415 & 0003.283 & 17:48:06.48 & -24:47:50.2 \\
3290 & 562.60 & 15.08 & 22.908 & 19.259 & 3.649 & 0612.388 & 0018.555 & 17:48:03.48 & -24:47:50.1 \\
3291 & 215.12 & 115.30 & 23.941 & 19.873 & 4.068 & 0263.374 & 0118.469 & 17:48:06.73 & -24:47:35.2 \\
3292 & 603.78 & 133.58 & 23.773 & 19.978 & 3.795 & 0652.544 & 0136.881 & 17:48:03.05 & -24:47:35.1 \\
3294 & 427.36 & 296.63 & 22.462 & 18.541 & 3.921 & 0476.079 & 0300.022 & 17:48:04.65 & -24:47:13.1 \\
3295 & 295.27 & 324.19 & 22.790 & 18.502 & 4.288 & 0343.362 & 0327.560 & 17:48:05.89 & -24:47:08.7 \\
3296 & 387.43 & 349.10 & 21.634 & 17.606 & 4.028 & 0436.170 & 0352.347 & 17:48:05.00 & -24:47:06.1 \\
3297 & 497.31 & 353.63 & 21.451 & 17.485 & 3.966 & 0546.345 & 0356.956 & 17:48:03.96 & -24:47:06.1 \\
3298 & 393.68 & 360.13 & 22.390 & 18.092 & 4.298 & 0442.258 & 0363.423 & 17:48:04.94 & -24:47:04.7 \\
3299 & 356.39 & 358.93 & 22.940 & 18.476 & 4.464 & 0404.828 & 0362.324 & 17:48:05.30 & -24:47:04.6 \\
3300 & 262.21 & 418.57 & 23.316 & 18.719 & 4.597 & 0310.399 & 0422.123 & 17:48:06.16 & -24:46:56.4 \\
3301 & 376.02 & 431.70 & 22.351 & 18.165 & 4.186 & 0424.819 & 0434.452 & 17:48:05.08 & -24:46:55.4 \\
3302 & 309.82 & 440.47 & 22.482 & 18.188 & 4.294 & 0358.498 & 0443.805 & 17:48:05.70 & -24:46:53.9 \\
3303 & 459.34 & 447.69 & 21.697 & 17.063 & 4.634 & 0508.220 & 0450.944 & 17:48:04.28 & -24:46:53.8 \\
3304 & 429.48 & 459.85 & 22.037 & 17.738 & 4.299 & 0477.668 & 0463.370 & 17:48:04.57 & -24:46:52.0 \\
3306 & 345.44 & 477.18 & 22.367 & 17.424 & 4.943 & 0393.862 & 0480.919 & 17:48:05.35 & -24:46:49.3 \\
3307 & 464.04 & 483.95 & 23.209 & 18.613 & 4.596 & 0514.402 & 0486.883 & 17:48:04.21 & -24:46:49.2 \\
3308 & 519.80 & 498.25 & 19.482 & 17.467 & 2.015 & 0568.020 & 0502.730 & 17:48:03.70 & -24:46:47.5 \\
3309 & 348.75 & 494.55 & 21.950 & 17.380 & 4.570 & 0397.233 & 0498.013 & 17:48:05.31 & -24:46:47.1 \\
3310 & 323.04 & 524.35 & 22.161 & 16.348 & 5.813 & 0371.737 & 0528.031 & 17:48:05.54 & -24:46:43.1 \\
3311 & 337.59 & 529.84 & 22.104 & 17.240 & 4.864 & 0386.405 & 0533.463 & 17:48:05.40 & -24:46:42.5 \\
3312 & 485.15 & 537.70 & 23.441 & 18.695 & 4.746 & 0533.958 & 0540.941 & 17:48:04.00 & -24:46:42.3 \\
3313 & 414.09 & 540.50 & 23.468 & 18.271 & 5.197 & 0462.834 & 0543.491 & 17:48:04.67 & -24:46:41.6 \\
3314 & 422.31 & 552.14 & 22.446 & 17.901 & 4.545 & 0470.663 & 0555.458 & 17:48:04.59 & -24:46:40.1 \\
3315 & 334.17 & 556.65 & 22.801 & 17.929 & 4.872 & 0382.771 & 0560.025 & 17:48:05.42 & -24:46:39.0 \\
3316 & 215.96 & 562.18 & 22.986 & 18.142 & 4.844 & 0264.130 & 0565.490 & 17:48:06.54 & -24:46:37.6 \\
3317 & 372.79 & 573.20 & 21.950 & 17.505 & 4.445 & 0421.373 & 0576.715 & 17:48:05.05 & -24:46:37.1 \\
3318 & 306.80 & 585.94 & 22.733 & 18.238 & 4.495 & 0355.284 & 0588.770 & 17:48:05.67 & -24:46:35.2 \\
3320 & 263.41 & 612.55 & 23.738 & 19.191 & 4.547 & 0312.455 & 0615.938 & 17:48:06.06 & -24:46:31.4 \\
3321 & 586.50 & 616.37 & 21.902 & 17.425 & 4.477 & 0635.144 & 0619.812 & 17:48:03.01 & -24:46:32.8 \\
3322 & 422.94 & 623.30 & 22.916 & 18.550 & 4.366 & 0471.464 & 0626.757 & 17:48:04.56 & -24:46:30.9 \\
3323 & 471.14 & 633.26 & 25.124 & 20.933 & 4.191 & 0519.724 & 0636.013 & 17:48:04.10 & -24:46:30.0 \\
3326 & 358.26 & 320.70 & 24.822 & 20.402 & 4.420 & 0407.538 & 0323.951 & 17:48:05.29 & -24:47:09.6 \\
3327 & 336.55 & 352.86 & 22.793 & 18.813 & 3.980 & 0384.807 & 0356.559 & 17:48:05.49 & -24:47:05.2 \\
3328 & 513.79 & 357.73 & 24.124 & 20.168 & 3.956 & 0562.689 & 0361.581 & 17:48:03.80 & -24:47:05.6 \\
3329 & 261.00 & 374.89 & 22.705 & 18.280 & 4.425 & 0309.522 & 0378.218 & 17:48:06.19 & -24:47:02.0 \\
3332 & 320.99 & 426.33 & 21.538 & 17.037 & 4.501 & 0369.562 & 0429.655 & 17:48:05.60 & -24:46:55.7 \\
3333 & 358.03 & 440.82 & 22.719 & 18.436 & 4.283 & 0406.945 & 0444.184 & 17:48:05.24 & -24:46:54.1 \\
3334 & 393.12 & 443.42 & 19.979 & 17.858 & 2.121 & 0442.937 & 0447.172 & 17:48:04.90 & -24:46:53.9 \\
3335 & 224.52 & 447.76 & 22.315 & 17.779 & 4.536 & 0273.058 & 0451.032 & 17:48:06.50 & -24:46:52.4 \\
3336 & 786.48 & 458.05 & 23.409 & 19.812 & 3.597 & 0835.064 & 0460.837 & 17:48:01.19 & -24:46:54.4 \\
3337 & 462.54 & 459.95 & 23.779 & 18.842 & 4.937 & 0510.945 & 0463.688 & 17:48:04.25 & -24:46:52.2 \\
3338 & 296.24 & 460.47 & 22.925 & 18.670 & 4.255 & 0344.860 & 0463.748 & 17:48:05.82 & -24:46:51.2 \\
3339 & 435.62 & 468.48 & 22.198 & 17.723 & 4.475 & 0484.791 & 0472.300 & 17:48:04.49 & -24:46:50.9 \\
3341 & 354.02 & 487.93 & 22.602 & 18.169 & 4.433 & 0404.772 & 0493.047 & 17:48:05.24 & -24:46:47.8 \\
3342 & 450.49 & 488.57 & 22.759 & 17.862 & 4.897 & 0499.618 & 0492.038 & 17:48:04.35 & -24:46:48.5 \\
3343 & 431.58 & 491.52 & 21.117 & 16.443 & 4.674 & 0480.356 & 0494.981 & 17:48:04.53 & -24:46:48.0 \\
3345 & 439.15 & 496.40 & 22.943 & 18.564 & 4.379 & 0487.731 & 0500.026 & 17:48:04.46 & -24:46:47.4 \\
3346 & 374.19 & 502.92 & 21.260 & 16.476 & 4.784 & 0422.933 & 0506.474 & 17:48:05.07 & -24:46:46.2 \\
3347 & 422.26 & 502.52 & 23.087 & 18.451 & 4.636 & 0470.801 & 0506.241 & 17:48:04.61 & -24:46:46.5 \\
3348 & 412.96 & 503.58 & 21.639 & 16.739 & 4.900 & 0461.735 & 0507.223 & 17:48:04.70 & -24:46:46.3 \\
3352 & 737.32 & 543.16 & 19.867 & 14.753 & 5.114 & 0786.115 & 0546.476 & 17:48:01.62 & -24:46:43.1 \\
3354 & 324.54 & 557.51 & 22.959 & 18.387 & 4.572 & 0373.272 & 0560.828 & 17:48:05.51 & -24:46:38.9 \\
3355 & 370.40 & 581.97 & 22.129 & 18.046 & 4.083 & 0419.457 & 0585.552 & 17:48:05.07 & -24:46:35.9 \\
3356 & 330.42 & 595.76 & 22.572 & 18.216 & 4.356 & 0378.421 & 0599.461 & 17:48:05.45 & -24:46:33.9 \\
3358 & 418.89 & 964.72 & 21.198 & 16.350 & 4.848 & 0467.566 & 0967.985 & 17:48:04.45 & -24:45:47.0 \\
3360 & 341.56 & 81.19 & 21.426 & 17.562 & 3.864 & 0389.897 & 0084.334 & 17:48:05.55 & -24:47:40.3 \\
3361 & 709.03 & 273.61 & 21.741 & 17.694 & 4.047 & 0757.730 & 0276.906 & 17:48:02.00 & -24:47:17.6 \\
3362 & 289.28 & 376.62 & 22.793 & 18.542 & 4.251 & 0338.051 & 0379.829 & 17:48:05.92 & -24:47:02.0 \\
3364 & 410.81 & 446.24 & 22.488 & 17.823 & 4.665 & 0459.923 & 0449.239 & 17:48:04.74 & -24:46:53.7 \\
3366 & 473.17 & 495.65 & 22.697 & 18.509 & 4.188 & 0522.310 & 0498.639 & 17:48:04.13 & -24:46:47.7 \\
3368 & 284.98 & 527.18 & 22.466 & 17.943 & 4.523 & 0333.469 & 0530.528 & 17:48:05.90 & -24:46:42.5 \\
3369 & 420.95 & 557.38 & 21.528 & 16.698 & 4.830 & 0469.670 & 0560.616 & 17:48:04.60 & -24:46:39.4 \\
3370 & 364.38 & 560.34 & 22.597 & 18.547 & 4.050 & 0412.974 & 0564.060 & 17:48:05.14 & -24:46:38.7 \\
3372 & 389.73 & 562.57 & 21.838 & 17.742 & 4.096 & 0438.240 & 0565.918 & 17:48:04.90 & -24:46:38.6 \\
3373 & 454.35 & 578.15 & 22.462 & 17.889 & 4.573 & 0502.960 & 0581.430 & 17:48:04.28 & -24:46:37.0 \\
3374 & 446.70 & 585.19 & 21.393 & 16.971 & 4.422 & 0495.348 & 0588.488 & 17:48:04.35 & -24:46:36.0 \\
3375 & 388.45 & 608.97 & 22.826 & 18.131 & 4.695 & 0437.342 & 0612.228 & 17:48:04.89 & -24:46:32.6 \\
3376 & 120.94 & 807.70 & 21.766 & 17.609 & 4.157 & 0169.524 & 0810.934 & 17:48:07.33 & -24:46:05.5 \\
3377 & 876.72 & 904.28 & 20.193 & 18.272 & 1.921 & 0925.480 & 0907.322 & 17:48:00.15 & -24:45:57.4 \\
3378 & 403.76 & 386.86 & 22.331 & 18.204 & 4.127 & 0452.222 & 0390.053 & 17:48:04.84 & -24:47:01.3 \\
3379 & 335.20 & 408.11 & 22.221 & 17.907 & 4.314 & 0383.898 & 0411.265 & 17:48:05.47 & -24:46:58.2 \\
3380 & 284.86 & 415.57 & 22.839 & 18.666 & 4.173 & 0333.056 & 0418.727 & 17:48:05.95 & -24:46:56.9 \\
3381 & 409.99 & 456.40 & 21.509 & 17.144 & 4.365 & 0458.320 & 0459.952 & 17:48:04.75 & -24:46:52.3 \\
3383 & 394.98 & 476.32 & 21.975 & 17.155 & 4.820 & 0443.623 & 0479.427 & 17:48:04.88 & -24:46:49.8 \\
3384 & 388.68 & 536.85 & 22.346 & 17.716 & 4.630 & 0437.531 & 0540.245 & 17:48:04.91 & -24:46:41.9 \\
3385 & 410.89 & 582.03 & 22.199 & 18.066 & 4.133 & 0459.497 & 0585.658 & 17:48:04.69 & -24:46:36.2 \\
3387 & 344.71 & 598.93 & 23.499 & 18.699 & 4.800 & 0393.608 & 0602.224 & 17:48:05.30 & -24:46:33.6 \\
3389 & 344.43 & 405.94 & 19.917 & 14.696 & 5.221 & 0393.010 & 0409.249 & 17:48:05.39 & -24:46:58.5 \\
3391 & 135.49 & 701.51 & 22.552 & 18.050 & 4.502 & 0183.991 & 0704.874 & 17:48:07.24 & -24:46:19.2 \\
3392 & 294.00 & 375.02 & 23.283 & 18.979 & 4.304 & 0342.167 & 0378.312 & 17:48:05.88 & -24:47:02.2 \\
3393 & 337.09 & 413.12 & 24.226 & 19.070 & 5.156 & 0385.571 & 0416.251 & 17:48:05.46 & -24:46:57.6 \\
3394 & 434.36 & 426.05 & 21.784 & 17.647 & 4.137 & 0483.058 & 0429.656 & 17:48:04.53 & -24:46:56.4 \\
3395 & 377.29 & 426.99 & 21.561 & 17.359 & 4.202 & 0425.438 & 0430.765 & 17:48:05.07 & -24:46:55.9 \\
3396 & 466.72 & 473.46 & 22.653 & 18.014 & 4.639 & 0515.591 & 0476.873 & 17:48:04.20 & -24:46:50.5 \\
3397 & 421.30 & 479.51 & 22.043 & 17.914 & 4.129 & 0469.248 & 0483.100 & 17:48:04.64 & -24:46:49.4 \\
3398 & 323.12 & 507.27 & 22.406 & 17.793 & 4.613 & 0371.530 & 0510.888 & 17:48:05.55 & -24:46:45.3 \\
3399 & 368.40 & 515.30 & 22.198 & 17.594 & 4.604 & 0418.066 & 0519.560 & 17:48:05.11 & -24:46:44.4 \\
3400 & 391.40 & 541.65 & 21.295 & 16.586 & 4.709 & 0440.412 & 0545.042 & 17:48:04.88 & -24:46:41.3 \\
3401 & 279.75 & 548.58 & 22.741 & 18.267 & 4.474 & 0327.968 & 0551.969 & 17:48:05.94 & -24:46:39.7 \\
3402 & 328.53 & 550.34 & 22.578 & 17.556 & 5.022 & 0376.772 & 0553.750 & 17:48:05.48 & -24:46:39.8 \\
3406 & 447.53 & 465.94 & 22.095 & 17.574 & 4.521 & 0495.569 & 0468.835 & 17:48:04.39 & -24:46:51.4 \\
3407 & 467.16 & 579.33 & 23.641 & 19.698 & 3.943 & 0515.502 & 0582.596 & 17:48:04.16 & -24:46:36.9 \\
3408 & 496.46 & 641.12 & 21.947 & 17.630 & 4.317 & 0544.554 & 0643.839 & 17:48:03.86 & -24:46:29.2 \\
3409 & 573.12 & 19.27 & 23.046 & 19.296 & 3.750 & 0621.803 & 0022.407 & 17:48:03.39 & -24:47:49.7 \\
3410 & 704.54 & 439.29 & 24.287 & 20.193 & 4.094 & 0753.728 & 0442.504 & 17:48:01.97 & -24:46:56.3 \\
3414 & 278.56 & 540.54 & 22.539 & 18.115 & 4.424 & 0327.294 & 0543.847 & 17:48:05.95 & -24:46:40.8 \\
3415 & 363.45 & 568.81 & 25.284 & 19.089 & 6.195 & 0412.008 & 0572.248 & 17:48:05.14 & -24:46:37.6 \\
3416 & 147.54 & 12.29 & 20.061 & 14.827 & 5.234 & 0195.973 & 0015.463 & 17:48:07.41 & -24:47:48.1 \\
3417 & 233.10 & 140.33 & 20.012 & 14.813 & 5.199 & 0281.579 & 0143.537 & 17:48:06.55 & -24:47:32.1 \\
3418 & 352.48 & 415.29 & 22.636 & 18.234 & 4.402 & 0400.885 & 0418.476 & 17:48:05.31 & -24:46:57.4 \\
3419 & 640.32 & 575.79 & 22.633 & 19.464 & 3.169 & 0689.100 & 0578.307 & 17:48:02.52 & -24:46:38.4 \\
3420 & 456.18 & 648.08 & 22.179 & 17.791 & 4.388 & 0504.798 & 0651.219 & 17:48:04.23 & -24:46:28.0 \\
3421 & 494.51 & 638.60 & 21.955 & 17.882 & 4.073 & 0544.554 & 0643.839 & 17:48:03.86 & -24:46:29.2 \\
3422 & 494.45 & 550.86 & 22.661 & 18.637 & 4.024 & 0543.220 & 0554.287 & 17:48:03.91 & -24:46:40.7 \\
3423 & 693.32 & 871.46 & 20.754 & 15.068 & 5.686 & 0742.084 & 0874.793 & 17:48:01.90 & -24:46:00.5 \\
3425 & 921.86 & 491.05 & 22.414 & 18.102 & 4.312 & 0970.665 & 0495.140 & 17:47:59.89 & -24:46:50.7 \\
3426 & 221.73 & 97.77 & 20.039 & 15.017 & 5.022 & 0270.187 & 0100.952 & 17:48:06.68 & -24:47:37.5 \\
3428 & 409.22 & 607.17 & 15.716 & 14.251 & 1.465 & 0457.677 & 0610.604 & 17:48:04.69 & -24:46:32.9 \\
3430 & 735.28 & 593.68 & 21.621 & 18.087 & 3.534 & 0784.124 & 0596.753 & 17:48:01.61 & -24:46:36.6 \\
3431 & 685.48 & 182.91 & 19.879 & 14.624 & 5.255 & 0734.196 & 0186.128 & 17:48:02.26 & -24:47:29.2 \\
3432 & 830.67 & 185.09 & 20.123 & 14.622 & 5.501 & 0879.475 & 0188.298 & 17:48:00.88 & -24:47:29.8 \\
3433 & 542.77 & 616.34 & 21.143 & 14.799 & 6.344 & 0591.506 & 0619.685 & 17:48:03.43 & -24:46:32.5 \\
3434 & 804.86 & 459.42 & 19.644 & 14.801 & 4.843 & 0853.617 & 0462.667 & 17:48:01.01 & -24:46:54.3 \\
3435 & 584.82 & 917.81 & 24.304 & 18.605 & 5.699 & 0635.608 & 0923.375 & 17:48:02.88 & -24:45:53.7 \\
3436 & 145.60 & 638.91 & 21.642 & 14.225 & 7.417 & 0194.014 & 0642.385 & 17:48:07.17 & -24:46:27.3 \\

